Affine and cyclotomic Brauer categorification via $\imath$-Kac--Moody $2$-categories: the integral type $\operatorname{AIII}$ case

Continuing our work on the half-integral case, we construct generalized nilpotent $2$-representations of the integral quasi-split type $\operatorname{AIII}$ $\imath$-Kac--Moody $2$-category from affine Brauer actions with dot spectrum exactly $\mathbb Z$ on locally Schurian $\mathbb C$-linear categories. Conversely, nilpotent $2$-representations on such categories yield affine Brauer actions with spectrum contained in $\mathbb Z$. At the fixed vertex $0$, we directly define corrected generators and verify the nil-Brauer and mixed relations. For $\mathbf u$-admissible integral parameters at arbitrary positive level, we prove an isomorphism between the locally unital algebras of the cyclotomic Brauer category and a cyclotomic quotient of the principal $2$-representation. This gives compatible $\mathbb Z$-gradings on the category and its endomorphism algebras, providing a Brauer analogue of the graded realization of type $A$ cyclotomic Hecke algebras. Over algebraically closed fields of odd characteristic $p$, we also obtain both constructions with spectrum contained in $\mathbb F_p$, for the mixed affine datum restricted to its spectral weight subgroup.

==> (inline-0) <==
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (-0.45,-.6) to coordinate[pos=.65] (nn59B)
    coordinate[pos=.38] (nn59D) (0.45,.6);
  \draw[-,thick,black]
    (-0.45,.6) to coordinate[pos=.62] (nn59C)
    coordinate[pos=.88] (nn59F) (0.45,-.6);
  \draw[-,thick,black]
    (0,.6) to[out=-90,in=90]
    coordinate[pos=.75] (nn59A) (.45,0);
  \draw[-,thick,black]
    (0.45,0) to[out=-90,in=90]
    coordinate[pos=.80] (nn59E) (0,-.6);
  \draw[black,densely dotted,line width=.42pt] (nn59A)--(nn59B);
  \draw[black,densely dotted,line width=.42pt] (nn59C)--(nn59D);
  \draw[black,densely dotted,line width=.42pt] (nn59E)--(nn59F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,.24)
    {$(\ell_{+-}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,-.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,-.48)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (.45,-0.76)
    {$k$};
  \begin{scope}[every node/.style={
    font={\fontsize{7pt}{8pt}\selectfont},
    inner sep=.6pt,outer sep=0pt,text=black}]
    \node[anchor=west] at (0.61,0) {$0$};
  \end{scope}
\end{tikzpicture}
=\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (0.45,0.6) --
    coordinate[pos=0.9] (nn84BL) (-0.45,-0.6);
  \draw[-,thick,black] (0.45,-0.6) --
    coordinate[pos=0.1] (nn84BR) (-0.45,0.6);
  \draw[-,thick,black] (0,-0.6) to[out=90,in=-90] (-0.45,0);
  \draw[-,thick,black] (-0.45,0) to[out=90,in=-90] (0,0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn84BL)--(nn84BR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.61,-0.48)
    {$\tfrac{d_{+-}^{13}d_{+-}^{23}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
  \begin{scope}[every node/.style={
    font={\fontsize{7pt}{8pt}\selectfont},
    inner sep=.6pt,outer sep=0pt,text=black}]
  \end{scope}
\end{tikzpicture} {}-\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn76A)
    coordinate[pos=.90] (nn76D) (.45,-.6);
  \draw[-,thick,black] (0,.6) to[out=-90,in=180] (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90]
    coordinate[pos=.82] (nn76B) (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180]
    coordinate[pos=.25] (nn76C) (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90] (0,-.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76A)--(nn76B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76C)--(nn76D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label1) at (.64,.49)
    {$\tfrac{1}{d_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label2) at (.64,-.49)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}d_{++}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B2) at (.45,-.76)
    {$k$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1, x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (-0.45,-.6) to coordinate[pos=.65] (nn59B)
    coordinate[pos=.38] (nn59D) (0.45,.6);
  \draw[-,thick,black]
    (-0.45,.6) to coordinate[pos=.62] (nn59C)
    coordinate[pos=.88] (nn59F) (0.45,-.6);
  \draw[-,thick,black]
    (0,.6) to[out=-90,in=90]
    coordinate[pos=.75] (nn59A) (.45,0);
  \draw[-,thick,black]
    (0.45,0) to[out=-90,in=90]
    coordinate[pos=.80] (nn59E) (0,-.6);
  \draw[black,densely dotted,line width=.42pt] (nn59A)--(nn59B);
  \draw[black,densely dotted,line width=.42pt] (nn59C)--(nn59D);
  \draw[black,densely dotted,line width=.42pt] (nn59E)--(nn59F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,.24)
    {$(\ell_{+-}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,-.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,-.48)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (.45,-0.76)
    {$k$};
  \begin{scope}[every node/.style={
    font={\fontsize{7pt}{8pt}\selectfont},
    inner sep=.6pt,outer sep=0pt,text=black}]
    \node[anchor=west] at (0.61,0) {$0$};
  \end{scope}
\end{tikzpicture} \hspace{.3em}%
&=\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-0.45,-0.6) --
    coordinate[pos=0.1] (nn99BL) (0.45,0.6);
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.9] (nn99BR) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=90] (0.45,0);
  \draw[-,thick,black] (0.45,0) to[out=-90,in=90] (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn99BL)--(nn99BR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.61,-0.48)
    {$\tfrac{d_{+-}^{13}d_{+-}^{23}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
  \begin{scope}[every node/.style={
    font={\fontsize{7pt}{8pt}\selectfont},
    inner sep=.6pt,outer sep=0pt,text=black}]
    \node[anchor=west] at (0.61,0) {$0$};
  \end{scope}
\end{tikzpicture} {}=\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-0.45,-0.6) --
    coordinate[pos=0.1] (nn99BL) (0.45,0.6);
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.9] (nn99BR) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=90] (0.45,0);
  \draw[-,thick,black] (0.45,0) to[out=-90,in=90] (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn99BL)--(nn99BR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.61,-0.48)
    {$\tfrac{d_{+-}^{13}d_{+-}^{23}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
  \begin{scope}[every node/.style={
    font={\fontsize{7pt}{8pt}\selectfont},
    inner sep=.6pt,outer sep=0pt,text=black}]
  \end{scope}
\end{tikzpicture}-
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-0.45,-0.6) --
    coordinate[pos=0.1] (nn99BL) (0.45,0.6);
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.9] (nn99BR) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=90] (0.45,0);
  \draw[-,thick,black] (0.45,0) to[out=-90,in=90] (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn99BL)--(nn99BR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.61,-0.48)
    {$\tfrac{d_{+-}^{13}d_{+-}^{23}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
  \begin{scope}[every node/.style={
    font={\fontsize{7pt}{8pt}\selectfont},
    inner sep=.6pt,outer sep=0pt,text=black}]
    \node[anchor=west] at (0.61,0) {$k$};
  \end{scope}
\end{tikzpicture}\\
=& \begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (0.45,0.6) --
    coordinate[pos=0.9] (nn84BL) (-0.45,-0.6);
  \draw[-,thick,black] (0.45,-0.6) --
    coordinate[pos=0.1] (nn84BR) (-0.45,0.6);
  \draw[-,thick,black] (0,-0.6) to[out=90,in=-90] (-0.45,0);
  \draw[-,thick,black] (-0.45,0) to[out=90,in=-90] (0,0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn84BL)--(nn84BR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.61,-0.48)
    {$\tfrac{d_{+-}^{13}d_{+-}^{23}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
  \begin{scope}[every node/.style={
    font={\fontsize{7pt}{8pt}\selectfont},
    inner sep=.6pt,outer sep=0pt,text=black}]
  \end{scope}
\end{tikzpicture} {}-\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn76A)
    coordinate[pos=.90] (nn76D) (.45,-.6);
  \draw[-,thick,black] (0,.6) to[out=-90,in=180] (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90]
    coordinate[pos=.82] (nn76B) (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180]
    coordinate[pos=.25] (nn76C) (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90] (0,-.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76A)--(nn76B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76C)--(nn76D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label1) at (.64,.49)
    {$\tfrac{1}{d_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label2) at (.64,-.49)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}d_{++}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B2) at (.45,-.76)
    {$k$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (0.45,.6) to
      coordinate[pos=.58] (nnC)
      coordinate[pos=.69] (nnF) (-0.45,-.6);
  \draw[-,thick,black]
    (0.45,-.6) to
      coordinate[pos=.65] (nnB)
      coordinate[pos=.42] (nnD) (-0.45,.6);
  \draw[-,thick,black]
    (0,-.6) to[out=90,in=-90]
      coordinate[pos=.65] (nnE) (-.45,0);
  \draw[-,thick,black]
    (-0.45,0) to[out=90,in=-90]
      coordinate[pos=.25] (nnA) (0,0.6);
  \draw[black,densely dotted,line width=.42pt] (nnA)--(nnB);
  \draw[black,densely dotted,line width=.42pt] (nnC)--(nnD);
  \draw[black,densely dotted,line width=.42pt] (nnE)--(nnF);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,.50)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,-.06)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,-.42)
    {$(\ell_{-+}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-.45,0.76) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (.45,0.76) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-.45,-0.76) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (.45,-0.76) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=0pt,outer sep=0pt,
    text=black,anchor=center] at (-0.70,0)
    {$0$};
\end{tikzpicture} {}+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (-1,1) -- coordinate[pos=.44] (nn56A)
    coordinate[pos=.78] (nn56C) (1,-1);
  \draw[-,thick,black]
    (0,1) -- coordinate[pos=.44] (nn56B)
    coordinate[pos=.90] (nn56E) (-1,-1);
  \draw[-,thick,black]
    (0,-1) -- coordinate[pos=.22] (nn56D)
    coordinate[pos=.10] (nn56F) (1,1);
  \draw[black,densely dotted,line width=.42pt] (nn56A)--(nn56B);
  \draw[black,densely dotted,line width=.42pt] (nn56C)--(nn56D);
  \draw[black,densely dotted,line width=.42pt] (nn56E)--(nn56F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,-.52)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,-.80)
    {$-(\ell_{-+}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture}=
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (.45,.6) to
    coordinate[pos=.91] (nn74C) (-.45,-.6);
  \draw[-,thick,black] (.45,-.6) to
    coordinate[pos=.31] (nn74B)
    coordinate[pos=.09] (nn74D) (-.45,.6);
  \draw[-,thick,black] (0,-.6) to[out=90,in=-90]
    coordinate[pos=.65] (nn74A) (-.45,0);
  \draw[-,thick,black] (-.45,0) to[out=90,in=-90] (0,.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn74A)--(nn74B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn74C)--(nn74D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south west] (nn74Label1) at (.64,-.18)
    {$\tfrac{d_{+-}^{13}}{\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north west] (nn74Label2) at (.64,-.49)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B2) at (.45,-.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=0pt,outer sep=0pt,
    text=black,anchor=center] at (-0.70,0)
    {$0$};
\end{tikzpicture} {}-\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-1,1) --
    coordinate[pos=.76] (nn75B)
    coordinate[pos=.94] (nn75D) (1,-1);
  \draw[-,thick,black] (0,1) --
    coordinate[pos=.76] (nn75A)
    coordinate[pos=.94] (nn75C) (-1,-1);
  \draw[-,thick,black] (0,-1) -- (1,1);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn75C)--(nn75D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn75Label2) at (1.17,-1.05)
    {$\tfrac{d_{+-}^{13}}{\ell_{-+}^{13}\ell_{-+}^{23}\ell_{+-}^{12}\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn75T0) at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn75T1) at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn75T2) at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn75B0) at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn75B1) at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn75B2) at (1,-1.24)
    {$k$};
\end{tikzpicture} \\
&
{}+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]

  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc76Cross1R)
      coordinate[pos={3/14}] (cc76TopL);
    \draw[draw=black] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc76Cross1L);
    \draw[draw=black] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc76TopR)
      coordinate[pos={17/28}] (cc76LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=black] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc76Cross2R);
    \draw[draw=black] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc76Cross2L);
    \draw[draw=black] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=black] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc76CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc76CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc76CapL);
  \draw[draw=black] (3.4,2.8)--(3.4,0);
  \coordinate (cc76VR) at (3.4,0);
  \coordinate (cc76CupVR) at (cc76CupR -| cc76VR);
  \coordinate (cc76CapVR) at (cc76CapL -| cc76VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc76TopL)--(cc76TopR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc76CapL)--(cc76CapVR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc76Label0)
    at (4,7.8) {$\tfrac{d_{+-}^{21}}{\ell_{-+}^{21}\ell_{-+}^{31}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc76Label1)
    at (4,0.45) {$(\ell_{+-}^{12}\ell_{-+}^{13})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc76T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc76T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc76T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B2)
    at (3.4,-0.8) {$k$};
    \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B2)
    at  (0.4,5.8) {$0$};
\end{tikzpicture}
-2\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1.2,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn77A) (.45,-.6);
  \draw[-,thick,black] (0,.6) to[out=-90,in=180] (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90]
    coordinate[pos=.82] (nn77B) (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90]
    coordinate[pos=.65] (nn77Dot) (0,-.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn77A)--(nn77B);
  \fill[black] (nn77Dot) circle[radius=1.45pt];
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn77Label1) at (.64,.49)
    {$\tfrac{d_{+-}^{21}d_{+-}^{31}}{\ell_{-+}^{21}\ell_{-+}^{31}\ell_{++}^{33}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn77Label2) at (.64,-.43)
    {$(1-2x)^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B2) at (.45,-.76)
    {$k$};
\end{tikzpicture} {}+\, 2\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn76A)
    coordinate[pos=.90] (nn76D) (.45,-.6);
  \draw[-,thick,black] (0,.6) to[out=-90,in=180] (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90]
    coordinate[pos=.82] (nn76B) (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180]
    coordinate[pos=.25] (nn76C) (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90] (0,-.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76A)--(nn76B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76C)--(nn76D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label1) at (.64,.49)
    {$\tfrac{d_{+-}^{21}d_{+-}^{31}}{\ell_{-+}^{21}\ell_{-+}^{31}\ell_{++}^{33}(d_{+-}^{12})^2}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label2) at (.64,-.49)
    {$\tfrac{1}{1-2x_2}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B2) at (.45,-.76)
    {$k$};
\end{tikzpicture} {}+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=0.55,x=1cm,y=1cm,line cap=round,line join=round]
 \draw[-,thick,black] (-1,1) --
    coordinate[pos=0.44] (nn79E)
    coordinate[pos=0.78] (nn79C) (1,-1);
  \draw[-,thick,black] (0,1) --
    coordinate[pos=0.09] (nn79TopMid)
    coordinate[pos=0.44] (nn79F) (-1,-1);
  \draw[-,thick,black] (0,-1) --
    coordinate[pos=0.91] (nn79B) coordinate[pos=0.22] (nn79D) (1,1);

  \draw[-,thick,black] (0,1) -- (-1,-1);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn79TopMid)--(nn79B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn79F)--(nn79E);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn79C)--(nn79D);

  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,0.82)
    {$\tfrac{1}{\ell_{+-}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.9,-0.56)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};

     \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (-2,-0.4)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (.45,.6) to
    coordinate[pos=.58] (nn64C)
    coordinate[pos=.89] (nn64F) (-.45,-.6);
  \draw[-,thick,black] (.45,-.6) to
    coordinate[pos=.65] (nn64B)
    coordinate[pos=.42] (nn64D) (-.45,.6);
  \draw[-,thick,black] (0,-.6) to[out=90,in=-90]
    coordinate[pos=.20] (nn64E) (-.45,0);
  \draw[-,thick,black] (-.45,0) to[out=90,in=-90]
    coordinate[pos=.25] (nn64A) (0,.6);
  \draw[black,densely dotted,line width=.42pt] (nn64A)--(nn64B);
  \draw[black,densely dotted,line width=.42pt] (nn64C)--(nn64D);
  \draw[black,densely dotted,line width=.42pt] (nn64E)--(nn64F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,.50)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,-.06)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,-.48)
    {$\frac{1}{\ell_{+-}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (.45,-.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=0pt,outer sep=0pt,
    text=black,anchor=center] at (-0.70,0)
    {$0$};
\end{tikzpicture} {}-\, 2\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc65Cross1R)
      coordinate[pos={3/14}] (cc65TopL);
    \draw[draw=black] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc65Cross1L);
    \draw[draw=black] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc65TopR)
      coordinate[pos={17/28}] (cc65LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=black] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc65Cross2R);
    \draw[draw=black] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc65Cross2L);
    \draw[draw=black] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=black] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc65CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc65CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc65CapL);
  \draw[draw=black] (3.4,2.8)--(3.4,0);
  \coordinate (cc65VR) at (3.4,0);
  \coordinate (cc65CupVR) at (cc65CupR -| cc65VR);
  \coordinate (cc65CapVR) at (cc65CapL -| cc65VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc65Cross1L)--(cc65Cross1R);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc65Cross2L)--(cc65Cross2R);
  \fill[black] (cc65CupR) circle[radius=2.25pt];
  \fill[black] (cc65CapR) circle[radius=2.25pt];
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=east] (cc65Label0)
    at (-0.6,6.3) {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc65Label1)
    at (4.05,5.2) {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc65Label2)
    at (4.05,2) {$(1+2x)^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc65Label3)
    at (4.05,-0.2) {$(1-2x)^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc65T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc65T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc65T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc65B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc65B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc65B2)
    at (3.4,-0.8) {$k$};
     \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B2)
    at  (0.4,5.8) {$0$};
\end{tikzpicture} {}+\, 2\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-1,1) --
    coordinate[pos=.44] (nn66A) coordinate[pos=.78] (nn66C)
    coordinate[pos=.86] (nn66F) coordinate[pos=.95] (nn66H) (1,-1);
  \draw[-,thick,black] (0,1) --
    coordinate[pos=.44] (nn66B) coordinate[pos=.86] (nn66E)
    coordinate[pos=.95] (nn66G) (-1,-1);
  \draw[-,thick,black] (0,-1) -- coordinate[pos=.22] (nn66D) (1,1);
  \draw[black,densely dotted,line width=.42pt] (nn66A)--(nn66B);
  \draw[black,densely dotted,line width=.42pt] (nn66G)--(nn66H);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,-.26)
    {$\tfrac{d_{+-}^{23}}{\ell_{-+}^{23}\ell_{-+}^{12}\ell_{+-}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture}  {}+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (-1,1) -- coordinate[pos=.44] (nn56A)
    coordinate[pos=.78] (nn56C) (1,-1);
  \draw[-,thick,black]
    (0,1) -- coordinate[pos=.44] (nn56B)
    coordinate[pos=.90] (nn56E) (-1,-1);
  \draw[-,thick,black]
    (0,-1) -- coordinate[pos=.22] (nn56D)
    coordinate[pos=.10] (nn56F) (1,1);
  \draw[black,densely dotted,line width=.42pt] (nn56A)--(nn56B);
  \draw[black,densely dotted,line width=.42pt] (nn56C)--(nn56D);
  \draw[black,densely dotted,line width=.42pt] (nn56E)--(nn56F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,-.52)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,-.80)
    {$-\frac{1}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture}\\
&=
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (.45,.6) to
    coordinate[pos=.89] (nn68C) (-.45,-.6);
  \draw[-,thick,black] (.45,-.6) to
    coordinate[pos=.65] (nn68B)
    coordinate[pos=.11] (nn68D) (-.45,.6);
  \draw[-,thick,black] (0,-.6) to[out=90,in=-90] (-.45,0);
  \draw[-,thick,black] (-.45,0) to[out=90,in=-90]
    coordinate[pos=.25] (nn68A) (0,.6);
  \draw[black,densely dotted,line width=.42pt] (nn68A)--(nn68B);
  \draw[black,densely dotted,line width=.42pt] (nn68C)--(nn68D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,.50)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,-.47)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (.45,-.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=0pt,outer sep=0pt,
    text=black,anchor=center] at (-0.70,0)
    {$0$};
\end{tikzpicture} {}-\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-1,1) --
    coordinate[pos=.44] (nn69A) coordinate[pos=.76] (nn69D)
    coordinate[pos=.94] (nn69F) (1,-1);
  \draw[-,thick,black] (0,1) --
    coordinate[pos=.44] (nn69B) coordinate[pos=.76] (nn69C)
    coordinate[pos=.94] (nn69E) (-1,-1);
  \draw[-,thick,black] (0,-1) -- (1,1);
  \draw[black,densely dotted,line width=.42pt] (nn69A)--(nn69B);
  \draw[black,densely dotted,line width=.42pt] (nn69E)--(nn69F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,-.96)
    {$(\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture} {}+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc70Cross1R)
      coordinate[pos={3/14}] (cc70TopL);
    \draw[draw=black] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc70Cross1L);
    \draw[draw=black] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc70TopR)
      coordinate[pos={17/28}] (cc70LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=black] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc70Cross2R);
    \draw[draw=black] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc70Cross2L);
    \draw[draw=black] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=black] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc70CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc70CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc70CapL);
  \draw[draw=black] (3.4,2.8)--(3.4,0);
  \coordinate (cc70VR) at (3.4,0);
  \coordinate (cc70CupVR) at (cc70CupR -| cc70VR);
  \coordinate (cc70CapVR) at (cc70CapL -| cc70VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc70Cross1L)--(cc70Cross1R);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc70CupR)--(cc70CupVR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc70CapL)--(cc70CapVR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc70Label0)
    at (4,6.3) {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc70Label1)
    at (4,2.42) {$(\ell_{-+}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc70Label2)
    at (4,0.2) {$(\ell_{+-}^{12}\ell_{-+}^{13})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc70T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc70T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc70T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc70B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc70B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc70B2)
    at (3.4,-0.8) {$k$}; \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B2)
    at  (0.4,5.8) {$0$};
\end{tikzpicture}
\\
&
-2\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc71Cross1R)
      coordinate[pos={3/14}] (cc71TopL);
    \draw[draw=black] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc71Cross1L);
    \draw[draw=black] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc71TopR)
      coordinate[pos={17/28}] (cc71LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=black] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc71Cross2R);
    \draw[draw=black] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc71Cross2L);
    \draw[draw=black] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=black] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc71CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc71CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc71CapL);
  \draw[draw=black] (3.4,2.8)--(3.4,0);
  \coordinate (cc71VR) at (3.4,0);
  \coordinate (cc71CupVR) at (cc71CupR -| cc71VR);
  \coordinate (cc71CapVR) at (cc71CapL -| cc71VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc71TopL)--(cc71TopR);
  \fill[black] (cc71CapR) circle[radius=2.25pt];
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc71Label0)
    at (4,7.8) {$\tfrac{d_{+-}^{21}d_{+-}^{31}}{\ell_{-+}^{21}\ell_{-+}^{31}\ell_{++}^{33}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc71Label1)
    at (4,0.44) {$(1-2x)^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc71T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc71T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc71T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc71B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc71B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc71B2)
    at (3.4,-0.8) {$k$};
\end{tikzpicture}
+\, 2\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
 \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B2)
    at  (0.4,5.8) {$k$};
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc72Cross1R)
      coordinate[pos={3/14}] (cc72TopL);
    \draw[draw=black] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc72Cross1L);
    \draw[draw=black] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc72TopR)
      coordinate[pos={17/28}] (cc72LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=black] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc72Cross2R);
    \draw[draw=black] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc72Cross2L);
    \draw[draw=black] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=black] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc72CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc72CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc72CapL);
  \draw[draw=black] (3.4,2.8)--(3.4,0);
  \coordinate (cc72VR) at (3.4,0);
  \coordinate (cc72CupVR) at (cc72CupR -| cc72VR);
  \coordinate (cc72CapVR) at (cc72CapL -| cc72VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc72TopL)--(cc72TopR);
  \fill[black] (cc72CapR) circle[radius=2.25pt];
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc72Label0)
    at (4,7.8) {$\tfrac{d_{+-}^{21}d_{+-}^{31}}{\ell_{-+}^{21}\ell_{-+}^{31}\ell_{++}^{33}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc72Label1)
    at (4,0.44) {$(1-2x)^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc72T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc72T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc72T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc72B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc72B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc72B2)
    at (3.4,-0.8) {$k$};
\end{tikzpicture}
+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-1,1) --
    coordinate[pos=.44] (nn73A)
    coordinate[pos=.78] (nn73C) (1,-1);
  \draw[-,thick,black] (0,1) --
    coordinate[pos=.44] (nn73B)
    coordinate[pos=.90] (nn73E) (-1,-1);
  \draw[-,thick,black] (0,-1) --
    coordinate[pos=.22] (nn73D)
    coordinate[pos=.10] (nn73F) (1,1);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn73A)--(nn73B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn73C)--(nn73D);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn73E)--(nn73F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] (nn73Label1) at (-1.17,.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn73Label2) at (1.17,-.52)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] (nn73Label3) at (-1.17,-.80)
    {$(\ell_{+-}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn73T0) at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn73T1) at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn73T2) at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn73B0) at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn73B1) at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn73B2) at (1,-1.24)
    {$k$};
\end{tikzpicture}
\\
&=\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (.45,.6) to
    coordinate[pos=.91] (nn74C) (-.45,-.6);
  \draw[-,thick,black] (.45,-.6) to
    coordinate[pos=.31] (nn74B)
    coordinate[pos=.09] (nn74D) (-.45,.6);
  \draw[-,thick,black] (0,-.6) to[out=90,in=-90]
    coordinate[pos=.65] (nn74A) (-.45,0);
  \draw[-,thick,black] (-.45,0) to[out=90,in=-90] (0,.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn74A)--(nn74B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn74C)--(nn74D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south west] (nn74Label1) at (.64,-.18)
    {$\tfrac{d_{+-}^{13}}{\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north west] (nn74Label2) at (.64,-.49)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B2) at (.45,-.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=0pt,outer sep=0pt,
    text=black,anchor=center] at (-0.70,0)
    {$0$};
\end{tikzpicture}
{}-\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-1,1) --
    coordinate[pos=.76] (nn75B)
    coordinate[pos=.94] (nn75D) (1,-1);
  \draw[-,thick,black] (0,1) --
    coordinate[pos=.76] (nn75A)
    coordinate[pos=.94] (nn75C) (-1,-1);
  \draw[-,thick,black] (0,-1) -- (1,1);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn75C)--(nn75D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn75Label2) at (1.17,-1.05)
    {$\frac{d_{+-}^{13}   } {\ell_{-+}^{23}\ell_{+-}^{12}(\ell_{-+}^{13})^2}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn75T0) at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn75T1) at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn75T2) at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn75B0) at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn75B1) at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn75B2) at (1,-1.24)
    {$k$};
\end{tikzpicture}
{}+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc76Cross1R)
      coordinate[pos={3/14}] (cc76TopL);
    \draw[draw=black] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc76Cross1L);
    \draw[draw=black] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc76TopR)
      coordinate[pos={17/28}] (cc76LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=black] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc76Cross2R);
    \draw[draw=black] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc76Cross2L);
    \draw[draw=black] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=black] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc76CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc76CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc76CapL);
  \draw[draw=black] (3.4,2.8)--(3.4,0);
  \coordinate (cc76VR) at (3.4,0);
  \coordinate (cc76CupVR) at (cc76CupR -| cc76VR);
  \coordinate (cc76CapVR) at (cc76CapL -| cc76VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc76TopL)--(cc76TopR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc76CapL)--(cc76CapVR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc76Label0)
    at (4,7.8) {$\tfrac{d_{+-}^{21}}{\ell_{-+}^{21}\ell_{-+}^{31}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc76Label1)
    at (4,0.45) {$(\ell_{+-}^{12}\ell_{-+}^{13})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc76T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc76T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc76T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B2)
    at (3.4,-0.8) {$k$}; \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B2)
    at  (0.4,5.8) {$0$};
\end{tikzpicture}
\\
&
-2\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn77A) (.45,-.6);
  \draw[-,thick,black] (0,.6) to[out=-90,in=180] (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90]
    coordinate[pos=.82] (nn77B) (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90]
    coordinate[pos=.65] (nn77Dot) (0,-.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn77A)--(nn77B);
  \fill[black] (nn77Dot) circle[radius=1.45pt];
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn77Label1) at (.64,.49)
    {$\tfrac{d_{+-}^{21}d_{+-}^{31}}{\ell_{-+}^{21}\ell_{-+}^{31}\ell_{++}^{33}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn77Label2) at (.64,-.43)
    {$(1-2x)^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B2) at (.45,-.76)
    {$k$};
\end{tikzpicture}
+\, 2\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn76A)
    coordinate[pos=.90] (nn76D) (.45,-.6);
  \draw[-,thick,black] (0,.6) to[out=-90,in=180] (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90]
    coordinate[pos=.82] (nn76B) (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180]
    coordinate[pos=.25] (nn76C) (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90] (0,-.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76A)--(nn76B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76C)--(nn76D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label1) at (.64,.49)
    {$\tfrac{d_{+-}^{21}d_{+-}^{31}}{\ell_{-+}^{21}\ell_{-+}^{31}\ell_{++}^{33}(d_{+-}^{12})^2}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label2) at (.64,-.49)
    {$\tfrac{1}{1-2x_2}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B2) at (.45,-.76)
    {$k$};
\end{tikzpicture}
+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=0.55,x=1cm,y=1cm,line cap=round,line join=round]
 \draw[-,thick,black] (-1,1) --
    coordinate[pos=0.44] (nn79E)
    coordinate[pos=0.78] (nn79C) (1,-1);
  \draw[-,thick,black] (0,1) --
    coordinate[pos=0.09] (nn79TopMid)
    coordinate[pos=0.44] (nn79F) (-1,-1);
  \draw[-,thick,black] (0,-1) --
    coordinate[pos=0.91] (nn79B) coordinate[pos=0.22] (nn79D) (1,1);
  \draw[-,thick,black] (0,1) -- (-1,-1);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn79TopMid)--(nn79B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn79F)--(nn79E);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn79C)--(nn79D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,0.82)
    {$\tfrac{1}{\ell_{+-}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.9,-0.56)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
     \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (-2,-0.4)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (.45,.6) to
    coordinate[pos=.91] (nn74C) (-.45,-.6);
  \draw[-,thick,black] (.45,-.6) to
    coordinate[pos=.31] (nn74B)
    coordinate[pos=.09] (nn74D) (-.45,.6);
  \draw[-,thick,black] (0,-.6) to[out=90,in=-90]
    coordinate[pos=.65] (nn74A) (-.45,0);
  \draw[-,thick,black] (-.45,0) to[out=90,in=-90] (0,.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn74A)--(nn74B);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn74C)--(nn74D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south west] (nn74Label1) at (.64,-.18)
    {$\tfrac{d_{+-}^{13}}{\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north west] (nn74Label2) at (.64,-.49)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn74T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn74B2) at (.45,-.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=0pt,outer sep=0pt,
    text=black,anchor=center] at (-0.70,0)
    {$0$};
\end{tikzpicture}
-
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.55,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-1,1) --
    coordinate[pos=.44] (nn69A) coordinate[pos=.76] (nn69D)
    coordinate[pos=.94] (nn69F) (1,-1);
  \draw[-,thick,black] (0,1) --
    coordinate[pos=.44] (nn69B) coordinate[pos=.76] (nn69C)
    coordinate[pos=.94] (nn69E) (-1,-1);
  \draw[-,thick,black] (0,-1) -- (1,1);
  \draw[black,densely dotted,line width=.42pt] (nn69A)--(nn69B);
  \draw[black,densely dotted,line width=.42pt] (nn69E)--(nn69F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,-.96)
    {$(\ell_{-+}^{23}\ell_{+-}^{12}\ell_{-+}^{13})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture}
= \begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (0.45,0.6) --
    coordinate[pos=0.9] (nn84BL) (-0.45,-0.6);
  \draw[-,thick,black] (0.45,-0.6) --
    coordinate[pos=0.1] (nn84BR) (-0.45,0.6);
  \draw[-,thick,black] (0,-0.6) to[out=90,in=-90] (-0.45,0);
  \draw[-,thick,black] (-0.45,0) to[out=90,in=-90] (0,0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn84BL)--(nn84BR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.61,-0.48)
    {$\tfrac{d_{+-}^{13}d_{+-}^{23}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
\\
&-\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn89Th) coordinate[pos=0.16] (nn89Tl) coordinate[pos=0.47] (nn89Tm) coordinate[pos=0.9] (nn89Tb) coordinate[pos=0.96] (nn89Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn89Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn89Ur) coordinate[pos=0.3] (nn89Ulink) coordinate[pos=0.64] (nn89Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn89Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn89Br) coordinate[pos=0.22] (nn89Blink) coordinate[pos=0.58] (nn89Bdot) coordinate[pos=0.94] (nn89Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Th)--(nn89Ul);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Bl)--(nn89Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,0.49)
    {$(d_{+-}^{12}d_{-+}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.51)
   {$\tfrac{d_{+-}^{13}d_{+-}^{23}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}d_{++}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
-\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn89Th) coordinate[pos=0.16] (nn89Tl) coordinate[pos=0.47] (nn89Tm) coordinate[pos=0.9] (nn89Tb) coordinate[pos=0.96] (nn89Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn89Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn89Ur) coordinate[pos=0.3] (nn89Ulink) coordinate[pos=0.64] (nn89Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn89Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn89Br) coordinate[pos=0.22] (nn89Blink) coordinate[pos=0.58] (nn89Bdot) coordinate[pos=0.94] (nn89Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Th)--(nn89Ul);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Bl)--(nn89Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,0.49)
    {$(\ell_{-+}^{21})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.51)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
+
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn89Th) coordinate[pos=0.16] (nn89Tl) coordinate[pos=0.47] (nn89Tm) coordinate[pos=0.9] (nn89Tb) coordinate[pos=0.96] (nn89Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn89Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn89Ur) coordinate[pos=0.3] (nn89Ulink) coordinate[pos=0.64] (nn89Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn89Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn89Br) coordinate[pos=0.22] (nn89Blink) coordinate[pos=0.58] (nn89Bdot) coordinate[pos=0.94] (nn89Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Th)--(nn89Ul);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Bl)--(nn89Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,0.49)
    {$\frac{1}{\ell_{-+}^{21}d_{+-}^{12}d_{+-}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.51)
   {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23} }$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.8,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,darkred] (0.45,0.6) --
    coordinate[pos=0.9] (nn42BL) (-0.45,-0.6);
  \draw[-,thick,darkred] (0.45,-0.6) --
    coordinate[pos=0.1] (nn42BR) (-0.45,0.6);
  \draw[-,thick,darkred] (0,-0.6) to[out=90,in=-90] (-0.45,0);
  \draw[-,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
 -  %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.8,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,darkred] (-0.45,-0.6) --
    coordinate[pos=0.1] (nn43BL) (0.45,0.6);
  \draw[-,thick,darkred] (-0.45,0.6) --
    coordinate[pos=0.9] (nn43BR) (0.45,-0.6);
  \draw[-,thick,darkred] (0,0.6) to[out=-90,in=90] (0.45,0);
  \draw[-,thick,darkred] (0.45,0) to[out=-90,in=90] (0,-0.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0.45,-0.76)
    {$k$};

\end{tikzpicture}
 =-\delta_{k,1}\,  %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.8,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,darkred] (-0.45,0.6) --
    coordinate[pos=0.08] (nn44Th) coordinate[pos=0.16] (nn44Tl) coordinate[pos=0.47] (nn44Tm) coordinate[pos=0.9] (nn44Tb) coordinate[pos=0.96] (nn44Tbb) (0.45,-0.6);
  \draw[-,thick,darkred] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn44Ul) (0.25,0.2);
  \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn44Ur) coordinate[pos=0.3] (nn44Ulink) coordinate[pos=0.64] (nn44Udot) (0.45,0.6);
  \draw[-,thick,darkred] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn44Bl) (-0.2,-0.2);
  \draw[-,thick,darkred] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn44Br) coordinate[pos=0.22] (nn44Blink) coordinate[pos=0.58] (nn44Bdot) coordinate[pos=0.94] (nn44Bclose) (0,-0.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,darkred] (0.45,.6) to (-0.45,-.6);
  \draw[-,thick,darkred] (0.45,-.6) to (-0.45,.6);
  \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
  \draw[-,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (.45,-0.76)
    {$k$};
  \draw[draw=darkg,line width=.6pt,line cap=round]
    ([xshift=10pt,yshift=22pt].45, .0)--([xshift=10pt].45,-.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},text=darkg,
    anchor=north,inner sep=.6pt,outer sep=0pt]
    at ([xshift=10pt,yshift=-5pt].45,-.6) {$\color{darkg}V$};
\end{tikzpicture}
\hspace{.3em}
=&
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (0.45,.6) to
      coordinate[pos=.58] (nnC)
      coordinate[pos=.69] (nnF) (-0.45,-.6);
  \draw[-,thick,black]
    (0.45,-.6) to
      coordinate[pos=.65] (nnB)
      coordinate[pos=.42] (nnD) (-0.45,.6);
  \draw[-,thick,black]
    (0,-.6) to[out=90,in=-90]
      coordinate[pos=.65] (nnE) (-.45,0);
  \draw[-,thick,black]
    (-0.45,0) to[out=90,in=-90]
      coordinate[pos=.25] (nnA) (0,0.6);
  \draw[black,densely dotted,line width=.42pt] (nnA)--(nnB);
  \draw[black,densely dotted,line width=.42pt] (nnC)--(nnD);
  \draw[black,densely dotted,line width=.42pt] (nnE)--(nnF);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,.50)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,-.06)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,-.42)
    {$(\ell_{-+}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-.45,0.76) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (.45,0.76) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-.45,-0.76) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (.45,-0.76) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=0pt,outer sep=0pt,
    text=black,anchor=center] at (-0.70,0)
    {$0$};
\end{tikzpicture}
+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (-1,1) -- coordinate[pos=.44] (nn56A)
    coordinate[pos=.78] (nn56C) (1,-1);
  \draw[-,thick,black]
    (0,1) -- coordinate[pos=.44] (nn56B)
    coordinate[pos=.90] (nn56E) (-1,-1);
  \draw[-,thick,black]
    (0,-1) -- coordinate[pos=.22] (nn56D)
    coordinate[pos=.10] (nn56F) (1,1);
  \draw[black,densely dotted,line width=.42pt] (nn56A)--(nn56B);
  \draw[black,densely dotted,line width=.42pt] (nn56C)--(nn56D);
  \draw[black,densely dotted,line width=.42pt] (nn56E)--(nn56F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,-.52)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,-.80)
    {$-(\ell_{-+}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture}
+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=darkred] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc94Cross1R)
      coordinate[pos={3/14}] (cc94TopL);
    \draw[draw=darkred] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc94Cross1L);
    \draw[draw=darkred] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc94TopR)
      coordinate[pos={17/28}] (cc94LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=darkred] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc94Cross2R);
    \draw[draw=darkred] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc94Cross2L);
    \draw[draw=darkred] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=darkred] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc94CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc94CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc94CapL);
  \draw[draw=darkred] (3.4,2.8)--(3.4,0);
  \coordinate (cc94VR) at (3.4,0);
  \coordinate (cc94CupVR) at (cc94CupR -| cc94VR);
  \coordinate (cc94CapVR) at (cc94CapL -| cc94VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc94CupR)--(cc94CapR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=east] (cc94Label0)
    at (-0.6,1.4) {$p_{E_kV}(x_2,x_1)$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc94T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc94T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc94T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc94B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc94B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc94B2)
    at (3.4,-0.8) {$k$};
\end{tikzpicture}
\\
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1.2,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,darkred] (-0.45,-.6) to (0.45,.6);
  \draw[-,thick,darkred] (-0.45,.6) to (0.45,-.6);
  \draw[-,thick,darkred] (0,.6) to[out=-90,in=90] (.45,0);
  \draw[-,thick,darkred] (0.45,0) to[out=-90,in=90] (0,-.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (.45,-0.76)
    {$k$};
  \draw[draw=darkg,line width=.6pt,line cap=round]
    ([xshift=10pt,yshift=22pt].45,.0)--([xshift=10pt].45,-.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},text=darkg,
    anchor=north,inner sep=.6pt,outer sep=0pt]
    at ([xshift=10pt,yshift=-5pt].45,-.6) {$\color{darkg}V$};

\end{tikzpicture}
\hspace{.3em}
=
& \begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (-0.45,-.6) to coordinate[pos=.65] (nn59B)
    coordinate[pos=.38] (nn59D) (0.45,.6);
  \draw[-,thick,black]
    (-0.45,.6) to coordinate[pos=.62] (nn59C)
    coordinate[pos=.88] (nn59F) (0.45,-.6);
  \draw[-,thick,black]
    (0,.6) to[out=-90,in=90]
    coordinate[pos=.75] (nn59A) (.45,0);
  \draw[-,thick,black]
    (0.45,0) to[out=-90,in=90]
    coordinate[pos=.80] (nn59E) (0,-.6);
  \draw[black,densely dotted,line width=.42pt] (nn59A)--(nn59B);
  \draw[black,densely dotted,line width=.42pt] (nn59C)--(nn59D);
  \draw[black,densely dotted,line width=.42pt] (nn59E)--(nn59F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,.33)
    {$(\ell_{+-}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-.61,-.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (.61,-.58)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (.45,-0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=0pt,outer sep=0pt,
    text=black,anchor=center] at (0.70,0)
    {$0$};
\end{tikzpicture}
{}+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.65,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black]
    (-1,1) -- coordinate[pos=.44] (nn60C)
    coordinate[pos=.78] (nn60E) (1,-1);
  \draw[-,thick,black]
    (0,1) -- coordinate[pos=.10] (nn60A)
    coordinate[pos=.44] (nn60D) (-1,-1);
  \draw[-,thick,black]
    (0,-1) -- coordinate[pos=.90] (nn60B)
    coordinate[pos=.22] (nn60F) (1,1);
  \draw[black,densely dotted,line width=.42pt] (nn60A)--(nn60B);
  \draw[black,densely dotted,line width=.42pt] (nn60C)--(nn60D);
  \draw[black,densely dotted,line width=.42pt] (nn60E)--(nn60F);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,.80)
    {$(\ell_{+-}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-1.17,.12)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (1.17,-.52)
    {$\tfrac{d_{+-}^{12}}{\ell_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-1,1.24)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (1,1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-1,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-1.24)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (1,-1.24)
    {$k$};
\end{tikzpicture}
{}+\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (1.7,10.4) .. controls (1.7,9.4) and (3.4,9.4) .. (3.4,10.4)
      coordinate[pos=.82] (cc104CupR);
    \draw[draw=darkred] (1.7,7.6) .. controls (1.7,8.6) and (3.4,8.6) .. (3.4,7.6)
      coordinate[pos=.82] (cc104CapR);
    \draw[draw=darkred] (0,10.4)--(0,7.6);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=darkred] (0,6.6)--(1.7,3.8);
    \draw[draw=darkred] (1.7,6.6)--(0,3.8);
    \draw[draw=darkred] (3.4,6.6)--(3.4,3.8);
  \end{scope}
  \draw[draw=darkred] (1.7,2.8)--(3.4,0);
  \draw[draw=darkred] (3.4,2.8)--(1.7,0)
    coordinate[pos={11/14}] (cc104LongBottom);
  \draw[draw=darkred] (0,2.8)--(0,0);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc104CupR)--(cc104CapR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc104Label0)
    at (4,7) {$q_V(x_2,x_1)$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc104T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc104T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc104T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc104B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc104B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc104B2)
    at (3.4,-0.8) {$k$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
 \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc76B2)
    at  (0.4,5.8) {$0$};
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc91Cross1R)
      coordinate[pos={3/14}] (cc91TopL);
    \draw[draw=black] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc91Cross1L);
    \draw[draw=black] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc91TopR)
      coordinate[pos={17/28}] (cc91LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=black] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc91Cross2R);
    \draw[draw=black] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc91Cross2L);
    \draw[draw=black] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=black] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc91CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc91CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc91CapL);
  \draw[draw=black] (3.4,2.8)--(3.4,0);
  \coordinate (cc91VR) at (3.4,0);
  \coordinate (cc91CupVR) at (cc91CupR -| cc91VR);
  \coordinate (cc91CapVR) at (cc91CapL -| cc91VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc91TopL)--(cc91TopR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc91CapL)--(cc91CapVR);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc91Label0)
    at (4,7.8) {$\tfrac{d_{+-}^{21}}{\ell_{-+}^{21}\ell_{-+}^{31}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc91Label1)
    at (4,0.45) {$(\ell_{+-}^{12}\ell_{-+}^{13})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc91T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc91T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=south] (cc91T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc91B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc91B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=north] (cc91B2)
    at (3.4,-0.8) {$k$};
\end{tikzpicture}
\hspace{.3em}
=
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn92Th) coordinate[pos=0.16] (nn92Tl) coordinate[pos=0.47] (nn92Tm) coordinate[pos=0.9] (nn92Tb) coordinate[pos=0.96] (nn92Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn92Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn92Ur) coordinate[pos=0.3] (nn92Ulink) coordinate[pos=0.64] (nn92Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn92Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn92Br) coordinate[pos=0.22] (nn92Blink) coordinate[pos=0.58] (nn92Bdot) coordinate[pos=0.94] (nn92Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn92Th)--(nn92Ur);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn92Bl)--(nn92Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,0.46)
    {$\tfrac{d_{+-}^{21}}{\ell_{-+}^{21}\ell_{-+}^{31}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.51)
    {$(\ell_{+-}^{12}\ell_{-+}^{13})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
-\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  thick,
  line cap=round,
  line join=round,
  every node/.style={font=\scriptsize, inner sep=1pt}
]
  \draw (-.45,.6) -- (.45,-.6);
  \draw (0,.6) -- (0,.4)
    arc (180:360:.225 and .2) -- (.45,.6);
  \draw (-.45,-.6) -- (-.45,-.4)
    arc (180:0:.225 and .2) -- (0,-.6);
  \draw[densely dotted, thin] (-.3,.4) -- (.45,.4);
  \draw[densely dotted, thin] (-.45,-.4) -- (.3,-.4);
  \node[left] at (-.6,.4)
    {$\frac{1}{\ell_{+-}^{12}\ell_{+-}^{13}d_{-+}^{12}}$};
  \node[right] at (.6,-.4)
    {$\frac{1}{\ell_{+-}^{12}\ell_{-+}^{13}}$};
  \foreach \x/\a/\b in {-.45/k/0, 0/0/0, .45/0/k} {
    \node[above] at (\x,.72) {$\a$};
    \node[below] at (\x,-.72) {$\b$};
  }
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=darkred] (0,10.4)--(1.7,7.6)
      coordinate[pos=.75] (cc95Cross1R)
      coordinate[pos={3/14}] (cc95TopL);
    \draw[draw=darkred] (1.7,10.4)--(0,7.6)
      coordinate[pos=.75] (cc95Cross1L);
    \draw[draw=darkred] (3.4,10.4)--(3.4,7.6)
      coordinate[pos={3/14}] (cc95TopR)
      coordinate[pos={17/28}] (cc95LongTop);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=darkred] (1.7,6.6)--(3.4,3.8)
      coordinate[pos=.75] (cc95Cross2R);
    \draw[draw=darkred] (3.4,6.6)--(1.7,3.8)
      coordinate[pos=.75] (cc95Cross2L);
    \draw[draw=darkred] (0,6.6)--(0,3.8);
  \end{scope}
  \draw[draw=darkred] (0,2.8) .. controls (0,1.8) and (1.7,1.8) .. (1.7,2.8)
    coordinate[pos=.82] (cc95CupR);
  \draw[draw=black] (0,0) .. controls (0,1) and (1.7,1) .. (1.7,0)
    coordinate[pos=.82] (cc95CapR)
    coordinate[pos={(1-sqrt(.4))/2}] (cc95CapL);
  \draw[draw=darkred] (3.4,2.8)--(3.4,0);
  \coordinate (cc95VR) at (3.4,0);
  \coordinate (cc95CupVR) at (cc95CupR -| cc95VR);
  \coordinate (cc95CapVR) at (cc95CapL -| cc95VR);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc95CapR) .. controls (5.2,2.8) and (5.2,5.6) .. (cc95LongTop);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc95Label0)
    at (4.85,4.1) {$h_1$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc95T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc95T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc95T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc95B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc95B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc95B2)
    at (3.4,-0.8) {$k$};
\end{tikzpicture}
{}=\, %
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1.2,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,darkred] (-0.45,0.6) --
    coordinate[pos=0.08] (nn96Th) coordinate[pos=0.16] (nn96Tl) coordinate[pos=0.47] (nn96Tm) coordinate[pos=0.9] (nn96Tb) coordinate[pos=0.96] (nn96Tbb) (0.45,-0.6);
  \draw[-,thick,darkred] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn96Ul) (0.25,0.2);
  \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn96Ur) coordinate[pos=0.3] (nn96Ulink) coordinate[pos=0.64] (nn96Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn96Bl) (-0.2,-0.2);
  \path[overlay,name path=nn96ThroughGuide]
    (-.45,.6)--(.45,-.6);
  \path[overlay,name path=nn96LevelGuide]
    (nn96Ul)--++(-.6,0);
  \path[overlay,name intersections={
    of=nn96ThroughGuide and nn96LevelGuide,by=nn96ThroughHit}];
  \coordinate (nn96ThroughFlat) at (nn96ThroughHit |- nn96Ul);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn96ThroughFlat)--(nn96Ul);

  \draw[-,thick,darkred] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn97Ur) coordinate[pos=0.3] (nn97Ulink) coordinate[pos=0.64] (nn97Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn97Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.8] (nn97Br) coordinate[pos=0.22] (nn97Blink) coordinate[pos=0.58] (nn97Bdot) coordinate[pos=0.94] (nn97Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn97Br)--(nn97Ulink);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,0.46)
    {$(y_2-y_1)^{\delta_{k,1}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.4,-0.02)
    {$h_1$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
=
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1.2,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn97Th) coordinate[pos=0.16] (nn97Tl) coordinate[pos=0.47] (nn97Tm) coordinate[pos=0.9] (nn97Tb) coordinate[pos=0.96] (nn97Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn97Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn97Ur) coordinate[pos=0.3] (nn97Ulink) coordinate[pos=0.64] (nn97Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn97Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.8] (nn97Br) coordinate[pos=0.22] (nn97Blink) coordinate[pos=0.58] (nn97Bdot) coordinate[pos=0.94] (nn97Bclose) (0,-0.6);
  \path[overlay,name path=nn97ThroughGuide]
    (-.45,.6)--(.45,-.6);
  \path[overlay,name path=nn97LevelGuide]
    (nn97Ul)--++(-.6,0);
  \path[overlay,name intersections={
    of=nn97ThroughGuide and nn97LevelGuide,by=nn97ThroughHit}];
  \coordinate (nn97ThroughFlat) at (nn97ThroughHit |- nn97Ul);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn97ThroughFlat)--(nn97Ul);

  \fill[black] (nn97Udot) circle[radius=1.45pt];
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn97Br)--(nn97Ulink);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.5,0.46)
    {$(\ell^{12}_{-+})^{\delta_{k,1}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.68,0.44)
    {$B_V^+$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.39,-0.07)
    {$h_1$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
\\
Z_2
&=
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=.60,x=.56cm,y=.28cm,line width=.8pt,line cap=round,line join=round]
  \begin{scope}[shift={(0,-2)}]
    \draw[draw=black] (1.7,10.4) .. controls (1.7,9.4) and (3.4,9.4) .. (3.4,10.4)
      coordinate[pos=.82] (cc105CupR);
    \draw[draw=darkred] (1.7,7.6) .. controls (1.7,8.6) and (3.4,8.6) .. (3.4,7.6)
      coordinate[pos=.82] (cc105CapR);
    \draw[draw=darkred] (0,10.4)--(0,7.6);
  \end{scope}
  \begin{scope}[shift={(0,-1)}]
    \draw[draw=darkred] (0,6.6)--(1.7,3.8);
    \draw[draw=darkred] (1.7,6.6)--(0,3.8);
    \draw[draw=darkred] (3.4,6.6)--(3.4,3.8);
  \end{scope}
  \draw[draw=darkred] (1.7,2.8)--(3.4,0);
  \draw[draw=darkred] (3.4,2.8)--(1.7,0)
    coordinate[pos={11/14}] (cc105LongBottom);
  \draw[draw=darkred] (0,2.8)--(0,0);
  \draw[black,densely dotted,line width=.42pt,line cap=round] (cc105CupR) .. controls (5.2,7) and (5.2,.6) .. (cc105LongBottom);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=black,anchor=west] (cc105Label0)
    at (4.85,4.1) {$h_2$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc105T0)
    at (0,9.2) {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc105T1)
    at (1.7,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=south] (cc105T2)
    at (3.4,9.2) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc105B0)
    at (0,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc105B1)
    at (1.7,-0.8) {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,text=darkred,anchor=north] (cc105B2)
    at (3.4,-0.8) {$k$};
\end{tikzpicture}
{}=\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1.2,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,darkred] (-0.45,0.6) --
    coordinate[pos=0.08] (nn106Th) coordinate[pos=0.16] (nn106Tl) coordinate[pos=0.47] (nn106Tm) coordinate[pos=0.9] (nn106Tb) coordinate[pos=0.96] (nn106Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn106Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn106Ur) coordinate[pos=0.3] (nn106Ulink) coordinate[pos=0.64] (nn106Udot) (0.45,0.6);
  \draw[-,thick,darkred] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn106Bl) (-0.2,-0.2);
  \draw[-,thick,darkred] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn106Br) coordinate[pos=0.22] (nn106Blink) coordinate[pos=0.58] (nn106Bdot) coordinate[pos=0.94] (nn106Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn106Bclose)--(nn106Tbb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.4,0.08)
    {$h_2$};
     \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn97Ur) coordinate[pos=0.3] (nn97Ulink) coordinate[pos=0.64] (nn97Udot) (0.45,0.6);
  \draw[-,thick,darkred] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn97Bl) (-0.2,-0.2);
  \draw[-,thick,darkred] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.8] (nn97Br) coordinate[pos=0.22] (nn97Blink) coordinate[pos=0.58] (nn97Bdot) coordinate[pos=0.94] (nn97Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn97Br)--(nn97Ulink);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.63)
    {$(y_1-y_2)^{\delta_{k,1}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
=
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1.2,
  x=1cm, y=1cm,
  thick,
  line cap=round,
  line join=round,
  every node/.style={
    font=\fontsize{7pt}{8pt}\selectfont,
    inner sep=1pt,
    outer sep=0pt
  },
  guide/.style={densely dotted, line width=.42pt}
]
  \draw (-.45,.6) -- (.45,-.6);
  \draw (0,.6) -- (0,.4)
    arc (180:330:.225 and .2) coordinate (upperLink)
    arc (330:360:.225 and .2) -- (.45,.6);
  \draw (-.45,-.6) -- (-.45,-.4)
    arc (180:35:.225 and .2) coordinate (dot)
    arc (35:0:.225 and .2)
    -- (0,-.43) coordinate (lowerLink)
    -- (0,-.6);
  \draw[guide] (lowerLink)
    -- node[pos=.62, right=2pt] {$h_2$} (upperLink);
  \draw[guide] (0,-.53) -- (.3975,-.53)
    node[above right=2pt]
    {$(\ell^{12}_{+-})^{\delta_{k,1}}$};
  \fill (dot) circle[radius=1.45pt];
  \node[above left=2pt, xshift=-5pt, yshift=3pt]
    at (dot) {$A_{E_kV}^{+}$};
  \foreach \x/\a/\b in {-.45/k/0, 0/0/0, .45/0/k} {
    \node[above] at (\x,.76) {$\a$};
    \node[below] at (\x,-.76) {$\b$};
  }
\end{tikzpicture}
\end{aligned}
\end{equation}

Combining Lemmas~\ref{mixed-3}--\ref{mixed-2} with
\eqref{mixed-red1}--\eqref{mixed-b2}, we obtain
\begingroup
\small
\allowdisplaybreaks[4]
% REVISION v2: one equality column; preserve every summand.
\begin{align*} 
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  % Braueb(1): reference scale .8 -> 1.2; original solid paths.
  \draw[-,thick,darkred] (0.45,.6) to (-0.45,-.6);
  \draw[-,thick,darkred] (0.45,-.6) to (-0.45,.6);
  \draw[-,thick,darkred] (0,-.6) to[out=90,in=-90] (-.45,0);
  \draw[-,thick,darkred] (-0.45,0) to[out=90,in=-90] (0,0.6);
  % Only external boundary labels; intermediate layer labels removed.
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (.45,-0.76)
    {$k$};
  \draw[draw=darkg,line width=.6pt,line cap=round]
    ([xshift=10pt,yshift=22pt].45,.0)--([xshift=10pt].45,-.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},text=darkg,
    anchor=north,inner sep=.6pt,outer sep=0pt]
    at ([xshift=10pt,yshift=-5pt].45,-.6) {$\color{darkg}V$};
\end{tikzpicture}
{}-
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  % Braueb(1): right-bending reference, scale .8 -> 1.2.
  \draw[-,thick,darkred] (-0.45,-.6) to (0.45,.6);
  \draw[-,thick,darkred] (-0.45,.6) to (0.45,-.6);
  \draw[-,thick,darkred] (0,.6) to[out=-90,in=90] (.45,0);
  \draw[-,thick,darkred] (0.45,0) to[out=-90,in=90] (0,-.6);
  % Only external boundary labels; intermediate layer labels removed.
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (-.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=south] at (.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (-.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=darkred,anchor=north] at (.45,-0.76)
    {$k$};
  \draw[draw=darkg,line width=.6pt,line cap=round]
    ([xshift=10pt,yshift=22pt].45,.0)--([xshift=10pt].45,-.6);
  \node[font={\fontsize{7pt}{8pt}\selectfont},text=darkg,
    anchor=north,inner sep=.6pt,outer sep=0pt]
    at ([xshift=10pt,yshift=-5pt].45,-.6) {$\color{darkg}V$};
\end{tikzpicture}
&={}
-2\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn77A) (.45,-.6);
  \draw[-,thick,black] (0,.6) to[out=-90,in=180] (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90]
    coordinate[pos=.82] (nn77B) (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90]
    coordinate[pos=.65] (nn77Dot) (0,-.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn77A)--(nn77B);
  \fill[black] (nn77Dot) circle[radius=1.45pt];
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn77Label1) at (.64,.49)
    {$\frac{d_{+-}^{21}d_{+-}^{31}}{\ell_{-+}^{21}\ell_{-+}^{31}\ell_{++}^{33}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn77Label2) at (.64,-.43)
    {$(1-2x)^{-1}$};
  % External endpoint labels only, shifted away from the strand ends.
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn77T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn77B2) at (.45,-.76)
    {$k$};
\end{tikzpicture} 
{}+2\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn76A)
    coordinate[pos=.90] (nn76D) (.45,-.6);
  \draw[-,thick] (0,.6) to[out=-90,in=180]
    coordinate[pos=.18] (nn76B) (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90] (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180]
    coordinate[pos=.25] (nn76C) (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90] (0,-.6);
  % Connector endpoints and dot centres are defined on the solid paths.
  % Top: through strand to the left branch of the upper cup.
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76A)--(nn76B);
  % Bottom: BL-side lower-cap branch to the through strand.
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76C)--(nn76D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label1) at (.44,.49)
    {$\tfrac{d_{+-}^{21}d_{+-}^{31}}{\ell_{-+}^{21}\ell_{-+}^{31}\ell_{++}^{33}(d_{+-}^{12})^2}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    anchor=west] (nn76Label2) at (.64,-.49)
    {$\tfrac{1}{1-2x_2}$};
  % External endpoint labels only, shifted away from the strand ends.
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B2) at (.45,-.76)
    {$k$};
\end{tikzpicture}
-
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  % Solid paths from Braueb(1); uniform scale = 1.5 times reference.
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn89Th) coordinate[pos=0.16] (nn89Tl) coordinate[pos=0.47] (nn89Tm) coordinate[pos=0.9] (nn89Tb) coordinate[pos=0.96] (nn89Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn89Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn89Ur) coordinate[pos=0.3] (nn89Ulink) coordinate[pos=0.64] (nn89Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn89Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn89Br) coordinate[pos=0.22] (nn89Blink) coordinate[pos=0.58] (nn89Bdot) coordinate[pos=0.94] (nn89Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Th)--(nn89Ul);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Bl)--(nn89Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,0.49)
    {$\frac{1} {d_{+-}^{12}d_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.44,-0.51)
   {$\frac{d_{+-}^{13}d_{+-}^{23}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}d_{++}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture} 
\\ 
&\quad -\, 
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  % Solid paths from Braueb(1); uniform scale = 1.5 times reference.
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn89Th) coordinate[pos=0.16] (nn89Tl) coordinate[pos=0.47] (nn89Tm) coordinate[pos=0.9] (nn89Tb) coordinate[pos=0.96] (nn89Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn89Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn89Ur) coordinate[pos=0.3] (nn89Ulink) coordinate[pos=0.64] (nn89Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn89Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn89Br) coordinate[pos=0.22] (nn89Blink) coordinate[pos=0.58] (nn89Bdot) coordinate[pos=0.94] (nn89Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Th)--(nn89Ul);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Bl)--(nn89Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,0.49)
    {$(\ell_{-+}^{21})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.51)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
+
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  % Solid paths from Braueb(1); uniform scale = 1.5 times reference.
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn89Th) coordinate[pos=0.16] (nn89Tl) coordinate[pos=0.47] (nn89Tm) coordinate[pos=0.9] (nn89Tb) coordinate[pos=0.96] (nn89Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn89Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn89Ur) coordinate[pos=0.3] (nn89Ulink) coordinate[pos=0.64] (nn89Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn89Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn89Br) coordinate[pos=0.22] (nn89Blink) coordinate[pos=0.58] (nn89Bdot) coordinate[pos=0.94] (nn89Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Th)--(nn89Ul);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn89Bl)--(nn89Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,0.49)
    {$(\ell_{-+}^{{21}}d_{+-}^{12}d_{+-}^{12})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.51)
   {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
\\[.5ex]
&\quad +\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  % Solid paths from Braueb(1); uniform scale = 1.5 times reference.
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn92Th) coordinate[pos=0.16] (nn92Tl) coordinate[pos=0.47] (nn92Tm) coordinate[pos=0.9] (nn92Tb) coordinate[pos=0.96] (nn92Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn92Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn92Ur) coordinate[pos=0.3] (nn92Ulink) coordinate[pos=0.64] (nn92Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn92Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn92Br) coordinate[pos=0.22] (nn92Blink) coordinate[pos=0.58] (nn92Bdot) coordinate[pos=0.94] (nn92Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn92Th)--(nn92Ur);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn92Bl)--(nn92Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,0.46)
    {$\tfrac{d_{+-}^{21}}{\ell_{-+}^{21}\ell_{-+}^{31}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.51)
    {$(\ell_{+-}^{12}\ell_{-+}^{13})^{-1}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
-\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  % Solid paths from Braueb(1); uniform scale = 1.5 times reference.
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn92Th) coordinate[pos=0.16] (nn92Tl) coordinate[pos=0.47] (nn92Tm) coordinate[pos=0.9] (nn92Tb) coordinate[pos=0.96] (nn92Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn92Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn92Ur) coordinate[pos=0.3] (nn92Ulink) coordinate[pos=0.64] (nn92Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn92Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn92Br) coordinate[pos=0.22] (nn92Blink) coordinate[pos=0.58] (nn92Bdot) coordinate[pos=0.94] (nn92Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn92Th)--(nn92Ur);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn92Bl)--(nn92Tb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,0.49)
    {$\tfrac{1}{\ell_{+-}^{12}\ell_{+-}^{13}d_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.51)
   {$\tfrac{1}{\ell_{+-}^{12}\ell_{-+}^{13}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
+
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1,x=1cm,y=1cm,line cap=round,line join=round]
  \draw[-,thick,black] (-.45,.6) to
    coordinate[pos=.09] (nn76A)
    coordinate[pos=.90] (nn76D) (.45,-.6);
  \draw[-,thick,black] (0,.6) to[out=-90,in=180] (.25,.2);
  \draw[-,thick,black] (.25,.2) to[out=0,in=-90]
    coordinate[pos=.82] (nn76B) (.45,.6);
  \draw[-,thick,black] (-.45,-.6) to[out=90,in=180]
    coordinate[pos=.25] (nn76C) (-.2,-.2);
  \draw[-,thick,black] (-.2,-.2) to[out=0,in=90] (0,-.6);
  % Connector endpoints and dot centres are defined on the solid paths.
  % Top: through strand to the TR-side upper-cup branch.
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76A)--(nn76B);
  % Bottom: BL-side lower-cap branch to the through strand.
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn76C)--(nn76D);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label1) at (.64,.49)
    {$\tfrac{1}{d_{-+}^{12}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] (nn76Label2) at (.64,-.49)
    {$\tfrac{d_{+-}^{13}}{\ell_{+-}^{12}\ell_{-+}^{13}\ell_{-+}^{23}d_{++}^{13}}$};
  % External endpoint labels only, shifted away from the strand ends.
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T0) at (-.45,.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T1) at (0,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] (nn76T2) at (.45,.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B0) at (-.45,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B1) at (0,-.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] (nn76B2) at (.45,-.76)
    {$k$};
\end{tikzpicture}
\\[.5ex]
&\quad +\,
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1.2,x=1cm,y=1cm,line cap=round,line join=round]
  % Solid paths from Braueb(1); uniform scale = 1.5 times reference.
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn97Th) coordinate[pos=0.16] (nn97Tl) coordinate[pos=0.47] (nn97Tm) coordinate[pos=0.9] (nn97Tb) coordinate[pos=0.96] (nn97Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn97Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn97Ur) coordinate[pos=0.3] (nn97Ulink) coordinate[pos=0.64] (nn97Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn97Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.8] (nn97Br) coordinate[pos=0.22] (nn97Blink) coordinate[pos=0.58] (nn97Bdot) coordinate[pos=0.94] (nn97Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn97Th)--(nn97Ul);
  \fill[black] (nn97Udot) circle[radius=1.45pt];
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn97Br)--(nn97Ulink);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.5,0.46)
    {$(\ell^{12}_{-+})^{\delta_{k,1}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.68,0.44)
    {$B_V^+$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.39,-0.07)
    {$h_1$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
-
\begin{tikzpicture}[
  baseline={([yshift=-.5ex]current bounding box.center)},
  scale=1.2,x=1cm,y=1cm,line cap=round,line join=round]
  % Solid paths from Braueb(1); uniform scale = 1.5 times reference.
  \draw[-,thick,black] (-0.45,0.6) --
    coordinate[pos=0.08] (nn107Th) coordinate[pos=0.16] (nn107Tl) coordinate[pos=0.47] (nn107Tm) coordinate[pos=0.9] (nn107Tb) coordinate[pos=0.96] (nn107Tbb) (0.45,-0.6);
  \draw[-,thick,black] (0,0.6) to[out=-90,in=180]
    coordinate[pos=0.22] (nn107Ul) (0.25,0.2);
  \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn107Ur) coordinate[pos=0.3] (nn107Ulink) coordinate[pos=0.64] (nn107Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn107Bl) (-0.2,-0.2);
    \draw[-,thick,black] (0.25,0.2) to[out=0,in=-90]
    coordinate[pos=0.78] (nn97Ur) coordinate[pos=0.3] (nn97Ulink) coordinate[pos=0.64] (nn97Udot) (0.45,0.6);
  \draw[-,thick,black] (-0.45,-0.6) to[out=90,in=180]
    coordinate[pos=0.14] (nn97Bl) (-0.2,-0.2);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.8] (nn97Br) coordinate[pos=0.22] (nn97Blink) coordinate[pos=0.58] (nn97Bdot) coordinate[pos=0.94] (nn97Bclose) (0,-0.6);
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn97Br)--(nn97Ulink);
  \draw[-,thick,black] (-0.2,-0.2) to[out=0,in=90]
    coordinate[pos=0.65] (nn107Br) coordinate[pos=0.22] (nn107Blink) coordinate[pos=0.58] (nn107Bdot) coordinate[pos=0.94] (nn107Bclose) (0,-0.6);
  \fill[black] (nn107Bdot) circle[radius=1.45pt];
  \draw[black,densely dotted,line width=.42pt,line cap=round]
    (nn107Bclose)--(nn107Tbb);
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.4,0.07)
    {$h_2$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=east] at (-0.61,-0.3)
    {$A_{E_kV}^+$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=west] at (0.64,-0.64)
    {$(\ell^{12}_{+-})^{\delta_{k,1}}$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (-0.45,0.76)
    {$k$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=south] at (0.45,0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (-0.45,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0,-0.76)
    {$0$};
  \node[font={\fontsize{7pt}{8pt}\selectfont},inner sep=.6pt,outer sep=0pt,
    text=black,anchor=north] at (0.45,-0.76)
    {$k$};
\end{tikzpicture}
\\
&=
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
  baseline={([yshift=-0.5ex]current bounding box.center)}]
  \begin{scope}[scale=1.2]
  \draw[-,thick,draw=black] (-0.45,.6) to (0.45,-.6);
  \draw[-,thick,draw=black] (0,.6) to[out=-90,in=180] (.25,0.2);
  \draw[-,thick,draw=black] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
  \draw[-,thick,draw=black] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
  \draw[-,thick,draw=black] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \draw[densely dotted,line width=0.4pt,line cap=round] (-0.01,-0.54)--(0.04,0.45);
  % Original label contents; labels are not breaks in the solid paths.
  \node[anchor=south,font={\fontsize{7pt}{8pt}\selectfont},text=black,inner sep=0.6pt,outer sep=0pt]
    at (-0.54,0.85) {$k$};
  \node[anchor=north,font={\fontsize{7pt}{8pt}\selectfont},text=black,inner sep=0.6pt,outer sep=0pt]
    at (0.54,-0.85) {$k$};
  \node[anchor=south,font={\fontsize{7pt}{8pt}\selectfont},text=black,inner sep=0.6pt,outer sep=0pt]
    at (0,0.85) {$0$};
  \node[anchor=south,font={\fontsize{7pt}{8pt}\selectfont},text=black,inner sep=0.6pt,outer sep=0pt]
    at (0.54,0.85) {$0$};
  \node[anchor=north,font={\fontsize{7pt}{8pt}\selectfont},text=black,inner sep=0.6pt,outer sep=0pt]
    at (-0.54,-0.85) {$0$};
  \node[anchor=north,font={\fontsize{7pt}{8pt}\selectfont},text=black,inner sep=0.6pt,outer sep=0pt]
    at (0,-0.85) {$0$};
  \node[anchor=west,font={\fontsize{7pt}{8pt}\selectfont},text=black,inner sep=0.6pt,outer sep=0pt]
    at (0.66,-0.05) {$T(x_1,x_2,x_3)$};
\end{tikzpicture}
=
- \delta_{k,1}\,
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
  baseline={([yshift=-0.5ex]current bounding box.center)}]
  \begin{scope}[scale=1.2]
  \draw[-,thick,draw=darkred] (-0.45,.6) to (0.45,-.6);
  \draw[-,thick,draw=darkred] (0,.6) to[out=-90,in=180] (.25,0.2);
  \draw[-,thick,draw=darkred] (0.25,0.2) to[out=0,in=-90] (.45,0.6);
  \draw[-,thick,draw=darkred] (-.45,-.6) to[out=90,in=180] (-.2,-.2);
  \draw[-,thick,draw=darkred] (-.2,-.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  % Original label contents; labels are not breaks in the solid paths.
  \node[anchor=south,font={\fontsize{7pt}{8pt}\selectfont},text=darkred,inner sep=0.6pt,outer sep=0pt]
    at (-0.54,0.85) {$k$};
  \node[anchor=north,font={\fontsize{7pt}{8pt}\selectfont},text=darkred,inner sep=0.6pt,outer sep=0pt]
    at (0.54,-0.85) {$k$};
  \node[anchor=south,font={\fontsize{7pt}{8pt}\selectfont},text=darkred,inner sep=0.6pt,outer sep=0pt]
    at (0,0.85) {$0$};
  \node[anchor=south,font={\fontsize{7pt}{8pt}\selectfont},text=darkred,inner sep=0.6pt,outer sep=0pt]
    at (0.54,0.85) {$0$};
  \node[anchor=north,font={\fontsize{7pt}{8pt}\selectfont},text=darkred,inner sep=0.6pt,outer sep=0pt]
    at (-0.54,-0.85) {$0$};
  \node[anchor=north,font={\fontsize{7pt}{8pt}\selectfont},text=darkred,inner sep=0.6pt,outer sep=0pt]
    at (0,-0.85) {$0$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.3,0.6)
      -- (-0.6,-0.6);
  \draw[grsw strand]
    (0.05,-0.6)
      .. controls (0.05,-0.46) and (0.16,-0.35) .. (0.3,-0.35);
  \draw[grsw strand]
    (0.3,-0.35)
      .. controls (0.43,-0.35) and (0.5,-0.47) .. (0.5,-0.6);
  \draw[grsw strand]
    (-0.5,0.6)
      .. controls (-0.5,0.18) and (-0.27,-0.25) .. (0.15,-0.25);
  \draw[grsw strand]
    (0.15,-0.25)
      .. controls (0.28,-0.25) and (0.35,-0.13) .. (0.35,0);
  \draw[grsw strand]
    (0.35,0)
      .. controls (0.35,0.28) and (-0.05,0.32) .. (-0.05,0.6);
  \draw[grsw morphism,dash pattern=on 0.909027pt off 0.909027pt,line width=0.350000pt] (-0.49,0.46) -- (-0.01,0.46);
  \draw[grsw morphism,dash pattern=on 0.918032pt off 0.918032pt,line width=0.350000pt] (-0.52,-0.49) -- (0.48,-0.49);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.73,0.5) {$\scriptstyle l_{2,1}$};
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (-0.34,-0.26) {$\scriptscriptstyle\bullet$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.73,-0.26) {$\scriptstyle r(x,u)$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.63,-0.45) {$\scriptstyle l_{1,3}l_{1,2}$};
  \node[cplus,scale=0.7,anchor=center,inner sep=0pt,outer sep=0pt] at (-0.01,-0.23) {$-$};
  \node[cplus,scale=0.7,anchor=center,inner sep=0pt,outer sep=0pt] at (0.49,-0.52) {$-$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.48,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.9,1)
      -- (-1.1,-1);
  \draw[grsw strand]
    (-0.1,1)
      -- (0.9,-1);
  \draw[grsw strand]
    (0.1,-1)
      -- (-0.9,1);
  \draw[grsw morphism,dash pattern=on 0.885672pt off 0.885672pt,line width=0.350000pt]
    (0.04,0.71)
      -- (0.61,0.71);
  \draw[grsw morphism,dash pattern=on 0.907468pt off 0.907468pt,line width=0.350000pt]
    (-0.16,-0.06)
      -- (0.43,-0.06);
  \draw[grsw morphism,dash pattern=on 0.875441pt off 0.875441pt,line width=0.350000pt]
    (-0.96,-0.86)
      -- (0.83,-0.86);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,0.75) {$\scriptstyle -l_{2,1}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,-0.02) {$\scriptstyle r(x_1,x_2)$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,-0.82) {$\scriptstyle l_{1,3}l_{2,3}$};
\end{tikzpicture} = \widetilde L_{2,1} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.48,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.9,1)
      -- (-1.1,-1);
  \draw[grsw strand]
    (-0.1,1)
      -- (0.9,-1);
  \draw[grsw strand]
    (0.1,-1)
      -- (-0.9,1);
  \draw[grsw morphism,dash pattern=on 0.885750pt off 0.885750pt,line width=0.350000pt]
    (0.04,0.71)
      -- (0.61,0.71);
  \draw[grsw morphism,dash pattern=on 0.910501pt off 0.910501pt,line width=0.350000pt]
    (0.07,-0.95)
      -- (0.87,-0.95);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,0.75) {$\scriptstyle l_{2,1}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,-0.91) {$\scriptstyle l_{1,2}$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (-0.9,1.5) -- (-0.9,-1.5);
  \draw[grsw strand] (0,1.5) -- (1.45,-1.5);
  \draw[grsw strand] (1.45,1.5) -- (0,-1.5);
  \draw[grsw morphism,dash pattern=on 1.058706pt off 1.058706pt,line width=0.350000pt] (0.24,1) -- (1.21,1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.23,1) {$\scriptstyle l_{2,1}$};
\end{tikzpicture} ={\sum_{i=1}^5 \tilde L_{2,i}},
\\
\tilde R_{112} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.48,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.9,1)
      -- (-1.1,-1);
  \draw[grsw strand]
    (-0.1,1)
      -- (0.9,-1);
  \draw[grsw strand]
    (0.1,-1)
      -- (-0.9,1);
  \draw[grsw morphism,dash pattern=on 0.910501pt off 0.910501pt,line width=0.350000pt]
    (-0.79,0.78)
      -- (0.01,0.78);
  \draw[grsw morphism,dash pattern=on 0.922793pt off 0.922793pt,line width=0.350000pt]
    (-1.1,-1)
      -- (0.9,-1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.32,0.82) {$\scriptstyle l_{2,1}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,-0.96) {$\scriptstyle l_{1,3}$};
\end{tikzpicture} = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.48,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.9,1)
      -- (-1.1,-1);
  \draw[grsw strand]
    (-0.1,1)
      -- (0.9,-1);
  \draw[grsw strand]
    (0.1,-1)
      -- (-0.9,1);
  \draw[grsw morphism,dash pattern=on 0.910501pt off 0.910501pt,line width=0.350000pt]
    (-0.79,0.78)
      -- (0.01,0.78);
  \draw[grsw morphism,dash pattern=on 0.887885pt off 0.887885pt,line width=0.350000pt]
    (-0.08,0.02)
      -- (0.39,0.02);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.32,0.82) {$\scriptstyle l_{2,1}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,0.06) {$\scriptstyle l_{1,2}$};
\end{tikzpicture} + \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (0.9,1.5) -- (0,-1.3);
  \draw[grsw strand] (0,1.5) -- (0.9,-1.3);
  \draw[grsw strand] (-1.45,1.5) -- (-1.45,-1.3);
  \draw[grsw morphism,dash pattern=on 1.082209pt off 1.082209pt,line width=.35pt] (-1.45,1.23) -- (0.09,1.23);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.78,1.27) {$\scriptstyle l_{2,1}$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
  \draw[grsw strand]
    (-0.25,-0.2)
      .. controls (-0.43,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.3) and (0.1,0.2) .. (-0.2,0.2);
  \draw[grsw strand]
    (-0.2,0.2)
      .. controls (-0.38,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[grsw morphism,dash pattern=on 0.847583pt off 0.847583pt,line width=0.350000pt]
    (-0.44,0.49)
      -- (0.04,0.49);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.53) {$\scriptstyle l_{2,1}$};
\end{tikzpicture},\\
\end{aligned}\]

where
\[
\begin{alignedat}[c]{2}
\widetilde L_{2,2}
  &=-[s_2s_1;l_{3,2}l_{1,2}],
&\hspace{0.4em}\widetilde L_{2,3}
  &=-[s_2e_1;l_{3,2}],\\[6pt]
\widetilde L_{2,4}
  &=-[s_1;l_{3,2}],
&\hspace{0.4em}\widetilde L_{2,5}
  &=[e_2s_1;l_{3,2}],
\end{alignedat}
\hspace{0.6em}
\tilde L_{2,1} =\left[\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.4,0.6)
      .. controls (0.4,0.29) and (0.11,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.41,0.1) and (-0.4,0.39) .. (-0.4,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[grsw morphism,dash pattern=on 0.962275pt off 0.962275pt,line width=0.350000pt]
    (0.06,0.41)
      -- (0.36,0.41);
  \draw[grsw morphism,dash pattern=on 0.879166pt off 0.879166pt,line width=0.350000pt]
    (-0.38,-0.46)
      -- (0.35,-0.46);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.52) {$\scriptstyle -l_{2,1}$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.42) {$\scriptstyle l_{1,3}l_{2,3}$};
  \node[cplus,scale=0.7,anchor=center,inner sep=0pt,outer sep=0pt] at (-0.1,0.11) {$-$};
  \node[cplus,scale=0.7,anchor=center,inner sep=0pt,outer sep=0pt] at (-0.39,-0.5) {$-$};
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (0.25,-0.16) {$\scriptscriptstyle\bullet$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.16) {$\scriptstyle r(u,x)$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.48,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.9,1)
      -- (1.1,-1);
  \draw[grsw strand]
    (0.1,1)
      -- (-0.9,-1);
  \draw[grsw strand]
    (-0.1,-1)
      -- (0.9,1);
  \draw[grsw morphism,dash pattern=on 0.910501pt off 0.910501pt,line width=0.350000pt]
    (-0.01,0.78)
      -- (0.79,0.78);
  \draw[grsw morphism,dash pattern=on 0.922793pt off 0.922793pt,line width=0.350000pt]
    (-0.9,-1)
      -- (1.1,-1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,0.82) {$\scriptstyle l_{2,1}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,-0.96) {$\scriptstyle l_{1,3}$};
\end{tikzpicture} = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.48,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.9,1)
      -- (1.1,-1);
  \draw[grsw strand]
    (0.1,1)
      -- (-0.9,-1);
  \draw[grsw strand]
    (-0.1,-1)
      -- (0.9,1);
  \draw[grsw morphism,dash pattern=on 0.910501pt off 0.910501pt,line width=0.350000pt]
    (-0.01,0.78)
      -- (0.79,0.78);
  \draw[grsw morphism,dash pattern=on 0.887885pt off 0.887885pt,line width=0.350000pt]
    (-0.39,0.02)
      -- (0.08,0.02);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,0.82) {$\scriptstyle l_{2,1}$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.12,0.06) {$\scriptstyle l_{1,2}$};
\end{tikzpicture} + \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (-0.9,1.5) -- (0,-1.3);
  \draw[grsw strand] (0,1.5) -- (-0.9,-1.3);
  \draw[grsw strand] (1.45,1.5) -- (1.45,-1.3);
  \draw[grsw morphism,dash pattern=on 1.082209pt off 1.082209pt,line width=0.350000pt] (-0.09,1.23) -- (1.45,1.23);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.23,1.23) {$\scriptstyle l_{2,1}$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (0.07,-0.2) .. (0.25,-0.2);
  \draw[grsw strand]
    (0.25,-0.2)
      .. controls (0.43,-0.2) and (0.45,-0.42) .. (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      .. controls (-0.45,0.3) and (-0.1,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.38,0.2) and (0.45,0.42) .. (0.45,0.6);
  \draw[grsw morphism,dash pattern=on 0.847583pt off 0.847583pt,line width=0.350000pt]
    (-0.04,0.49)
      -- (0.44,0.49);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.53) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}\\
\tilde R_{211} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.48,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.9,1)
      -- (1.1,-1);
  \draw[grsw strand]
    (0.1,1)
      -- (-0.9,-1);
  \draw[grsw strand]
    (-0.1,-1)
      -- (0.9,1);
  \draw[grsw morphism,dash pattern=on 0.885681pt off 0.885681pt,line width=0.350000pt]
    (-0.61,0.71)
      -- (-0.04,0.71);
  \draw[grsw morphism,dash pattern=on 0.907460pt off 0.907460pt,line width=0.350000pt]
    (-0.43,-0.06)
      -- (0.16,-0.06);
  \draw[grsw morphism,dash pattern=on 0.875438pt off 0.875438pt,line width=0.350000pt]
    (-0.83,-0.86)
      -- (0.96,-0.86);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.12,0.75) {$\scriptstyle -l_{2,1}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,-0.02) {$\scriptstyle r(x_1,x_2)$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,-0.82) {$\scriptstyle l_{1,3}l_{1,2}$};
\end{tikzpicture} = -\widetilde R_{2,1} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.48,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.9,1)
      -- (1.1,-1);
  \draw[grsw strand]
    (0.1,1)
      -- (-0.9,-1);
  \draw[grsw strand]
    (-0.1,-1)
      -- (0.9,1);
  \draw[grsw morphism,dash pattern=on 0.885759pt off 0.885759pt,line width=0.350000pt]
    (-0.61,0.71)
      -- (-0.04,0.71);
  \draw[grsw morphism,dash pattern=on 0.910499pt off 0.910499pt,line width=0.350000pt]
    (-0.87,-0.95)
      -- (-0.07,-0.95);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.12,0.75) {$\scriptstyle l_{2,1}$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.12,-0.91) {$\scriptstyle l_{1,2}$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (1.45,1.5) -- (1.45,-1.5);
  \draw[grsw strand] (0.55,1.5) -- (-0.9,-1.5);
  \draw[grsw strand] (-0.9,1.5) -- (0.55,-1.5);
  \draw[grsw morphism,dash pattern=on 1.058706pt off 1.058706pt,line width=0.350000pt] (-0.66,1) -- (0.31,1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.23,1) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}=-\tilde R_{2,1}+\sum_{i=2}^5\tilde R_{2,i}, \end{aligned}
\]
where
\[
\begin{alignedat}[c]{2}
\widetilde R_{2,2}
  &=-[s_1s_2;l_{2,1}l_{2,3}],
&\hspace{0.4em}\widetilde R_{2,3}
  &=-[s_1e_2;l_{2,1}],\\[6pt]
\widetilde R_{2,4}
  &=-[s_2;l_{2,1}],
&\hspace{0.4em}\widetilde R_{2,5}
  &=[e_1s_2;l_{2,1}],
\end{alignedat}
\hspace{0.6em}
\tilde R_{2,1} =\left[ \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[grsw morphism,dash pattern=on 0.962150pt off 0.962150pt,line width=0.350000pt]
    (-0.36,0.41)
      -- (-0.06,0.41);
  \draw[grsw morphism,dash pattern=on 0.879165pt off 0.879165pt,line width=0.350000pt]
    (-0.35,-0.46)
      -- (0.38,-0.46);
  \node[cplus,scale=0.7,anchor=center,inner sep=0pt,outer sep=0pt] at (0.1,0.11) {$-$};
  \node[cplus,scale=0.7,anchor=center,inner sep=0pt,outer sep=0pt] at (0.39,-0.5) {$-$};
  \node[anchor=center,inner sep=0pt,outer sep=0pt] at (-0.25,-0.16) {$\scriptscriptstyle\bullet$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.52) {$\scriptstyle -l_{2,1}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.42) {$\scriptstyle l_{1,3}l_{1,2}$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.16) {$\scriptstyle r(x,u)$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.3,-0.6)
      .. controls (0.3,-0.37) and (0.23,-0.1) .. (0,-0.1);
  \draw[grsw strand]
    (0,-0.1)
      .. controls (-0.23,-0.1) and (-0.3,-0.37) .. (-0.3,-0.6);
  \draw[grsw strand]
    (0.3,0.6)
      .. controls (0.3,0.37) and (0.23,0.1) .. (0,0.1);
  \draw[grsw strand]
    (0,0.1)
      .. controls (-0.23,0.1) and (-0.3,0.37) .. (-0.3,0.6);
  \draw[grsw strand]
    (0,0.6)
      -- (0,-0.6);
  \draw[grsw morphism,dash pattern=on 0.975544pt off 0.975544pt,line width=0.350000pt]
    (0,0.6)
      -- (0.3,0.6);
  \draw[grsw morphism,dash pattern=on 0.871051pt off 0.871051pt,line width=0.350000pt] (0.28,-0.4) -- (0.28,0.4);
  \draw[grsw morphism,dash pattern=on 0.935562pt off 0.935562pt,line width=0.350000pt]
    (0,-0.44)
      -- (0.29,-0.44);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.46,0.6) {$\scriptstyle l_{2,1}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.46,-0.48) {$\scriptstyle l_{1,2}$};
\node[anchor=west,inner sep=1pt] at (0.46,0.01) {$\scriptstyle q_{V21}^{++}\,M_{V1}^{-}$};
\end{tikzpicture} +\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (0.07,-0.2) .. (0.25,-0.2);
  \draw[grsw strand]
    (0.25,-0.2)
      .. controls (0.43,-0.2) and (0.45,-0.42) .. (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      .. controls (-0.45,0.3) and (-0.1,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.38,0.2) and (0.45,0.42) .. (0.45,0.6);
  \draw[grsw morphism,dash pattern=on 0.885775pt off 0.885775pt,line width=0.350000pt]
    (-0.39,0.41)
      -- (0.43,0.41);
  \draw[grsw morphism,dash pattern=on 0.916522pt off 0.916522pt,line width=0.350000pt]
    (0.42,0.39)
      -- (0.43,-0.37);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.48) {$\scriptstyle l_{3,2}$};
\node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle q_{V21}^{++}\,M_{V1}^{-}$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.4,0.6)
      .. controls (0.4,0.29) and (0.11,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.41,0.1) and (-0.4,0.39) .. (-0.4,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[grsw morphism,dash pattern=on 0.939849pt off 0.939849pt,line width=0.350000pt]
    (-0.4,0.48)
      -- (0.38,0.48);
  \draw[grsw morphism,dash pattern=on 0.979016pt off 0.979016pt,line width=0.350000pt]
    (0,-0.56)
      -- (0.39,-0.56);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.59) {$\scriptstyle l_{3,2}$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.56) {$\scriptstyle l_{1,2}$};
\path[overlay,name path=frontReductionGuide] (-1,0.18)--(1,0.18);
\path[overlay,name path=frontReductionPath0] (-0.2,0.1)
      .. controls (-0.41,0.1) and (-0.4,0.39) .. (-0.4,0.6);
\path[overlay,name intersections={of=frontReductionPath0 and frontReductionGuide,by=frontReductionPoint0}];
\path[overlay,name path=frontReductionPath1] (0.4,-0.6)
      -- (0,0.6);
\path[overlay,name intersections={of=frontReductionPath1 and frontReductionGuide,by=frontReductionPoint1}];
\draw[grsw morphism,preaction={draw=white,solid,line width=1.2pt},dash pattern=on 1.3pt off 1.1pt,line width=0.45pt] (0.24,-0.02) -- (0.24,0.32);
\node[anchor=west,inner sep=1pt] at (0.56,0.11) {$\scriptstyle q_{V21}^{++}\,A_{V1}^{+}$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.3,-0.6)
      .. controls (-0.3,-0.37) and (-0.23,-0.1) .. (0,-0.1);
  \draw[grsw strand]
    (0,-0.1)
      .. controls (0.23,-0.1) and (0.3,-0.37) .. (0.3,-0.6);
  \draw[grsw strand]
    (-0.3,0.6)
      .. controls (-0.3,0.37) and (-0.23,0.1) .. (0,0.1);
  \draw[grsw strand]
    (0,0.1)
      .. controls (0.23,0.1) and (0.3,0.37) .. (0.3,0.6);
  \draw[grsw strand]
    (0,0.6)
      -- (0,-0.6);
  \draw[grsw morphism,dash pattern=on 0.975544pt off 0.975544pt,line width=0.350000pt] (-0.3,0.6) -- (0,0.6);
  \draw[grsw morphism,dash pattern=on 0.871051pt off 0.871051pt,line width=0.350000pt] (-0.28,-0.4) -- (-0.28,0.4);
  \draw[grsw morphism,dash pattern=on 0.935562pt off 0.935562pt,line width=0.350000pt] (-0.29,-0.44) -- (0,-0.44);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.46,0.6) {$\scriptstyle l_{2,1}$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.46,-0.48) {$\scriptstyle l_{1,2}$};
\node[anchor=east,inner sep=1pt] at (-0.46,0.01) {$\scriptstyle q_{N21}^{--}\,M_{N1}^{+}$};
\end{tikzpicture} + \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
  \draw[grsw strand]
    (-0.25,-0.2)
      .. controls (-0.43,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.3) and (0.1,0.2) .. (-0.2,0.2);
  \draw[grsw strand]
    (-0.2,0.2)
      .. controls (-0.38,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[grsw morphism,dash pattern=on 0.885775pt off 0.885775pt,line width=0.350000pt] (-0.43,0.41) -- (0.39,0.41);
  \draw[grsw morphism,dash pattern=on 0.916522pt off 0.916522pt,line width=0.350000pt]
    (-0.42,0.39)
      -- (-0.43,-0.37);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.72,0.48) {$\scriptstyle l_{2,1}$};
\node[anchor=east,inner sep=1pt] at (-0.61,0) {$\scriptstyle q_{N21}^{--}\,M_{N1}^{+}$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[grsw morphism,dash pattern=on 0.939849pt off 0.939849pt,line width=0.350000pt] (-0.38,0.48) -- (0.4,0.48);
  \draw[grsw morphism,dash pattern=on 0.979016pt off 0.979016pt,line width=0.350000pt] (-0.39,-0.56) -- (0,-0.56);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.64,0.59) {$\scriptstyle l_{2,1}$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.64,-0.56) {$\scriptstyle l_{1,2}$};
\path[overlay,name path=frontReductionGuide] (-1,0.18)--(1,0.18);
\path[overlay,name path=frontReductionPath0] (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
\path[overlay,name intersections={of=frontReductionPath0 and frontReductionGuide,by=frontReductionPoint0}];
\path[overlay,name path=frontReductionPath1] (-0.4,-0.6)
      -- (0,0.6);
\path[overlay,name intersections={of=frontReductionPath1 and frontReductionGuide,by=frontReductionPoint1}];
\draw[grsw morphism,preaction={draw=white,solid,line width=1.2pt},dash pattern=on 1.3pt off 1.1pt,line width=0.45pt] (-0.24,-0.02) -- (-0.24,0.32);
\node[anchor=east,inner sep=1pt] at (-0.56,0.11) {$\scriptstyle q_{N21}^{--}\,A_{N1}^{-}$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.4,-0.6)
      .. controls (0.4,-0.29) and (0.11,-0.1) .. (-0.2,-0.1);
  \draw[grsw strand]
    (-0.2,-0.1)
      .. controls (-0.41,-0.1) and (-0.4,-0.39) .. (-0.4,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.55) -- (0.38,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.55) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,-0.1) -- (-0.12,0.32);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.11) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.55) -- (0.4,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.55) {$\scriptstyle 1+x_1-x_3$};
\end{tikzpicture},
&\hspace{0.6em}\tilde L_{331} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.4,-0.6)
      .. controls (0.4,-0.29) and (0.11,-0.1) .. (-0.2,-0.1);
  \draw[grsw strand]
    (-0.2,-0.1)
      .. controls (-0.41,-0.1) and (-0.4,-0.39) .. (-0.4,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.53) -- (0.38,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.57) {$\scriptstyle (1-x_1+x_2)W_{N1}^{-}p_{N12}^{+-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.32,-0.35) -- (0.32,0.36);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.03) {$\scriptstyle q_{V21}^{++}A_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.55) -- (0.4,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.55) {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)$};
\end{tikzpicture},
\\[10pt]
\tilde L_{313} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,-0.65)
      .. controls (0,-0.47) and (-0.02,-0.25) .. (-0.2,-0.25);
  \draw[grsw strand]
    (-0.2,-0.25)
      .. controls (-0.38,-0.25) and (-0.4,-0.47) .. (-0.4,-0.65);
  \draw[grsw strand]
    (0,0.65)
      .. controls (0,0.54) and (-0.09,0.45) .. (-0.2,0.45);
  \draw[grsw strand]
    (-0.2,0.45)
      .. controls (-0.31,0.45) and (-0.4,0.54) .. (-0.4,0.65);
  \draw[grsw strand]
    (0.4,-0.65)
      .. controls (0.4,-0.19) and (0.26,0.35) .. (-0.2,0.35);
  \draw[grsw strand]
    (-0.2,0.35)
      .. controls (-0.31,0.35) and (-0.4,0.26) .. (-0.4,0.15);
  \draw[grsw strand]
    (0.4,0.55)
      .. controls (0.4,0.19) and (0.16,-0.15) .. (-0.2,-0.15);
  \draw[grsw strand]
    (-0.2,-0.15)
      .. controls (-0.34,-0.15) and (-0.4,0.01) .. (-0.4,0.15);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.05,0.52) -- (0.4,0.52);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.52) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,0.34) -- (-0.12,0.47);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.41) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.1,-0.06) -- (0.31,-0.06);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.06) {$\scriptstyle r(x_1,x_2)$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,-0.27) -- (-0.12,-0.14);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.21) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.6) -- (0.4,-0.6);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.6) {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)$};
\end{tikzpicture},
&\hspace{0.6em}\tilde L_{133} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.4,0.6)
      .. controls (0.4,0.29) and (0.11,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.41,0.1) and (-0.4,0.39) .. (-0.4,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.02,0.53) -- (0.39,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.53) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.27,-0.21) -- (0.27,0.29);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.04) {$\scriptstyle q_{V21}^{++}A_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.54) -- (0.38,-0.54);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.54) {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)q_{N32}^{-+}M_{N2}^{-}$};
\end{tikzpicture},
\\[10pt]
\tilde L_{212} &=-
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (-0.9,1.5) -- (-0.9,-1.5);
  \draw[grsw strand] (0,1.5) -- (1.45,-1.5);
  \draw[grsw strand] (1.45,1.5) -- (0,-1.5);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.24,1) -- (1.21,1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,1) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.9,-1) -- (1.21,-1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,-1) {$\scriptstyle 1+x_1-x_3$};
\end{tikzpicture},
&\hspace{0.6em}\tilde L_{122} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.33,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \path[use as bounding box] (-1.23,-2.1) rectangle (5.69,2.1);
\draw[grsw strand]
    (-0.85,1.45)
      .. controls (-0.85,0.35) and (0,-0.35) .. (0,-1.45);
  \draw[grsw strand]
    (0,1.45)
      .. controls (0,0.35) and (-0.85,-0.35) .. (-0.85,-1.45);
  \draw[grsw strand]
    (1.85,1.45)
      .. controls (1.85,0.35) and (1.85,-0.35) .. (1.85,-1.45);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.05,1) -- (1.85,1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (2.07,1) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.8,-1) -- (1.85,-1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (2.07,-1) {$\scriptstyle 1+x_1-x_3$};
\end{tikzpicture}.
\end{alignedat}
\]

\noindent\textit{Right-hand terms.}\par\nopagebreak[4]

\[
\begin{alignedat}[c]{2}
\tilde R_{312} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand,name path=reaR312cupL]
    (-0.4,-0.6) .. controls (-0.4,-0.29) and (-0.11,-0.1) .. (0.2,-0.1);
  \draw[grsw strand,name path=reaR312cupR]
    (0.2,-0.1) .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
  \draw[grsw strand,name path=reaR312through] (-0.4,0.6) -- (0,-0.6);
  \draw[grsw strand,name path=reaR312capL]
    (0,0.6) .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand,name path=reaR312capR]
    (0.2,0.3) .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \path[overlay,name path=reaR312top] (-1,0.53) -- (1,0.53);
  \path[overlay,name intersections={of=reaR312top and reaR312through,by=reaR312t1}];
  \path[overlay,name intersections={of=reaR312top and reaR312capL,by=reaR312t2}];
  \draw[densely dashed,line width=.35pt] (reaR312t1) -- (reaR312t2);
  \node[anchor=east,inner sep=1pt] at (-0.56,0.57) {$\scriptstyle 1-x_1+x_2$};
  \path[overlay,name path=reaR312vertical] (0.34,-0.6) -- (0.34,0.6);
  \path[overlay,name intersections={of=reaR312vertical and reaR312cupR,by=reaR312v1}];
  \path[overlay,name intersections={of=reaR312vertical and reaR312capR,by=reaR312v2}];
  \draw[densely dashed,line width=.35pt] (reaR312v1) -- (reaR312v2);
  \node[anchor=west,inner sep=1pt] at (0.56,0.08) {$\scriptstyle W_{V2}^{-}p_{V21}^{++}$};
  \path[overlay,name path=reaR312bottom] (-1,-0.55) -- (1,-0.55);
  \path[overlay,name intersections={of=reaR312bottom and reaR312cupL,by=reaR312b1}];
  \path[overlay,name intersections={of=reaR312bottom and reaR312cupR,by=reaR312b2}];
  \draw[densely dashed,line width=.35pt] (reaR312b1) -- (reaR312b2);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.55) {$\scriptstyle 1+x_1-x_3$};
\end{tikzpicture},
&\hspace{0.6em}\tilde R_{331} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.29) and (-0.11,-0.1) .. (0.2,-0.1);
  \draw[grsw strand]
    (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
  \draw[grsw strand]
    (-0.4,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,0.53) -- (0,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.57) {$\scriptstyle (1+x_2-x_1)W_{V2}^{+}p_{V21}^{-+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.32,-0.35) -- (-0.32,0.36);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.03) {$\scriptstyle q_{N21}^{--}A_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.55) -- (0.4,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.55) {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)$};
\end{tikzpicture},
\\[10pt]
\tilde R_{313} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,-0.65)
      .. controls (0,-0.47) and (0.02,-0.25) .. (0.2,-0.25);
  \draw[grsw strand]
    (0.2,-0.25)
      .. controls (0.38,-0.25) and (0.4,-0.47) .. (0.4,-0.65);
  \draw[grsw strand]
    (0,0.65)
      .. controls (0,0.54) and (0.09,0.45) .. (0.2,0.45);
  \draw[grsw strand]
    (0.2,0.45)
      .. controls (0.31,0.45) and (0.4,0.54) .. (0.4,0.65);
  \draw[grsw strand]
    (-0.4,-0.65)
      .. controls (-0.4,-0.19) and (-0.26,0.35) .. (0.2,0.35);
  \draw[grsw strand]
    (0.2,0.35)
      .. controls (0.31,0.35) and (0.4,0.26) .. (0.4,0.15);
  \draw[grsw strand]
    (-0.4,0.55)
      .. controls (-0.4,0.19) and (-0.16,-0.15) .. (0.2,-0.15);
  \draw[grsw strand]
    (0.2,-0.15)
      .. controls (0.34,-0.15) and (0.4,0.01) .. (0.4,0.15);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.52) -- (0.05,0.52);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.52) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,0.34) -- (0.12,0.47);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.41) {$\scriptstyle W_{V2}^{+}p_{V21}^{--}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.31,-0.06) -- (-0.1,-0.06);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.06) {$\scriptstyle r(x_1,x_2)$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,-0.27) -- (0.12,-0.14);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.2) {$\scriptstyle q_{V21}^{--}M_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.6) -- (0.4,-0.6);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.66) {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)$};
\end{tikzpicture},
&\hspace{0.6em}\tilde R_{133} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.39,0.53) -- (-0.02,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.53) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.27,-0.21) -- (-0.27,0.29);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.04) {$\scriptstyle q_{N21}^{--}A_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.54) -- (0.4,-0.54);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.54) {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)q_{V13}^{++}M_{V2}^{+}$};
\end{tikzpicture},
\\[10pt]
\tilde R_{212} &=-
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (0.9,1.5) -- (0.9,-1.5);
  \draw[grsw strand] (0,1.5) -- (-1.45,-1.5);
  \draw[grsw strand] (-1.45,1.5) -- (0,-1.5);
  \draw[densely dashed,line width=.45pt,-,line width=.35pt] (-1.21,1) -- (-0.24,1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.78,1) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=.35pt] (-1.21,-1) -- (0.9,-1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.23,-1) {$\scriptstyle 1-x_3+x_1$};
\end{tikzpicture},
&\hspace{0.6em}\tilde R_{122} &=
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (0.85,1.45) -- (0,-1.45);
  \draw[grsw strand] (0,1.45) -- (0.85,-1.45);
  \draw[grsw strand] (-1.85,1.45) -- (-1.85,-1.45);
  \draw[densely dashed,line width=.45pt,-,line width=.35pt] (-1.85,1) -- (0.13,1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-2.18,1) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=.35pt] (-1.85,-1) -- (0.72,-1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.18,-1) {$\scriptstyle 1-x_3+x_1$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.38) and (0,-0.42) .. (0,-0.2);
  \draw[grsw strand]
    (0,-0.2)
      .. controls (0,-0.06) and (-0.06,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.34,0.1) and (-0.4,-0.06) .. (-0.4,-0.2);
  \draw[grsw strand]
    (-0.4,-0.2)
      .. controls (-0.4,-0.42) and (0,-0.38) .. (0,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.55) -- (0.4,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.55) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,0.08) -- (-0.12,0.32);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.2) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.53) {$\scriptstyle 1+x_2-x_3$};
\end{tikzpicture} + \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.55) -- (0.4,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.55) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,-0.32) -- (-0.12,0.32);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
\end{tikzpicture}\\
  &\quad + \left[\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[grsw strand]
    (-0.2,-0.2)
      .. controls (-0.31,-0.2) and (-0.4,-0.11) .. (-0.4,0);
  \draw[grsw strand]
    (0,0)
      .. controls (0,-0.11) and (-0.09,-0.2) .. (-0.2,-0.2);
  \draw[grsw strand]
    (-0.4,0)
      .. controls (-0.4,0.11) and (-0.31,0.2) .. (-0.2,0.2);
  \draw[grsw strand]
    (-0.2,0.2)
      .. controls (-0.09,0.2) and (0,0.11) .. (0,0);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.56) -- (0.4,0.56);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.56) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,0.18) -- (-0.12,0.32);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.25) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
   \node at (0.4,-0.08){$\scriptscriptstyle\bullet$};
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.08) {$\scriptstyle \frac{1-r(u,x)}{u-x}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.55) -- (0.4,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.55) {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)$};
  \node[cplus,scale=.7,inner sep=0pt] at (-0.03,-0.1) {$-$};
  \node[cplus,scale=.7,inner sep=0pt] at (-0.38,-0.45) {$-$};
\end{tikzpicture}\right]_{{u:-1}}\\[5pt]
\tilde L_{231} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,-0.6)
      -- (-0.45,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
  \draw[grsw strand]
    (-0.25,-0.2)
      .. controls (-0.43,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.42) and (0.38,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.02,0.2) and (0,0.42) .. (0,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.53) -- (0.45,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.53) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.4,-0.53) -- (0.4,0.34);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.1) {$\scriptstyle q_{V21}^{++}A_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.53) {$\scriptstyle 1+x_1-x_2$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (0.07,0.2) .. (0.25,0.2);
  \draw[grsw strand]
    (0.25,0.2)
      .. controls (0.43,0.2) and (0.45,0.42) .. (0.45,0.6);
  \draw[grsw strand]
    (-0.45,-0.6)
      .. controls (-0.45,-0.3) and (-0.1,-0.2) .. (0.2,-0.2);
  \draw[grsw strand]
    (0.2,-0.2)
      .. controls (0.38,-0.2) and (0.45,-0.42) .. (0.45,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.53) -- (0.45,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.53) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.35,-0.27) -- (0.35,0.23);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.02) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.03,-0.53) -- (0.45,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.53) {$\scriptstyle 1+x_1-x_2$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.38) and (0.42,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (-0.01,0.1) and (0,0.39) .. (0,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.53) -- (0.45,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.58,0.53) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.35,-0.39) -- (0.35,0.17);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.58,-0.11) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\end{tikzpicture}\\[5pt]
\tilde L_{221} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.53) -- (0.4,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.53) {$\scriptstyle \frac{1-x_1+x_2}{1+x_1-x_2}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.53) {$\scriptstyle 1+x_1-x_2$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.33,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \path[use as bounding box] (-1.23,-2.1) rectangle (5.69,2.1);
\draw[grsw strand]
    (-0.85,1.45)
      .. controls (-0.85,0.35) and (0,-0.35) .. (0,-1.45);
  \draw[grsw strand]
    (0,1.45)
      .. controls (0,0.35) and (-0.85,-0.35) .. (-0.85,-1.45);
  \draw[grsw strand]
    (1.85,1.45)
      .. controls (1.85,0.35) and (1.85,-0.35) .. (1.85,-1.45);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.05,1) -- (1.85,1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (2.07,1) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.05,-1) -- (1.85,-1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (2.07,-1) {$\scriptstyle 1+x_1-x_2$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,0.6)
      -- (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      -- (-0.45,-0.6);
  \draw[grsw strand]
    (0,-0.6)
      -- (0,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0) -- (0.45,0);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0) {$\scriptstyle 1-x_1+x_2$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.38) and (0,-0.42) .. (0,-0.2);
  \draw[grsw strand]
    (0,-0.2)
      .. controls (0,-0.06) and (-0.06,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.34,0.1) and (-0.4,-0.06) .. (-0.4,-0.2);
  \draw[grsw strand]
    (-0.4,-0.2)
      .. controls (-0.4,-0.42) and (0,-0.38) .. (0,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.55) -- (0.4,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.55) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,0.08) -- (-0.12,0.32);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.2) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.01,-0.1) -- (0.4,-0.1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.09) {$\scriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.58) {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)$};
\end{tikzpicture} \quad
\tilde L_{231} = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (0.07,0.2) .. (0.25,0.2);
  \draw[grsw strand]
    (0.25,0.2)
      .. controls (0.43,0.2) and (0.45,0.42) .. (0.45,0.6);
  \draw[grsw strand]
    (-0.45,-0.6)
      .. controls (-0.45,-0.3) and (-0.1,-0.2) .. (0.2,-0.2);
  \draw[grsw strand]
    (0.2,-0.2)
      .. controls (0.38,-0.2) and (0.45,-0.42) .. (0.45,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.53) -- (0.45,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.53) {$\scriptstyle -(1-x_1+x_2)$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.35,-0.27) -- (0.35,0.23);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.02) {$\scriptstyle q_{V21}^{++}A_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.44,-0.53) -- (0.45,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.53) {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)$};
\end{tikzpicture},\\
\widetilde L_{221}  & =-\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.33,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \path[use as bounding box] (-1.23,-2.1) rectangle (9.13,2.1);
\draw[grsw strand]
    (-0.85,1.45)
      .. controls (-0.85,0.35) and (0,-0.35) .. (0,-1.45);
  \draw[grsw strand]
    (0,1.45)
      .. controls (0,0.35) and (-0.85,-0.35) .. (-0.85,-1.45);
  \draw[grsw strand]
    (1.85,1.45)
      .. controls (1.85,0.35) and (1.85,-0.35) .. (1.85,-1.45);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.05,1) -- (1.85,1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (2.07,1) {$\scriptstyle \frac{1-x_1+x_2}{1+x_1-x_2}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.8,-1) -- (1.85,-1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (2.07,-1) {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.6,0.6)
      .. controls (0.6,0.46) and (0.44,0.4) .. (0.3,0.4);
  \draw[grsw strand]
    (0.3,0.4)
      .. controls (0.16,0.4) and (0,0.46) .. (0,0.6);
  \draw[grsw strand]
    (-0.2,-0.6)
      -- (-0.2,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.29) and (0.6,-0.41) .. (0.6,-0.1);
  \draw[grsw strand]
    (0.6,-0.1)
      .. controls (0.6,0.07) and (0.47,0.2) .. (0.3,0.2);
  \draw[grsw strand]
    (0.3,0.2)
      .. controls (0.16,0.2) and (0.1,0.04) .. (0.1,-0.1);
  \draw[grsw strand]
    (0.1,-0.1)
      .. controls (0.1,-0.38) and (0.6,-0.32) .. (0.6,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,0.55) -- (0.01,0.55);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.33,0.55) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,0.04) -- (0.12,0.44);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,0.24) {$\scriptstyle W_{V2}^{+}p_{V21}^{--}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,-0.53) -- (0.59,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,-0.53) {$\scriptstyle 1-x_2+x_1$};
\end{tikzpicture} + \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.55) -- (0,0.55);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.55) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,-0.32) -- (0.12,0.32);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0) {$\scriptstyle W_{V2}^{+}p_{V21}^{--}$};
\end{tikzpicture}\\
  &\quad + \left[\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \draw[grsw strand]
    (0.2,-0.2)
      .. controls (0.31,-0.2) and (0.4,-0.11) .. (0.4,0);
  \draw[grsw strand]
    (0,0)
      .. controls (0,-0.11) and (0.09,-0.2) .. (0.2,-0.2);
  \draw[grsw strand]
    (0.4,0)
      .. controls (0.4,0.11) and (0.31,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.09,0.2) and (0,0.11) .. (0,0);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.56) -- (0,0.56);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.56) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,0.18) -- (0.12,0.32);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.25) {$\scriptstyle W_{V2}^{+}p_{V21}^{--}$};
  \node at (-0.4,-0.08){$\scriptscriptstyle\bullet$};
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.08) {$\scriptstyle \frac{1-r(x,u)}{u-x}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.55) -- (0.4,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.55) {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)$};
  \node[cplus,scale=.7,inner sep=0pt] at (0.03,-0.1) {$-$};
  \node[cplus,scale=.7,inner sep=0pt] at (0.38,-0.45) {$-$};
\end{tikzpicture}\right]_{{u:-1}}\\[5pt]
\tilde R_{231} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0.45,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (0.07,-0.2) .. (0.25,-0.2);
  \draw[grsw strand]
    (0.25,-0.2)
      .. controls (0.43,-0.2) and (0.45,-0.42) .. (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      .. controls (-0.45,0.42) and (-0.38,0.2) .. (-0.2,0.2);
  \draw[grsw strand]
    (-0.2,0.2)
      .. controls (-0.02,0.2) and (0,0.42) .. (0,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,0.53) -- (0,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.53) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.53) -- (-0.4,0.34);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.1) {$\scriptstyle q_{N21}^{--}A_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.53) -- (0,-0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.53) {$\scriptstyle 1-x_2+x_1$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
  \draw[grsw strand]
    (-0.25,0.2)
      .. controls (-0.43,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[grsw strand]
    (0.45,-0.6)
      .. controls (0.45,-0.3) and (0.1,-0.2) .. (-0.2,-0.2);
  \draw[grsw strand]
    (-0.2,-0.2)
      .. controls (-0.38,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,0.53) -- (0,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.53) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.35,-0.27) -- (-0.35,0.23);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.02) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,-0.53) -- (0.03,-0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.53) {$\scriptstyle 1-x_2+x_1$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,0.6)
      .. controls (-0.45,0.38) and (-0.42,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (0.01,0.1) and (0,0.39) .. (0,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,0.53) -- (0,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.58,0.53) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.35,-0.39) -- (-0.35,0.17);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.58,-0.11) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
\end{tikzpicture}\\[5pt]
\tilde R_{221} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.53) -- (0,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.53) {$\scriptstyle \frac{1+x_2-x_1}{1-x_2+x_1}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.53) -- (0,-0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.53) {$\scriptstyle 1-x_2+x_1$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (0.85,1.45) -- (0,-1.45);
  \draw[grsw strand] (0,1.45) -- (0.85,-1.45);
  \draw[grsw strand] (-1.85,1.45) -- (-1.85,-1.45);
  \draw[densely dashed,line width=.45pt,-,line width=.35pt] (-1.85,1) -- (0.13,1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-2.18,1) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=.35pt] (-1.85,-1) -- (0.13,-1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-2.18,-1) {$\scriptstyle 1-x_2+x_1$};
\end{tikzpicture} - \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,0.6)
      -- (-0.45,-0.6);
  \draw[grsw strand]
    (0.45,0.6)
      -- (0.45,-0.6);
  \draw[grsw strand]
    (0,-0.6)
      -- (0,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,0) -- (0,0);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0) {$\scriptstyle 1+x_2-x_1$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.6,0.6)
      .. controls (0.6,0.46) and (0.44,0.4) .. (0.3,0.4);
  \draw[grsw strand]
    (0.3,0.4)
      .. controls (0.16,0.4) and (0,0.46) .. (0,0.6);
  \draw[grsw strand]
    (-0.2,-0.6)
      -- (-0.2,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.29) and (0.6,-0.41) .. (0.6,-0.1);
  \draw[grsw strand]
    (0.6,-0.1)
      .. controls (0.6,0.07) and (0.47,0.2) .. (0.3,0.2);
  \draw[grsw strand]
    (0.3,0.2)
      .. controls (0.16,0.2) and (0.1,0.04) .. (0.1,-0.1);
  \draw[grsw strand]
    (0.1,-0.1)
      .. controls (0.1,-0.38) and (0.6,-0.32) .. (0.6,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,0.55) -- (0.01,0.55);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.33,0.55) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,0.04) -- (0.12,0.44);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,0.24) {$\scriptstyle W_{V2}^{+}p_{V21}^{--}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,-0.1) -- (0.1,-0.1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.33,-0.1) {$\scriptstyle \frac{1-r(x_1,x_2)}{-x_2+x_1}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,-0.53) -- (0.59,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,-0.53) {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)$};
\end{tikzpicture}\quad
\tilde R_{231} = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
  \draw[grsw strand]
    (-0.25,0.2)
      .. controls (-0.43,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[grsw strand]
    (0.45,-0.6)
      .. controls (0.45,-0.3) and (0.1,-0.2) .. (-0.2,-0.2);
  \draw[grsw strand]
    (-0.2,-0.2)
      .. controls (-0.38,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,0.53) -- (0,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.53) {$\scriptstyle -(1+x_2-x_1)$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.35,-0.27) -- (-0.35,0.23);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.02) {$\scriptstyle q_{N21}^{--}A_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,-0.53) -- (0.44,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.53) {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)$};
\end{tikzpicture},\\[4pt]
&{}\widetilde R_{221} =-\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.32,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand] (0.85,1.45) -- (0,-1.45);
  \draw[grsw strand] (0,1.45) -- (0.85,-1.45);
  \draw[grsw strand] (-1.85,1.45) -- (-1.85,-1.45);
  \draw[densely dashed,line width=.45pt,-,line width=.35pt] (-1.85,1) -- (0.13,1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-2.18,1) {$\scriptstyle \frac{1+x_2-x_1}{1-x_2+x_1}$};
  \draw[densely dashed,line width=.45pt,-,line width=.35pt] (-1.85,-1) -- (0.72,-1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.18,-1) {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.4,0.6)
      .. controls (0.4,0.29) and (0.11,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.41,0.1) and (-0.4,0.39) .. (-0.4,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,-0.32) -- (-0.12,0.1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.11) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.55) -- (0.38,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.55) {$\scriptstyle \ell_{+-}^{13} \ell_{+-}^{23}$};
\end{tikzpicture} + 2\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0,0.53) -- (0.4,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.53) {$\scriptstyle \frac{1}{\ell_{+-}^{12}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,-0.32) -- (-0.12,0.32);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.55) -- (0.4,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.55) {$\scriptstyle \ell_{+-}^{13} \ell_{+-}^{23}$};
\end{tikzpicture} - 2\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,-0.6)
      -- (-0.45,0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (0.07,0.2) .. (0.25,0.2);
  \draw[grsw strand]
    (0.25,0.2)
      .. controls (0.43,0.2) and (0.45,0.42) .. (0.45,0.6);
  \draw[grsw strand]
    (-0.45,-0.6)
      .. controls (-0.45,-0.42) and (-0.38,-0.2) .. (-0.2,-0.2);
  \draw[grsw strand]
    (-0.2,-0.2)
      .. controls (-0.02,-0.2) and (0,-0.42) .. (0,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.12,-0.22) -- (-0.12,0.16);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.03) {$\scriptstyle \frac{q_{N21}^{-+}M_{N1}^{-}}{1-2x_2}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,-0.55) -- (0.41,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.55) {$\scriptstyle \ell_{+-}^{13}\ell_{+-}^{23}  $};
\end{tikzpicture}\\[5pt]
\tilde L_{132} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (0.07,-0.2) .. (0.25,-0.2);
  \draw[grsw strand]
    (0.25,-0.2)
      .. controls (0.43,-0.2) and (0.45,-0.42) .. (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      .. controls (-0.45,0.3) and (-0.1,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.38,0.2) and (0.45,0.42) .. (0.45,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.03,0.53) -- (0.45,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.53) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.35,-0.23) -- (0.35,0.27);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.02) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.43,-0.55) -- (0.45,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.55) {$\scriptstyle 1+x_1-x_3$};
\end{tikzpicture}\\[5pt]
\tilde L_{123} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.6,-0.6)
      .. controls (-0.6,-0.46) and (-0.44,-0.4) .. (-0.3,-0.4);
  \draw[grsw strand]
    (-0.3,-0.4)
      .. controls (-0.16,-0.4) and (0,-0.46) .. (0,-0.6);
  \draw[grsw strand]
    (0.2,0.6)
      -- (0.2,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.29) and (-0.6,0.41) .. (-0.6,0.1);
  \draw[grsw strand]
    (-0.6,0.1)
      .. controls (-0.6,-0.07) and (-0.47,-0.2) .. (-0.3,-0.2);
  \draw[grsw strand]
    (-0.3,-0.2)
      .. controls (-0.16,-0.2) and (-0.1,-0.04) .. (-0.1,0.1);
  \draw[grsw strand]
    (-0.1,0.1)
      .. controls (-0.1,0.38) and (-0.6,0.32) .. (-0.6,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.01,0.53) -- (0.2,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.33,0.53) {$\scriptstyle 1-x_1+x_2$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.11,0) -- (0.2,0);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.33,0) {$\scriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.15,-0.42) -- (-0.15,-0.11);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.73,-0.27) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.59,-0.55) -- (0.2,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.33,-0.55) {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.4,0.6)
      .. controls (0.4,0.29) and (0.11,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.41,0.1) and (-0.4,0.39) .. (-0.4,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt]
    (0.02,0.53) -- (0.39,0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt]
    at (0.56,0.53)
    {$\scriptstyle {-(1-x_1+x_2)}$};
    \node[anchor=west,inner sep=1pt,outer sep=0pt]
    at (0.56,0.23)
    {$\scriptstyle {}{(1+x_1-x_2)^{-1}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt]
    (-0.12,-0.32) -- (-0.12,0.1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt]
    at (-0.56,-0.11)
    {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt]
    (-0.4,-0.55) -- (0.38,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt]
    at (0.56,-0.55)
    {$\scriptstyle (1+x_1-x_3)(1+x_2-x_3)$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt]
    (-0.12,0.10) -- (0.18,0.10);
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,-0.32) -- (0.12,0.1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.11) {$\scriptstyle q_{V21}^{--}M_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.55) -- (0.4,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.56) {$\scriptstyle \ell_{+-}^{13} \ell_{+-}^{12}$};
\end{tikzpicture} + 2\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.53) -- (0,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.53) {$\scriptstyle \frac{1}{1-x_2+x_1}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,-0.32) -- (0.12,0.32);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0) {$\scriptstyle q_{V21}^{--}M_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,-0.55) -- (0.4,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.55) {$\scriptstyle \ell_{+-}^{13} \ell_{+-}^{12}$};
\end{tikzpicture} - 2\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0.45,0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
  \draw[grsw strand]
    (-0.25,0.2)
      .. controls (-0.43,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[grsw strand]
    (0.45,-0.6)
      .. controls (0.45,-0.42) and (0.38,-0.2) .. (0.2,-0.2);
  \draw[grsw strand]
    (0.2,-0.2)
      .. controls (0.02,-0.2) and (0,-0.42) .. (0,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.12,-0.22) -- (0.12,0.16);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.03) {$\scriptstyle \frac{q_{V21}^{+-}M_{V1}^{+}}{1+2x_2}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.41,-0.55) -- (0.45,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.55) {$\scriptstyle \ell_{+-}^{13}\ell_{+-}^{12}  $};
\end{tikzpicture}\\[5pt]
\tilde R_{132} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
  \draw[grsw strand]
    (-0.25,-0.2)
      .. controls (-0.43,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.3) and (0.1,0.2) .. (-0.2,0.2);
  \draw[grsw strand]
    (-0.2,0.2)
      .. controls (-0.38,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,0.53) -- (0.03,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.53) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.35,-0.23) -- (-0.35,0.27);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.02) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.45,-0.55) -- (0.43,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.55) {$\scriptstyle 1-x_3+x_1$};
\end{tikzpicture}\\[5pt]
\tilde R_{123} & = \begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.6,-0.6)
      .. controls (0.6,-0.46) and (0.44,-0.4) .. (0.3,-0.4);
  \draw[grsw strand]
    (0.3,-0.4)
      .. controls (0.16,-0.4) and (0,-0.46) .. (0,-0.6);
  \draw[grsw strand]
    (-0.2,0.6)
      -- (-0.2,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.29) and (0.6,0.41) .. (0.6,0.1);
  \draw[grsw strand]
    (0.6,0.1)
      .. controls (0.6,-0.07) and (0.47,-0.2) .. (0.3,-0.2);
  \draw[grsw strand]
    (0.3,-0.2)
      .. controls (0.16,-0.2) and (0.1,-0.04) .. (0.1,0.1);
  \draw[grsw strand]
    (0.1,0.1)
      .. controls (0.1,0.38) and (0.6,0.32) .. (0.6,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,0.53) -- (0.01,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.33,0.53) {$\scriptstyle 1+x_2-x_1$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,0) -- (0.11,0);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.33,0) {$\scriptstyle \frac{1-r(x_1,x_2)}{-x_2+x_1}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (0.15,-0.42) -- (0.15,-0.11);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,-0.25) {$\scriptstyle q_{V21}^{--}M_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,-0.55) -- (0.59,-0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,-0.63) {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt]
    (-0.39,0.53) -- (-0.02,0.53);
  \node[anchor=east,inner sep=1pt,outer sep=0pt]
    at (-0.56,0.53)
    {$\scriptstyle -{(1+x_2-x_1)}$};
    \node[anchor=east,inner sep=1pt,outer sep=0pt]
    at (-0.56,0.23)
    {$\scriptstyle {(1+x_1-x_2)^{-1}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt]
    (0.12,-0.32) -- (0.12,0.1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt]
    at (0.56,-0.11)
    {$\scriptstyle q_{V21}^{--}M_{V1}^{+}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt]
    (-0.38,-0.55) -- (0.4,-0.55);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt]
    (-0.18,0.10) -- (0.12,0.10);
  \node[anchor=west,inner sep=1pt,outer sep=0pt]
    at (0.56,-0.56)
    {$\scriptstyle (1-x_3+x_1)(1-x_2+x_1)$};
\end{tikzpicture}

==> (inline-4) <==
\begin{longtable}{@{}l@{\hspace{3pt}}l@{\hspace{3pt}}l@{\hspace{3pt}}l@{}}

	\appAZYentry{z}{1}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{2}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{3}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
				\draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
				\draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
				\draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
				\draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,0.3)--(-0.62,0.3)--(-0.62,0.03)--(-0.26,0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0.3) {$\scriptstyle \ell_{--}^{12}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{4}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
				\draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
				\draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
				\draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
				\draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,0.3)--(-0.62,0.3)--(-0.62,0.03)--(-0.26,0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0.3) {$\scriptstyle \ell_{--}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,-0.3)--(-0.62,-0.3)--(-0.62,-0.03)--(-0.26,-0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,-0.3) {$\scriptstyle \ell_{++}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.02,-0.4) -- (-0.02,0.4);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.16,0) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{z}{5}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,-0.54) -- (0.4,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle \ell_{+-}^{23}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.37,-0.44) -- (0.37,0.51);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.04) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{6}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.74) {$\scriptstyle \ell_{+-}^{23}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.43,-0.48) -- (0.43,0.43);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.03) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{7}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.27,0.3)--(-0.42,0.3)--(-0.42,0.02)--(0.24,0.02);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.3) {$\scriptstyle \ell_{--}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.37,-0.51) -- (0.37,0.44);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.04) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{8}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=0.35pt,-]
  (-0.28,0.00) -- (-0.28,0.36);

\node[anchor=east,inner sep=1pt,outer sep=0pt]
  at (-0.35,0.40) {$\scriptstyle \ell_{--}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.43,-0.43) -- (0.43,0.48);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{z}{14}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
				\draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
				\draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
				\draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
				\draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,0.3)--(-0.62,0.3)--(-0.62,0.03)--(-0.26,0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0.45) {$\scriptstyle \ell_{--}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,-0.3)--(-0.62,-0.3)--(-0.62,-0.03)--(-0.26,-0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,-0.45) {$\scriptstyle \ell_{++}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.15) -- (-0.45,0.15);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0) {$\scriptstyle q_{V21}^{--}M_{V1}^{+}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{17}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{18}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
				\draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
				\draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
				\draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
				\draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,0.3)--(-0.62,0.3)--(-0.62,0.03)--(-0.26,0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0.3) {$\scriptstyle \ell_{+-}^{12}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{19}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
				\draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
				\draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
				\draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
				\draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,0.3)--(-0.62,0.3)--(-0.62,0.03)--(-0.26,0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0.45) {$\scriptstyle \ell_{+-}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,-0.3)--(-0.62,-0.3)--(-0.62,-0.03)--(-0.26,-0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,-0.45) {$\scriptstyle \ell_{+-}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.15) -- (-0.45,0.15);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{z}{20}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,-0.54) -- (0.4,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle \ell_{+-}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.35,-0.19) -- (-0.35,0.39);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.09) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{21}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.74) {$\scriptstyle \ell_{+-}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt]
				(-0.28,-0.14) -- (-0.28,0.28);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{22}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt]
				(-0.28,-0.14) -- (-0.28,0.28);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.46,0.07) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}\ell_{+-}^{12}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{z}{23}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.27,0.3)--(-0.42,0.3)--(-0.42,0.02)--(0.24,0.02);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.38) {$\scriptstyle \ell_{+-}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.35,-0.39) -- (-0.35,0.19);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.06) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{25}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.4,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.76) {$\scriptstyle \ell_{-+}^{23}p_N(x_2,u)\, W_{N2}^{-}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle \frac{\ell_{+-}^{23}}{u-x_3}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{26}{
    \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.38) and (0,-0.42) .. (0,-0.2);
  \draw[grsw strand]
    (0,-0.2)
      .. controls (0,-0.06) and (-0.06,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.34,0.1) and (-0.4,-0.06) .. (-0.4,-0.2);
  \draw[grsw strand]
    (-0.4,-0.2)
      .. controls (-0.4,-0.42) and (0,-0.38) .. (0,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.55) -- (0.4,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,0.95) {$\scriptstyle {\ell_{-+}^{23}p_N(x_2,u)\, W_{N2}^{-}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.01,-0.1) -- (0.4,-0.1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.09) {$\scriptstyle \frac{1}{(u-x_1)(u-x_2)}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.58) {$\scriptstyle \ell_{+-}^{23}$};
\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{27}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.43,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.74) {$\scriptstyle \frac{\ell_{-+}^{23}p_N(x_2,u)\, W_{N2}^{-}}{u+x_3}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.74) {$\scriptstyle \frac{\ell_{+-}^{23}}{u-x_3}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{30}{
	\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.6,0.6)
      .. controls (0.6,0.46) and (0.44,0.4) .. (0.3,0.4);
  \draw[grsw strand]
    (0.3,0.4)
      .. controls (0.16,0.4) and (0,0.46) .. (0,0.6);
  \draw[grsw strand]
    (-0.2,-0.6)
      -- (-0.2,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.29) and (0.6,-0.41) .. (0.6,-0.1);
  \draw[grsw strand]
    (0.6,-0.1)
      .. controls (0.6,0.07) and (0.47,0.2) .. (0.3,0.2);
  \draw[grsw strand]
    (0.3,0.2)
      .. controls (0.16,0.2) and (0.1,0.04) .. (0.1,-0.1);
  \draw[grsw strand]
    (0.1,-0.1)
      .. controls (0.1,-0.38) and (0.6,-0.32) .. (0.6,-0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,0.55) -- (0.01,0.55);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (0.13,0.95) {$\scriptstyle {\ell_{-+}^{12}p_V(-x_2,-u)\, W_{V2}^{+}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,-0.1) -- (0.1,-0.1);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.33,-0.1) {$\scriptstyle \frac{1}{(u-x_1)(u-x_2)}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.2,-0.53) -- (0.59,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,-0.53) {$\scriptstyle \ell_{+-}^{12}$};
\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}
\end{longtable}

\begin{longtable}{@{}l@{\hspace{3pt}}l@{\hspace{3pt}}l@{}}

	\appAZYentry{y}{31}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.43,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.74) {$\scriptstyle \frac{\ell_{-+}^{12}p_V(-x_2,-u)\, W_{V2}^{+}}{u+x_1}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.74) {$\scriptstyle \frac{\ell_{+-}^{12}}{u-x_1}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{9}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
				\draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
				\draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
				\draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
				\draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,0.3)--(-0.62,0.3)--(-0.62,0.03)--(-0.26,0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0.3) {$\scriptstyle \ell_{--}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,-0.3)--(-0.62,-0.3)--(-0.62,-0.03)--(-0.26,-0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,-0.3) {$\scriptstyle \ell_{++}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.02,-0.4) -- (-0.02,0.4);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.16,0) {$\scriptstyle \frac{q_V(x_2,u)M_V(-u)}{u-x_1}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{10}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
				\draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
				\draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
				\draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
				\draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,0.3)--(-0.62,0.3)--(-0.62,0.03)--(-0.26,0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0.3) {$\scriptstyle \ell_{--}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,-0.3)--(-0.62,-0.3)--(-0.62,-0.03)--(-0.26,-0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,-0.3) {$\scriptstyle \frac{\ell_{++}^{12}}{u+x_1}$};
				\fill (-0.01,0.5) circle[radius=1.25pt];
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.16,0.52) {$\scriptstyle q_V(x,u)M_V(-u)$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{11}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\fill (0.4,0.46) circle[radius=1.25pt];
            \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0.4) {$\scriptstyle { q_V(x,u)M_V(-u)}$};
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.15) {$\scriptstyle \frac{(1+2x_1)\ell_{--}^{12}}{u+x_1}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.37,-0.5)--(0.47,-0.5);
			\fill (0.43,-0.5) circle[radius=1.25pt];
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.5) {$\scriptstyle \frac{1}{u-x}$};
            \draw[densely dashed,line width=0.35pt,-]
  (-0.28,0.00) -- (-0.28,0.36);
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{12}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.27,0.3)--(-0.42,0.3)--(-0.42,0.02)--(0.24,0.02);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.3) {$\scriptstyle \ell_{--}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,-0.54) -- (0.38,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle \frac{\ell_{+-}^{32}}{u-x_2}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.37,-0.51) -- (0.37,0.44);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.04) {$\scriptstyle \frac{q_V(x_2,u)M_V(-u)}{u-x_1}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{13}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
				\draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
				\draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
				\draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
				\draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,0.3)--(-0.62,0.3)--(-0.62,0.03)--(-0.26,0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0.3) {$\scriptstyle \ell_{--}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.47,-0.3)--(-0.62,-0.3)--(-0.62,-0.03)--(-0.26,-0.03);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,-0.3) {$\scriptstyle \ell_{++}^{12}q_V(u,-x_1)M_{V1}^{+}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.09,0.5)--(0.03,0.5);
			\fill (-0.03,0.5) circle[radius=1.25pt];
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.16,0.52) {$\scriptstyle \frac{1}{u-x}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{15}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt]
				(-0.28,-0.14) -- (-0.28,0.28);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.18) {$\scriptstyle \frac{\ell_{++}^{12}\ell_{--}^{22}\, q_V(u,-x_1)M_{V1}^{+}}{u+x_2}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.37,0.5)--(0.47,0.5);
			\fill (0.43,0.5) circle[radius=1.25pt];
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0.5) {$\scriptstyle \frac{1}{u-x}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{16}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,0.54) -- (0.38,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.76) {$\scriptstyle \frac{\ell_{+-}^{23}}{(u-x_2)(u-x_3)}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.27,-0.3)--(-0.42,-0.3)--(-0.42,-0.02)--(0.24,-0.02);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.3) {$\scriptstyle \ell_{++}^{12}q_V(u,-x_1)M_{V1}^{+}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{24}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=1,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
				\draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
				\draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
				\draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.54,0.54) -- (0.51,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{23}p_N(x_2,u)\, W_{N2}^{-}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.3,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{23}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.01,0.2)--(0.1,0.2);
			\fill (0.05,0.2) circle[radius=1.25pt];
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,0.19) {$\scriptstyle \frac{1}{u-x}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{28}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=1,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
				\draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
				\draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
				\draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.51,0.54) -- (0.54,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{12}p_V(-x_2,-u)\, W_{V2}^{+}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.3,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.01,0.2)--(-0.1,0.2);
			\fill (-0.05,0.2) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.68,0.19) {$\scriptstyle \frac{1}{u-x}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{29}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.76) {$\scriptstyle \ell_{-+}^{12}p_V(-x_2,-u)\, W_{V2}^{+}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.4,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle \frac{\ell_{+-}^{12}}{u-x_1}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{32}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=1,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
				\draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
				\draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
				\draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.3,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{23}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.54,-0.54) -- (0.51,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{23}\ell_{+-}^{13}\, q_N(u,x_2)M_{N2}^{-}r(u,x_3)$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.07,-0.14)--(0.18,-0.14);
			\fill (0.13,-0.14) circle[radius=1.25pt];
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,-0.09) {$\scriptstyle \frac{1}{u-x}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{33}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.76) {$\scriptstyle \frac{\ell_{-+}^{23}}{u-x_3}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.4,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle \ell_{+-}^{23}\ell_{+-}^{13}\, q_N(u,x_2)M_{N2}^{-}r(u,x_3)$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{34}{
	   \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round, yscale=-1, line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.38) and (0,-0.42) .. (0,-0.2);
  \draw[grsw strand]
    (0,-0.2)
      .. controls (0,-0.06) and (-0.06,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.34,0.1) and (-0.4,-0.06) .. (-0.4,-0.2);
  \draw[grsw strand]
    (-0.4,-0.2)
      .. controls (-0.4,-0.42) and (0,-0.38) .. (0,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.55) -- (0.4,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,-0.95) {$\scriptstyle  {\ell_{-+}^{23}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.01,-0.1) -- (0.4,-0.1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.09) {$\scriptstyle \frac{1}{(u-x_1)(u-x_2)}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,0.98) {$\scriptstyle  {\ell_{+-}^{23}\ell_{+-}^{13}\, q_N(u,x_2)M_{N2}^{-}r(u,x_3)}{ }$};
\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{35}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.74) {$\scriptstyle \frac{\ell_{-+}^{23}}{u-x_3}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.43,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.74) {$\scriptstyle \frac{\ell_{+-}^{23}\ell_{+-}^{13}\, q_N(u,x_2)M_{N2}^{-}r(u,x_3)}{u+x_3}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{36}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=1,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
				\draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
				\draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
				\draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.3,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{23}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.54,-0.54) -- (0.51,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{23}\ell_{+-}^{13}\, \frac{r(u,x_3)-r(x_1,x_3)}{u-x_1}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.07,-0.14)--(0.18,-0.14);
			\fill (0.13,-0.14) circle[radius=1.25pt];
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,-0.09) {$\scriptstyle \frac{1}{u-x}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{37}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.76) {$\scriptstyle \frac{\ell_{-+}^{23}}{u-x_3}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.4,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle {\ell_{+-}^{23}\ell_{+-}^{13}\, \frac{r(u,x_3)-r(x_1,x_3)}{u-x_1}}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{38}{
		 \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,yscale=-1,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.38) and (0,-0.42) .. (0,-0.2);
  \draw[grsw strand]
    (0,-0.2)
      .. controls (0,-0.06) and (-0.06,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.34,0.1) and (-0.4,-0.06) .. (-0.4,-0.2);
  \draw[grsw strand]
    (-0.4,-0.2)
      .. controls (-0.4,-0.42) and (0,-0.38) .. (0,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.55) -- (0.4,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,-0.95) {$\scriptstyle  {\ell_{-+}^{23}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.01,-0.1) -- (0.4,-0.1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.09) {$\scriptstyle \frac{1}{(u-x_1)(u-x_2)}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,0.98) {$\scriptstyle { {\ell_{+-}^{23}\ell_{+-}^{13}\, \frac{r(u,x_3)-r(x_1,x_3)}{(u-x_1)}}{}}$};
\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{39}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.74) {$\scriptstyle \frac{\ell_{-+}^{23}}{u-x_3}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.43,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.74) {$\scriptstyle {{\ell_{+-}^{23}\ell_{+-}^{13}\, \frac{r(u,x_3)-r(x_1,x_3)}{(u-x_1)(u+x_3)}}}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{40}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=1,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
				\draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
				\draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
				\draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.3,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.51,-0.54) -- (0.54,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{12}\ell_{+-}^{13}\, q_V(-u,x_3)M_{V3}^{-}r(x_1,u)$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.07,-0.14)--(-0.18,-0.14);
			\fill (-0.13,-0.14) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.68,-0.09) {$\scriptstyle \frac{1}{u-x}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{41}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.4,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.76) {$\scriptstyle \frac{\ell_{-+}^{12}}{u-x_1}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle \ell_{+-}^{12}\ell_{+-}^{13}\, q_V(-u,x_3)M_{V3}^{-}r(x_1,u)$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{42}{
    	 \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round, xscale=-1, yscale=-1,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.38) and (0,-0.42) .. (0,-0.2);
  \draw[grsw strand]
    (0,-0.2)
      .. controls (0,-0.06) and (-0.06,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.34,0.1) and (-0.4,-0.06) .. (-0.4,-0.2);
  \draw[grsw strand]
    (-0.4,-0.2)
      .. controls (-0.4,-0.42) and (0,-0.38) .. (0,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.55) -- (0.4,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,-0.95) {$\scriptstyle  {\ell_{-+}^{12}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.01,-0.1) -- (0.4,-0.1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (-0.36,-0.09) {$\scriptstyle \frac{1}{(u-x_1)(u-x_2)}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,0.98) {$\scriptstyle {\ell_{+-}^{12}\ell_{+-}^{13}\, q_V(-u,x_3)M_{V3}^{-}r(x_1,u)}{ }$};
\end{tikzpicture}

	}%
	&
	\appAZYentry{y}{43}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.74) {$\scriptstyle \frac{\ell_{-+}^{12}}{u-x_1}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.43,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.74) {$\scriptstyle \frac{\ell_{+-}^{12}\ell_{+-}^{13}\, q_V(-u,x_3)M_{V3}^{-}r(x_1,u)}{u+x_1}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{44}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=1,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
				\draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
				\draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
				\draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.3,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{12}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.51,-0.54) -- (0.54,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{12}\ell_{+-}^{13}\, \frac{r(x_1,u)-r(x_1,x_3)}{u-x_3}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.07,-0.14)--(-0.18,-0.14);
			\fill (-0.13,-0.14) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.68,-0.09) {$\scriptstyle \frac{1}{u-x}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

	\appAZYentry{y}{45}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.4,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.76) {$\scriptstyle \frac{\ell_{-+}^{12}}{u-x_1}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.4,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.76) {$\scriptstyle \ell_{+-}^{12}\ell_{+-}^{13}\, \frac{r(x_1,u)-r(x_1,x_3)}{u-x_3}$};
		\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{46}{
		 	 \begin{tikzpicture}[
baseline=(current bounding box.center), yscale=-1, scale=0.8,>=stealth,
  line cap=round, xscale=-1, line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.38) and (0,-0.42) .. (0,-0.2);
  \draw[grsw strand]
    (0,-0.2)
      .. controls (0,-0.06) and (-0.06,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (-0.34,0.1) and (-0.4,-0.06) .. (-0.4,-0.2);
  \draw[grsw strand]
    (-0.4,-0.2)
      .. controls (-0.4,-0.42) and (0,-0.38) .. (0,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.4,0.55) -- (0.4,0.55);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,-0.95) {$\scriptstyle  {\ell_{-+}^{12}}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.01,-0.1) -- (0.4,-0.1);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (-0.36,-0.09) {$\scriptstyle \frac{1}{(u-x_1)(u-x_2)}$};
  \draw[densely dashed,line width=.45pt,-,line width=0.350000pt] (-0.38,-0.53) -- (0.4,-0.53);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.06,0.98) {$\scriptstyle { {\ell_{+-}^{12}\ell_{+-}^{13}\, \frac{r(x_1,u)-r(x_1,x_3)}{(u-x_3)}}{}}$};
\end{tikzpicture}
	}%
	&
	\appAZYentry{y}{47}{
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.45,0.54);
			\node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.74) {$\scriptstyle \frac{\ell_{-+}^{12}}{u-x_1}$};
			\draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.43,-0.54) -- (0.45,-0.54);
			\node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.74) {$\scriptstyle  {{\ell_{+-}^{12}\ell_{+-}^{13}\, \frac{r(x_1,u)-r(x_1,x_3)}{(u-x_3)(u+x_1)}}{}}$};
		\end{tikzpicture}
	}\\
	\noalign{\vskip 8pt}

\end{longtable}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
  \draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
  \draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
  \draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
  \draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.6,0.52) -- (0,0.52);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (-0.3,0.76) {$\scriptstyle \ell_{-+}^{23}$};
\end{tikzpicture}
  & = 2 z_{1} - 2 z_{2} - z_{3}\\[5pt]
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
  \draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
  \draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
  \draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
  \draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.6,0.52) -- (0,0.52);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (-0.3,0.76) {$\scriptstyle \ell_{-+}^{23}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.6,-0.52) -- (0,-0.52);
  \node[anchor=north,inner sep=1pt,outer sep=0pt] at (-0.3,-0.76) {$\scriptstyle \ell_{+-}^{23}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.02,-0.4) -- (-0.02,0.4);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.16,0) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\end{tikzpicture}
  & = z_{4} - 2 z_{5} + 2 z_{6} + 2 z_{7} - 2 z_{8}\\[5pt]
z_4
  & = Y_{9} = Y_{10} + Y_{11} - Y_{12}\\[5pt]
- \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
  \draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
  \draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
  \draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
  \draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.6,0.52) -- (0,0.52);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (-0.3,0.76) {$\scriptstyle \ell_{-+}^{12}$};
\end{tikzpicture}
  & = - z_{1} + z_{17} - z_{18}\\[5pt]
Y_{10}
  & = Y_{13} = z_{14} + Y_{15} - Y_{16}\\[5pt]
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
  \draw[-,thick] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
  \draw[-,thick] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
  \draw[-,thick] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
  \draw[-,thick] (0.3,0.6) to   (0.3,-0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.6,0.52) -- (0,0.52);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (-0.3,0.76) {$\scriptstyle \ell_{-+}^{12}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.6,-0.52) -- (0,-0.52);
  \node[anchor=north,inner sep=1pt,outer sep=0pt] at (-0.3,-0.76) {$\scriptstyle \ell_{+-}^{12}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.15) -- (-0.45,0.15);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.76,0) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
\end{tikzpicture}
  & = z_{19} + z_{20} - z_{21} + z_{22} - z_{23}\\[5pt]
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=1,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
  \draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
  \draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
  \draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.54,0.54) -- (0.51,0.54);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{23}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.3,-0.54) -- (0.45,-0.54);
  \node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{23}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (-0.29,0.19)--(-0.57,0.19)--(-0.57,0.54)--(-0.49,0.54);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.68,0.33) {$\scriptstyle p_{N21}^{--}W_{N2}^{+}$};
\end{tikzpicture}
  & = Y_{24} = Y_{25} + Y_{26} - Y_{27}\\[5pt]
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=1,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
  \draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
  \draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
  \draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.51,0.54) -- (0.54,0.54);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{12}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,-0.54) -- (0.3,-0.54);
  \node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{12}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt,rounded corners=3pt] (0.29,0.19)--(0.57,0.19)--(0.57,0.54)--(0.49,0.54);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,0.33) {$\scriptstyle p_{V21}^{++}W_{V2}^{-}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=1,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
  \draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
  \draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
  \draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.3,0.54) -- (0.45,0.54);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{23}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.54,-0.54) -- (0.51,-0.54);
  \node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{23}\ell_{+-}^{13}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.16,-0.5)--(-0.01,-0.2);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.68,-0.26) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.04,-0.2) -- (0.25,-0.2);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,-0.13) {$\scriptstyle r(x_1,x_2)$};
\end{tikzpicture}
  & = Y_{32} = Y_{33} + Y_{34} - Y_{35}\\[5pt]
\left[\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=1,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
  \draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
  \draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
  \draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.3,0.54) -- (0.45,0.54);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{23}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.54,-0.54) -- (0.51,-0.54);
  \node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \frac{\ell_{+-}^{23}\ell_{+-}^{13}r(u,x_3)}{u-x_1}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.07,-0.14)--(0.18,-0.14);
  \fill (0.13,-0.14) circle[radius=1.25pt];
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,-0.09) {$\scriptstyle \frac{1}{u-x}$};
\end{tikzpicture}\right]_{{u:-1}}
  & = Y_{36} = Y_{37} + Y_{38} - Y_{39}\\[5pt]
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=1,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
  \draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
  \draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
  \draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.3,0.54);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{12}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.51,-0.54) -- (0.54,-0.54);
  \node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \ell_{+-}^{12}\ell_{+-}^{13}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (0.16,-0.5)--(0.01,-0.2);
  \node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,-0.26) {$\scriptstyle q_{V21}^{--}M_{V1}^{+}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.25,-0.2) -- (-0.04,-0.2);
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.68,-0.13) {$\scriptstyle r(x_1,x_2)$};
\end{tikzpicture}
  & = Y_{40} = Y_{41} - Y_{42} + Y_{43}\\[5pt]
\left[\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=1,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0.35,0.6) to (-0.55,-0.6);
  \draw[-,thick] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
  \draw[-,thick] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
  \draw[-,thick] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
  \end{scope}
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.45,0.54) -- (0.3,0.54);
  \node[anchor=south,inner sep=1pt,outer sep=0pt] at (0,0.73) {$\scriptstyle \ell_{-+}^{12}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.51,-0.54) -- (0.54,-0.54);
  \node[anchor=north,inner sep=1pt,outer sep=0pt] at (0,-0.73) {$\scriptstyle \frac{\ell_{+-}^{12}\ell_{+-}^{13}r(x_1,u)}{u-x_3}$};
  \draw[densely dashed,line width=.35pt,-,line width=0.350000pt] (-0.07,-0.14)--(-0.18,-0.14);
  \fill (-0.13,-0.14) circle[radius=1.25pt];
  \node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.68,-0.09) {$\scriptstyle \frac{1}{u-x}$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,0.6)
      -- (0.45,-0.6);
  \path[overlay,name path global=aaS1]
    (0.45,0.6)
      -- (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      -- (-0.45,-0.6);
  \path[overlay,name path global=aaS2]
    (-0.45,0.6)
      -- (-0.45,-0.6);
  \draw[grsw strand]
    (0,-0.6)
      -- (0,0.6);
  \path[overlay,name path global=aaS3]
    (0,-0.6)
      -- (0,0.6);
  \path[overlay,name path=aaG1] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.61,0.43) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=aaG2] (-2,-0.46)--(2,-0.46);
  \path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.61,-0.46) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}}
\appAZeroPairCell{\tilde L_{333} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.9,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.39) and (0.01,-0.1) .. (-0.2,-0.1);
  \path[overlay,name path global=aaS1]
    (0,-0.6)
      .. controls (0,-0.39) and (0.01,-0.1) .. (-0.2,-0.1);
  \draw[grsw strand]
    (-0.2,-0.1)
      .. controls (-0.41,-0.1) and (-0.4,-0.39) .. (-0.4,-0.6);
  \path[overlay,name path global=aaS2]
    (-0.2,-0.1)
      .. controls (-0.41,-0.1) and (-0.4,-0.39) .. (-0.4,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \path[overlay,name path global=aaS3]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \path[overlay,name path global=aaS4]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \path[overlay,name path global=aaS5]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \path[overlay,name path=aaG1] (-2,0.5)--(2,0.5);
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.74,0.58) {$\scriptstyle l_{2,1}W_{N1}^{-}p_{N12}^{+-}q_{V22}^{++}A_{V2}^{+}$};
  \path[overlay,name path=aaG2] (-2,0.07)--(2,0.07);
  \path[overlay,name intersections={of=aaG2 and aaS3,by=aaP2}];
  \path[overlay,name path=aaG3] (-2,-0.28)--(2,-0.28);
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.54,-0.35) {$\scriptstyle q_{N21}^{-+}M_{N1}^{-}$};
  \path[overlay,name path=aaG4] (-2,-0.55)--(2,-0.55);
  \path[overlay,name intersections={of=aaG4 and aaS2,by=aaL4}];
  \path[overlay,name intersections={of=aaG4 and aaS3,by=aaR4}];
  \draw[grsw morphism,line width=0.350000pt] (aaL4) -- (aaR4);
  \node[anchor=west,inner sep=1pt] at (0.54,-0.76) {$\scriptstyle l_{1,3}l_{2,3}$};
\end{tikzpicture}}\\[8pt]
\appAZeroPairCell{\tilde L_{223} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,0.6)
      .. controls (-0.45,0.38) and (-0.42,0.1) .. (-0.2,0.1);
  \path[overlay,name path global=aaS1]
    (-0.45,0.6)
      .. controls (-0.45,0.38) and (-0.42,0.1) .. (-0.2,0.1);
  \draw[grsw strand]
    (-0.2,0.1)
      .. controls (0.01,0.1) and (0,0.39) .. (0,0.6);
  \path[overlay,name path global=aaS2]
    (-0.2,0.1)
      .. controls (0.01,0.1) and (0,0.39) .. (0,0.6);
  \draw[grsw strand]
    (0.4,-0.6)
      -- (0.4,0.6);
  \path[overlay,name path global=aaS3]
    (0.4,-0.6)
      -- (0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \path[overlay,name path global=aaS4]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \path[overlay,name path global=aaS5]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
  \path[overlay,name intersections={of=aaG1 and aaS2,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.53,0.53) {$\scriptstyle -\frac{l_{2,1}}{l_{1,2}}$};
  \path[overlay,name path=aaG2] (-0.08,-2)--(-0.08,2);
  \path[overlay,name intersections={of=aaG2 and aaS4,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS2,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.58,-0.1) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \path[overlay,name path=aaG3] (-2,-0.53)--(2,-0.53);
  \path[overlay,name intersections={of=aaG3 and aaS5,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.53,-0.53) {$\scriptstyle l_{1,3}l_{2,3}$};
\end{tikzpicture}}
\appAZeroPairCell{\tilde L_{233} ={}- \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,-0.6)
      -- (-0.45,0.6);
  \path[overlay,name path global=aaS1]
    (0.45,-0.6)
      -- (-0.45,0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (0.07,0.2) .. (0.25,0.2);
  \path[overlay,name path global=aaS2]
    (0,0.6)
      .. controls (0,0.42) and (0.07,0.2) .. (0.25,0.2);
  \draw[grsw strand]
    (0.25,0.2)
      .. controls (0.43,0.2) and (0.45,0.42) .. (0.45,0.6);
  \path[overlay,name path global=aaS3]
    (0.25,0.2)
      .. controls (0.43,0.2) and (0.45,0.42) .. (0.45,0.6);
  \draw[grsw strand]
    (-0.45,-0.6)
      .. controls (-0.45,-0.42) and (-0.38,-0.2) .. (-0.2,-0.2);
  \path[overlay,name path global=aaS4]
    (-0.45,-0.6)
      .. controls (-0.45,-0.42) and (-0.38,-0.2) .. (-0.2,-0.2);
  \draw[grsw strand]
    (-0.2,-0.2)
      .. controls (-0.02,-0.2) and (0,-0.42) .. (0,-0.6);
  \path[overlay,name path global=aaS5]
    (-0.2,-0.2)
      .. controls (-0.02,-0.2) and (0,-0.42) .. (0,-0.6);
  \path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=aaG1 and aaS2,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.61,0.54) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=aaG2] (-2,0.05)--(2,0.05);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaP2}];
 % \fill (aaP2) circle (1.25pt);
  %\node[anchor=east,inner sep=1pt] at (-0.61,0.12) {$\scriptstyle A_{V}^{+}$};
  \path[overlay,name path=aaG3] (-2,-0.31)--(2,-0.31);
  \path[overlay,name intersections={of=aaG3 and aaS5,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=east,inner sep=1pt] at (-0.85,-0.32) {$\scriptstyle M_{N1}^{-}q_{N21}^{-+}A_{V3}^{+}$};
  \path[overlay,name path=aaG4] (0.35,-2)--(0.35,2);
  \path[overlay,name intersections={of=aaG4 and aaS1,by=aaL4}];
  \path[overlay,name intersections={of=aaG4 and aaS3,by=aaR4}];
  \draw[grsw morphism,line width=0.350000pt] (aaL4) -- (aaR4);
  \node[anchor=west,inner sep=1pt] at (0.61,-0.12) {$\scriptstyle q_{V21}^{++}$};
  \path[overlay,name path=aaG5] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG5 and aaS4,by=aaL5}];
  \path[overlay,name intersections={of=aaG5 and aaS1,by=aaR5}];
  \draw[grsw morphism,line width=0.350000pt] (aaL5) -- (aaR5);
  \node[anchor=west,inner sep=1pt] at (0.61,-0.54) {$\scriptstyle l_{1,3}l_{2,3}$};
\end{tikzpicture}}\\[8pt]\appAZeroPairCell{\tilde L_{232} ={} -\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[grsw strand,name path=a12] (-0.45,0.6)--(-0.45,-0.6);
  \draw[grsw strand,name path=a10]
    (0,0.6) .. controls (0,0.42) and (0.055,0.3) .. (0.225,0.3);
  \draw[grsw strand,name path=a11]
    (0.225,0.3) .. controls (0.395,0.3) and (0.45,0.42) .. (0.45,0.6);
  \draw[grsw strand,name path=a8]
    (0,-0.6) .. controls (0,-0.42) and (0.055,-0.3) .. (0.225,-0.3);
  \draw[grsw strand,name path=a9]
    (0.225,-0.3) .. controls (0.395,-0.3) and (0.45,-0.42) .. (0.45,-0.6);
  \path[overlay,name path=a13] (-1,0.50)--(1,0.50);
  \path[overlay,name intersections={of=a13 and a10,by=a3}];
  \path[overlay,name intersections={of=a13 and a11,by=a4}];
  \draw[grsw morphism,line width=0.35pt] (a3)--(a4);
  \node[anchor=west,inner sep=1pt] at (0.61,0.50) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=a14] (0.38,-1)--(0.38,1);
  \path[overlay,name intersections={of=a14 and a9,by=a5}];
  \path[overlay,name intersections={of=a14 and a11,by=a6}];
  \draw[grsw morphism,line width=0.35pt] (a5)--(a6);
  \node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle M_{V1}^{-}q_{V21}^{++}$};
  \path[overlay,name path=a7] (-1,-0.51)--(1,-0.51);
  \path[overlay,name intersections={of=a7 and a12,by=a1}];
  \path[overlay,name intersections={of=a7 and a9,by=a2}];
  \draw[grsw morphism,line width=0.35pt] (a1)--(a2);
  \node[anchor=west,inner sep=1pt] at (0.61,-0.51) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}
}
\appAZeroPairCell{\tilde L_{322} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[grsw strand,name path=b12] (0.45,0.6)--(0.45,-0.6);
  \draw[grsw strand,name path=b10]
    (-0.45,0.6) .. controls (-0.45,0.42) and (-0.395,0.3) .. (-0.225,0.3);
  \draw[grsw strand,name path=b11]
    (-0.225,0.3) .. controls (-0.055,0.3) and (0,0.42) .. (0,0.6);
  \draw[grsw strand,name path=b8]
    (-0.45,-0.6) .. controls (-0.45,-0.42) and (-0.395,-0.3) .. (-0.225,-0.3);
  \draw[grsw strand,name path=b9]
    (-0.225,-0.3) .. controls (-0.055,-0.3) and (0,-0.42) .. (0,-0.6);
  \path[overlay,name path=b13] (-1,0.50)--(1,0.50);
  \path[overlay,name intersections={of=b13 and b11,by=b3}];
  \path[overlay,name intersections={of=b13 and b12,by=b4}];
  \draw[grsw morphism,line width=0.35pt] (b3)--(b4);
  \node[anchor=west,inner sep=1pt] at (0.61,0.50) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=b14] (-0.07,-1)--(-0.07,1);
  \path[overlay,name intersections={of=b14 and b9,by=b5}];
  \path[overlay,name intersections={of=b14 and b11,by=b6}];
  \draw[grsw morphism,line width=0.35pt] (b5)--(b6);
  \node[anchor=east,inner sep=1pt] at (-0.61,0) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
  \path[overlay,name path=b7] (-1,-0.51)--(1,-0.51);
  \path[overlay,name intersections={of=b7 and b8,by=b1}];
  \path[overlay,name intersections={of=b7 and b12,by=b2}];
  \draw[grsw morphism,line width=0.35pt] (b1)--(b2);
  \node[anchor=east,inner sep=1pt] at (-0.61,-0.51) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}}\\[8pt]
\appAZeroPairCell{\tilde L_{323} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \path[overlay,name path global=aaS1]
    (0,-0.6)
      .. controls (0,-0.46) and (-0.06,-0.3) .. (-0.2,-0.3);
  \draw[grsw strand]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \path[overlay,name path global=aaS2]
    (-0.2,-0.3)
      .. controls (-0.34,-0.3) and (-0.4,-0.46) .. (-0.4,-0.6);
  \draw[grsw strand]
    (-0.2,0.2)
      .. controls (-0.31,0.2) and (-0.4,0.11) .. (-0.4,0);
  \path[overlay,name path global=aaS3]
    (-0.2,0.2)
      .. controls (-0.31,0.2) and (-0.4,0.11) .. (-0.4,0);
  \draw[grsw strand]
    (0,0)
      .. controls (0,0.11) and (-0.09,0.2) .. (-0.2,0.2);
  \path[overlay,name path global=aaS4]
    (0,0)
      .. controls (0,0.11) and (-0.09,0.2) .. (-0.2,0.2);
  \draw[grsw strand]
    (-0.4,0)
      .. controls (-0.4,-0.11) and (-0.31,-0.2) .. (-0.2,-0.2);
  \path[overlay,name path global=aaS5]
    (-0.4,0)
      .. controls (-0.4,-0.11) and (-0.31,-0.2) .. (-0.2,-0.2);
  \draw[grsw strand]
    (-0.2,-0.2)
      .. controls (-0.09,-0.2) and (0,-0.11) .. (0,0);
  \path[overlay,name path global=aaS6]
    (-0.2,-0.2)
      .. controls (-0.09,-0.2) and (0,-0.11) .. (0,0);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \path[overlay,name path global=aaS7]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \path[overlay,name path global=aaS8]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \path[overlay,name path global=aaS9]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \path[overlay,name path=aaG1] (-2,0.55)--(2,0.55);
  \path[overlay,name intersections={of=aaG1 and aaS8,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS7,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.55) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=aaG2] (-0.07,-2)--(-0.07,2);
  \path[overlay,name intersections={of=aaG2 and aaS4,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS8,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.56,0.26) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
  \path[overlay,name path=aaG3] (-2,-0.05)--(2,-0.05);
  \path[overlay,name intersections={of=aaG3 and aaS6,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS7,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.05) {$\scriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
  \path[overlay,name path=aaG4] (-0.07,-2)--(-0.07,2);
  \path[overlay,name intersections={of=aaG4 and aaS1,by=aaL4}];
  \path[overlay,name intersections={of=aaG4 and aaS6,by=aaR4}];
  \draw[grsw morphism,line width=0.350000pt] (-0.07,-0.36) -- (-0.07,-0.15);
  \node[anchor=east,inner sep=1pt] at (-0.56,-0.26) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \path[overlay,name path=aaG5] (-2,-0.55)--(2,-0.55);
  \path[overlay,name intersections={of=aaG5 and aaS2,by=aaL5}];
  \path[overlay,name intersections={of=aaG5 and aaS7,by=aaR5}];
  \draw[grsw morphism,line width=0.350000pt] (aaL5) -- (aaR5);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.55) {$\scriptstyle l_{1,3}l_{2,3}$};
\end{tikzpicture}}
\appAZeroPairCell{\tilde L_{332} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0.45,0.6);
  \path[overlay,name path global=aaS1]
    (-0.45,-0.6)
      -- (0.45,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (0.07,-0.2) .. (0.25,-0.2);
  \path[overlay,name path global=aaS2]
    (0,-0.6)
      .. controls (0,-0.42) and (0.07,-0.2) .. (0.25,-0.2);
  \draw[grsw strand]
    (0.25,-0.2)
      .. controls (0.43,-0.2) and (0.45,-0.42) .. (0.45,-0.6);
  \path[overlay,name path global=aaS3]
    (0.25,-0.2)
      .. controls (0.43,-0.2) and (0.45,-0.42) .. (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      .. controls (-0.45,0.42) and (-0.38,0.2) .. (-0.2,0.2);
  \path[overlay,name path global=aaS4]
    (-0.45,0.6)
      .. controls (-0.45,0.42) and (-0.38,0.2) .. (-0.2,0.2);
  \draw[grsw strand]
    (-0.2,0.2)
      .. controls (-0.02,0.2) and (0,0.42) .. (0,0.6);
  \path[overlay,name path global=aaS5]
    (-0.2,0.2)
      .. controls (-0.02,0.2) and (0,0.42) .. (0,0.6);
  \path[overlay,name path=aaG1] (-2,0.5)--(2,0.5);
  \path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.61,0.56) {$\scriptstyle l_{2,1}W_{N1}^{-}p_{N12}^{+-}$};
  \path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
  \path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.61,0.05) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
  \path[overlay,name path=aaG3] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.61,-0.54) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}
\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,0.6)
      -- (-0.45,-0.6);
  \path[overlay,name path global=aaS1]
    (-0.45,0.6)
      -- (-0.45,-0.6);
  \draw[grsw strand]
    (0.45,0.6)
      -- (0.45,-0.6);
  \path[overlay,name path global=aaS2]
    (0.45,0.6)
      -- (0.45,-0.6);
  \draw[grsw strand]
    (0,-0.6)
      -- (0,0.6);
  \path[overlay,name path global=aaS3]
    (0,-0.6)
      -- (0,0.6);
  \path[overlay,name path=aaG1] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.61,0.43) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=aaG2] (-2,-0.46)--(2,-0.46);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS2,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.61,-0.46) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}}
\appAZeroPairCell{\tilde R_{333} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.9,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.39) and (-0.01,-0.1) .. (0.2,-0.1);
  \path[overlay,name path global=aaS1]
    (0,-0.6)
      .. controls (0,-0.39) and (-0.01,-0.1) .. (0.2,-0.1);
  \draw[grsw strand]
    (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
  \path[overlay,name path global=aaS2]
    (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
  \draw[grsw strand]
    (-0.4,0.6)
      -- (-0.4,-0.6);
  \path[overlay,name path global=aaS3]
    (-0.4,0.6)
      -- (-0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \path[overlay,name path global=aaS4]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \path[overlay,name path global=aaS5]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \path[overlay,name path=aaG1] (-2,0.5)--(2,0.5);
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.54,0.58) {$\scriptstyle l_{2,1}p_{V21}^{-+}W_{V2}^{+}$};
  \path[overlay,name path=aaG2] (-2,0.07)--(2,0.07);
  \path[overlay,name intersections={of=aaG2 and aaS3,by=aaP2}];
  %\fill (aaP2) circle (1.25pt);
  %\node[anchor=east,inner sep=1pt] at (-0.54,0.09) {$\scriptstyle q_{N11}^{--}A_{N}^{-}$};
  \path[overlay,name path=aaG3] (-2,-0.28)--(2,-0.28);
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=east,inner sep=1pt] at (-0.54,-0.35) {$\scriptstyle q_{V12}^{+-}M_{V2}^{+}\scriptstyle q_{N11}^{--}A_{N1}^{-}$};
  \path[overlay,name path=aaG4] (-2,-0.55)--(2,-0.55);
  \path[overlay,name intersections={of=aaG4 and aaS3,by=aaL4}];
  \path[overlay,name intersections={of=aaG4 and aaS2,by=aaR4}];
  \draw[grsw morphism,line width=0.350000pt] (aaL4) -- (aaR4);
  \node[anchor=east,inner sep=1pt] at (-0.54,-0.76) {$\scriptstyle l_{1,2}l_{1,3}$};
\end{tikzpicture}}\\[8pt]
\appAZeroPairCell{\tilde R_{223} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=1,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.38) and (0.42,0.1) .. (0.2,0.1);
  \path[overlay,name path global=aaS1]
    (0.45,0.6)
      .. controls (0.45,0.38) and (0.42,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (-0.01,0.1) and (0,0.39) .. (0,0.6);
  \path[overlay,name path global=aaS2]
    (0.2,0.1)
      .. controls (-0.01,0.1) and (0,0.39) .. (0,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \path[overlay,name path global=aaS3]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \path[overlay,name path global=aaS4]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \path[overlay,name path global=aaS5]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS2,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.53,0.53) {$\scriptstyle -\frac{l_{2,1}}{l_{1,2}}$};
  \path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
  \path[overlay,name intersections={of=aaG2 and aaS5,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.58,-0.11) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
 \path[overlay,name path=aaG3] (-2,-0.53)--(2,-0.53);
\path[overlay,name intersections={of=aaG3 and aaS3,by=aaL3}];
\path[overlay,name intersections={of=aaG3 and aaS5,by=aaR3}];
\draw[grsw morphism,line width=0.350000pt] (aaL3)--(aaR3);
  \node[anchor=east,inner sep=1pt] at (-0.53,-0.53) {$\scriptstyle l_{1,2}l_{1,3}$};
\end{tikzpicture}}
\appAZeroPairCell{\tilde R_{233} ={} -\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0.45,0.6);
  \path[overlay,name path global=aaS1]
    (-0.45,-0.6)
      -- (0.45,0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
  \path[overlay,name path global=aaS2]
    (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
  \draw[grsw strand]
    (-0.25,0.2)
      .. controls (-0.43,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \path[overlay,name path global=aaS3]
    (-0.25,0.2)
      .. controls (-0.43,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[grsw strand]
    (0.45,-0.6)
      .. controls (0.45,-0.42) and (0.38,-0.2) .. (0.2,-0.2);
  \path[overlay,name path global=aaS4]
    (0.45,-0.6)
      .. controls (0.45,-0.42) and (0.38,-0.2) .. (0.2,-0.2);
  \draw[grsw strand]
    (0.2,-0.2)
      .. controls (0.02,-0.2) and (0,-0.42) .. (0,-0.6);
  \path[overlay,name path global=aaS5]
    (0.2,-0.2)
      .. controls (0.02,-0.2) and (0,-0.42) .. (0,-0.6);
  \path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS2,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.61,0.54) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=aaG2] (-0.35,-2)--(-0.35,2);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS3,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.61,-0.12) {$\scriptstyle q_{N21}^{--}A_{N1}^{-}$};
  \path[overlay,name path=aaG3] (-2,-0.31)--(2,-0.31);
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS4,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.61,-0.31) {$\scriptstyle q_{V13}^{++}M_{V3}^{-}$};
  \path[overlay,name path=aaG4] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG4 and aaS1,by=aaL4}];
  \path[overlay,name intersections={of=aaG4 and aaS4,by=aaR4}];
  \draw[grsw morphism,line width=0.350000pt] (aaL4) -- (aaR4);
  \node[anchor=east,inner sep=1pt] at (-0.61,-0.54) {$\scriptstyle l_{1,2}l_{1,3}$};
\end{tikzpicture}}\\[8pt]
\appAZeroPairCell{\tilde R_{232} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.9,>=stealth,
line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[grsw strand,name path=c2]
    (0,-0.6) .. controls (0,-0.39) and (0.01,-0.1) .. (-0.2,-0.1);
  \draw[grsw strand,name path=c1]
    (-0.2,-0.1) .. controls (-0.41,-0.1) and (-0.4,-0.39) .. (-0.4,-0.6);
  \draw[grsw strand,name path=c9] (0.4,0.6)--(0.4,-0.6);
  \draw[grsw strand,name path=c4]
    (0,0.6) .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand,name path=c3]
    (-0.2,0.3) .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
  \path[overlay,name path=c10] (-0.6,0.50)--(0.6,0.50);
  \path[overlay,name intersections={of=c10 and c3,by=c11}];
  \path[overlay,name intersections={of=c10 and c4,by=c12}];
  \draw[grsw morphism,line width=0.35pt] (c11)--(c12);
  \node[anchor=east,inner sep=1pt] at (-0.54,0.56) {$\scriptstyle -l_{2,1}$};
  \path[overlay,name path=c14] (-0.04,-0.6)--(-0.04,0.6);
  \path[overlay,name intersections={of=c14 and c2,by=c8}];
  \path[overlay,name intersections={of=c14 and c4,by=c13}];
  \draw[grsw morphism,line width=0.35pt] (c8)--(c13);
  \node[anchor=east,inner sep=1pt] at (-0.54,0.07) {$\scriptstyle M_{N1}^{-}q_{N21}^{++}$};
  \path[overlay,name path=c5] (-0.6,-0.54)--(0.6,-0.54);
  \path[overlay,name intersections={of=c5 and c1,by=c6}];
  \path[overlay,name intersections={of=c5 and c9,by=c7}];
  \draw[grsw morphism,line width=0.35pt] (c6)--(c7);
  \node[anchor=east,inner sep=1pt] at (-0.54,-0.54) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}
}
\appAZeroPairCell{\tilde R_{322} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.9,>=stealth,
line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[grsw strand,name path=d1]
    (0,-0.6) .. controls (0,-0.39) and (-0.01,-0.1) .. (0.2,-0.1);
  \draw[grsw strand,name path=d2]
    (0.2,-0.1) .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
  \draw[grsw strand,name path=d9] (-0.4,0.6)--(-0.4,-0.6);
  \draw[grsw strand,name path=d3]
    (0,0.6) .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand,name path=d4]
    (0.2,0.3) .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \path[overlay,name path=d10] (-0.6,0.50)--(0.6,0.50);
  \path[overlay,name intersections={of=d10 and d9,by=d11}];
  \path[overlay,name intersections={of=d10 and d3,by=d12}];
  \draw[grsw morphism,line width=0.35pt] (d11)--(d12);
  \node[anchor=east,inner sep=1pt] at (-0.54,0.56) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=d14] (0.35,-0.6)--(0.35,0.6);
  \path[overlay,name intersections={of=d14 and d2,by=d8}];
  \path[overlay,name intersections={of=d14 and d4,by=d13}];
  \draw[grsw morphism,line width=0.35pt] (d8)--(d13);
  \node[anchor=west,inner sep=1pt] at (0.54,0.07) {$\scriptstyle W_{V2}^{-}p_{V21}^{++}$};
  \path[overlay,name path=d5] (-0.6,-0.54)--(0.6,-0.54);
  \path[overlay,name intersections={of=d5 and d9,by=d6}];
  \path[overlay,name intersections={of=d5 and d2,by=d7}];
  \draw[grsw morphism,line width=0.35pt] (d6)--(d7);
  \node[anchor=west,inner sep=1pt] at (0.54,-0.54) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}}
\\[8pt]
\appAZeroPairCell{\tilde R_{323} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \path[overlay,name path global=aaS1]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \path[overlay,name path global=aaS2]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.31,0.2) and (0.4,0.11) .. (0.4,0);
  \path[overlay,name path global=aaS3]
    (0.2,0.2)
      .. controls (0.31,0.2) and (0.4,0.11) .. (0.4,0);
  \draw[grsw strand]
    (0,0)
      .. controls (0,0.11) and (0.09,0.2) .. (0.2,0.2);
  \path[overlay,name path global=aaS4]
    (0,0)
      .. controls (0,0.11) and (0.09,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.4,0)
      .. controls (0.4,-0.11) and (0.31,-0.2) .. (0.2,-0.2);
  \path[overlay,name path global=aaS5]
    (0.4,0)
      .. controls (0.4,-0.11) and (0.31,-0.2) .. (0.2,-0.2);
  \draw[grsw strand]
    (0.2,-0.2)
      .. controls (0.09,-0.2) and (0,-0.11) .. (0,0);
  \path[overlay,name path global=aaS6]
    (0.2,-0.2)
      .. controls (0.09,-0.2) and (0,-0.11) .. (0,0);
  \draw[grsw strand]
    (-0.4,0.6)
      -- (-0.4,-0.6);
  \path[overlay,name path global=aaS7]
    (-0.4,0.6)
      -- (-0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \path[overlay,name path global=aaS8]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \path[overlay,name path global=aaS9]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \path[overlay,name path=aaG1] (-2,0.55)--(2,0.55);
  \path[overlay,name intersections={of=aaG1 and aaS7,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS8,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.56,0.55) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
  \path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS9,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.56,0.26) {$\scriptstyle W_{V2}^{-}p_{V21}^{++}$};
  \path[overlay,name path=aaG3] (-2,-0.05)--(2,-0.05);
  \path[overlay,name intersections={of=aaG3 and aaS7,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS6,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=east,inner sep=1pt] at (-0.56,-0.05) {$\scriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
  \path[overlay,name path=aaG4] (0.34,-2)--(0.34,2);
  \path[overlay,name intersections={of=aaG4 and aaS2,by=aaL4}];
  \path[overlay,name intersections={of=aaG4 and aaS5,by=aaR4}];
  \draw[grsw morphism,line width=0.350000pt] (aaL4) -- (aaR4);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.26) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
  \path[overlay,name path=aaG5] (-2,-0.55)--(2,-0.55);
  \path[overlay,name intersections={of=aaG5 and aaS7,by=aaL5}];
  \path[overlay,name intersections={of=aaG5 and aaS2,by=aaR5}];
  \draw[grsw morphism,line width=0.350000pt] (aaL5) -- (aaR5);
  \node[anchor=east,inner sep=1pt] at (-0.56,-0.55) {$\scriptstyle l_{1,2}l_{1,3}$};
\end{tikzpicture}}
\appAZeroPairCell{\tilde R_{332} ={} \begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.8,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \draw[grsw strand]
    (0.45,-0.6)
      -- (-0.45,0.6);
  \path[overlay,name path global=aaS1]
    (0.45,-0.6)
      -- (-0.45,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
  \path[overlay,name path global=aaS2]
    (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
  \draw[grsw strand]
    (-0.25,-0.2)
      .. controls (-0.43,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \path[overlay,name path global=aaS3]
    (-0.25,-0.2)
      .. controls (-0.43,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.42) and (0.38,0.2) .. (0.2,0.2);
  \path[overlay,name path global=aaS4]
    (0.45,0.6)
      .. controls (0.45,0.42) and (0.38,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.02,0.2) and (0,0.42) .. (0,0.6);
  \path[overlay,name path global=aaS5]
    (0.2,0.2)
      .. controls (0.02,0.2) and (0,0.42) .. (0,0.6);
  \path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS5,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.61,0.54) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS4,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.61,0.1) {$\scriptstyle W_{V2}^{-}p_{V21}^{++}$};
  \path[overlay,name path=aaG3] (-2,-0.3)--(2,-0.3);
  \path[overlay,name intersections={of=aaG3 and aaS2,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.61,-0.41) {$\scriptstyle q_{N21}^{-+}M_{N1}^{-}$};
  \path[overlay,name path=aaG4] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG4 and aaS3,by=aaL4}];
  \path[overlay,name intersections={of=aaG4 and aaS1,by=aaR4}];
  \draw[grsw morphism,line width=0.350000pt] (aaL4) -- (aaR4);
  \node[anchor=east,inner sep=1pt] at (-0.61,-0.54) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}

==> (inline-6) <==
\begin{longtable}{@{}l@{\hspace{6pt}}l@{\hspace{6pt}}l@{}}

	\grswInitialDiagram{z_{1}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
				\path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.54) {$\scriptstyle l_{3,2}$};
			\path[overlay,name path=aaG2] (-0.34,-2)--(-0.34,2);
			\path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS5,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=east,inner sep=1pt] at (-0.76,0.1) {$\scriptstyle W_{N2}^{+}p_{N21}^{--}(1+2x_1)$};
			\path[overlay,name path=aaGa3] (-2,-0.22)--(2,-0.22);
			\path[overlay,name path=aaGb3] (-2,0.02)--(2,0.02);
			\path[overlay,name intersections={of=aaGa3 and aaS2,by=aaL3}];
			\path[overlay,name intersections={of=aaGb3 and aaS3,by=aaR3}];
			%\draw[grsw morphism,line width=0.350000pt] (aaL3) .. controls (-0.3,0.1) and (0.06,0.13) .. (aaR3);
			%\node[anchor=north,inner sep=1pt] at (0.68,-0.10) {$\scriptstyle l_{1,2}$};
	\end{tikzpicture}}%
	&
	\grswInitialDiagram{z_{2}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.54) {$\scriptstyle l_{3,2}$};
			\path[overlay,name path=aaG2] (-0.08,-2)--(-0.08,2);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS4,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=east,inner sep=1pt] at (-0.56,0) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
	\end{tikzpicture}}%
	&
	\grswInitialDiagram{z_{3}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.52)--(2,0.52);
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,0.52) {$\scriptstyle l_{3,2}W_{N2}^{-}p_{N23}^{+-}$};
	\end{tikzpicture}}\\[10pt]
	\grswInitialDiagram{z_{4}={}\left[\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
				\path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.71) {$\scriptstyle l_{3,2}W_{N2}^{-}p_{N23}^{+-}$};
			\path[overlay,name path=aaG2] (-2,-0.12)--(2,-0.12);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (-0.17,-0.1) -- (0.17,-0.1);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.22) {$\scriptstyle l_{2,1}(u-x_1)^{-1}$};
			\path[overlay,name path=aaG3] (-2,0.22)--(2,0.22);
			\path[overlay,name intersections={of=aaG3 and aaS3,by=aaP3}];
			\fill (aaP3) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.56,0.18) {$\scriptstyle q_V(x,u)$};
			\path[overlay,name path=aaG4] (-2,-0.48)--(2,-0.48);
			\path[overlay,name intersections={of=aaG4 and aaS2,by=aaP4}];
			\fill (aaP4) circle (1.25pt);
			\node[anchor=east,inner sep=1pt] at (-0.56,-0.48) {$\scriptstyle 1+x-u$};
			\path[overlay,name path=aaG5] (-2,-0.48)--(2,-0.48);
			\path[overlay,name intersections={of=aaG5 and aaS1,by=aaP5}];
			\fill (aaP5) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.66) {$\scriptstyle A_V(u)$};
	\end{tikzpicture}\right]_{u:-1}}%
	&
	\grswInitialDiagram{y_{1}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.64) {$\scriptstyle l_{3,2}W_{N2}^{-}p_{N23}^{+-}$};
			\path[overlay,name path=aaG2] (-2,0.17)--(2,0.17);
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaP2}];
			\fill (aaP2) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle q_V(x,u)$};
			\path[overlay,name path=aaG3] (-2,-0.42)--(2,-0.42);
			\path[overlay,name intersections={of=aaG3 and aaS1,by=aaL3}];
			\path[overlay,name intersections={of=aaG3 and aaS3,by=aaR3}];
			\draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.44) {$\scriptstyle \frac{(\ell^{21}_{++}-2u)A_V(u)}{(u-x_1)(u-x_2)}$};
			\path[overlay,name path=aaG4] (-2,-0.5)--(2,-0.5);
			\path[overlay,name intersections={of=aaG4 and aaS2,by=aaP4}];
			\fill (aaP4) circle (1.25pt);
			\node[anchor=east,inner sep=1pt] at (-0.56,-0.5) {$\scriptstyle 1+x-u$};
	\end{tikzpicture}}%
	&
	\grswInitialDiagram{y_{2}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,0.58) {$\scriptstyle l_{3,2}W_{N2}^{-}p_{N23}^{+-}$};
			\path[overlay,name path=aaG2] (-2,0.1)--(2,0.1);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaP2}];
			\fill (aaP2) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.61,0.05) {$\scriptstyle q_V(x,u)$};
			\path[overlay,name path=aaG3] (-2,-0.24)--(2,-0.24);
			\path[overlay,name intersections={of=aaG3 and aaS1,by=aaP3}];
			\fill (aaP3) circle (1.25pt);
			\node[anchor=east,inner sep=1pt] at (-0.61,-0.24) {$\scriptstyle (1+x-u)(1-2u)(u+x)^{-1}$};
			\path[overlay,name path=aaG4] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG4 and aaS3,by=aaP4}];
			\fill (aaP4) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.53) {$\scriptstyle A_V(u)(u-x)^{-1}$};
	\end{tikzpicture}}\\[10pt]
	\grswInitialDiagram{z_{5}={}\left[\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
				\path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,-0.12)--(2,-0.12);
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (-0.17,-0.1) -- (0.17,-0.1);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.14) {$\scriptstyle l_{2,1}(u-x_1)^{-1}$};
			\path[overlay,name path=aaG2] (-2,0.24)--(2,0.24);
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaP2}];
			\fill (aaP2) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.56,0.26) {$\scriptstyle q_V(x,u)$};
			\path[overlay,name path=aaG3] (-2,-0.5)--(2,-0.5);
			\path[overlay,name intersections={of=aaG3 and aaS1,by=aaP3}];
			\fill (aaP3) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.58) {$\scriptstyle M_V(-u)$};
	\end{tikzpicture}\right]_{u:-1}}%
	&
	\grswInitialDiagram{y_{3}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.17)--(2,0.17);
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaP1}];
			\fill (aaP1) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.56,0.17) {$\scriptstyle q_V(x,u)$};
			\path[overlay,name path=aaG2] (-2,-0.46)--(2,-0.46);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.46) {$\scriptstyle \frac{(\ell^{21}_{++}-2u)M_V(-u)}{(u-x_1)(u-x_2)}$};
	\end{tikzpicture}}%
	&
	\grswInitialDiagram{y_{4}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.1)--(2,0.1);
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaP1}];
			\fill (aaP1) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.61,0.1) {$\scriptstyle q_V(x,u)$};
			\path[overlay,name path=aaG2] (-2,-0.24)--(2,-0.24);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaP2}];
			\fill (aaP2) circle (1.25pt);
			\node[anchor=east,inner sep=1pt] at (-0.61,-0.24) {$\scriptstyle (1-2u)(u+x)^{-1}$};
			\path[overlay,name path=aaG3] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG3 and aaS3,by=aaP3}];
			\fill (aaP3) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.53) {$\scriptstyle M_V(-u)(u-x)^{-1}$};
	\end{tikzpicture}}\\[10pt]
	\grswInitialDiagram{z_{6}={}\left[\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
				\path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.53) {$\scriptstyle l_{3,2}W_{N2}^{-}\frac{p_{N23}^{+-}-p_N(x_2,u)}{-x_3-u}$}; 
			\path[overlay,name path=aaG2] (-2,-0.55)--(2,-0.55);
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (-0.17,-0.1) -- (0.17,-0.1);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.14) {$\scriptstyle l_{2,1}(u-x_1)^{-1}$};
	\end{tikzpicture}\right]_{u:-1}}%
	&
	\grswInitialDiagram{y_{5}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.53) {$\scriptstyle l_{3,2}W_{N2}^{-}\frac{p_{N23}^{+-}-p_N(x_2,u)}{-x_3-u}$};
			\path[overlay,name path=aaG2] (-2,-0.46)--(2,-0.46);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.46) {$\scriptstyle \frac{(\ell^{21}_{++}-2u)}{(u-x_1)(u-x_2)}$};
	\end{tikzpicture}}%
	&
	\grswInitialDiagram{y_{6}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,0.53) {$\scriptstyle l_{3,2}W_{N2}^{-}\frac{p_{N23}^{+-}-p_N(x_2,u)}{-x_3-u}$};
			\path[overlay,name path=aaG2] (-2,-0.24)--(2,-0.24);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaP2}];
			\fill (aaP2) circle (1.25pt);
			\node[anchor=east,inner sep=1pt] at (-0.61,-0.24) {$\scriptstyle (1-2u)(u+x)^{-1}$};
			\path[overlay,name path=aaG3] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG3 and aaS3,by=aaP3}];
			\fill (aaP3) circle (1.25pt);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.53) {$\scriptstyle (u-x)^{-1}$};
	\end{tikzpicture}}\\[10pt]
	\grswInitialDiagram{z_{7}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
				\path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=east,inner sep=1pt] at (-0.56,0.59) {$\scriptstyle x_1-x_2$};
			\path[overlay,name path=aaG2] (-0.06,-2)--(-0.06,2);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS4,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=east,inner sep=1pt] at (-0.56,0.12) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
			\path[overlay,name path=aaG3] (-2,-0.12)--(2,-0.12);
			\path[overlay,name intersections={of=aaG3 and aaS1,by=aaL3}];
			\path[overlay,name intersections={of=aaG3 and aaS3,by=aaR3}];
			\draw[grsw morphism,line width=0.350000pt] (-0.17,-0.1) -- (0.17,-0.1);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.1) {$\scriptstyle \ell^{21}_{--}$};
	\end{tikzpicture}}%
	&
	\grswInitialDiagram{z_{8}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-0.08,-2)--(-0.08,2);
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=east,inner sep=1pt] at (-0.56,0) {$\scriptstyle 2x_2q_{N21}^{++}M_{N1}^{-}$};
	\end{tikzpicture}}%
	&
	\grswInitialDiagram{z_{9}={}\begin{tikzpicture}
			[baseline=-0.5ex,
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,0.53) {$\scriptstyle 2x_2q_{N23}^{+-}M_{N3}^{+}$};
	\end{tikzpicture}}\\
\end{longtable}
\endgroup
\par\medskip

\begin{align*}
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.54) {$\scriptstyle l_{3,2}$};
  \path[overlay,name path=aaG2] (-0.34,-2)--(-0.34,2);
  \path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS5,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.56,0.1) {$\scriptstyle W_{N2}^{+}p_{N21}^{--}$};
  \path[overlay,name path=aaG3] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG3 and aaS2,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.54) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}
 & = z_{1} + z_{2} - z_{3}\\[5pt]
\begin{tikzpicture}
  [baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
  \path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.57) {$\scriptstyle l_{3,2}W_{N2}^{-}p_{N23}^{+-}$};
  \path[overlay,name path=aaG2] (0.29,-2)--(0.29,2);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS3,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.06) {$\scriptstyle q_{V21}^{++}A_{V1}^{+}$};
  \path[overlay,name path=aaG3] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG3 and aaS2,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.55) {$\scriptstyle l_{1,3}l_{2,3}$};
\end{tikzpicture}
  & = z_{4} - Y_{1} + Y_{2}\\[5pt]
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (0.29,-2)--(0.29,2);
  \path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.02) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
  \path[overlay,name path=aaG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.54) {$\scriptstyle l_{1,2}$};
\end{tikzpicture}
  & =z_{5} - Y_{3} + Y_{4}\\[5pt]
\left[\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=aaS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=aaS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=aaS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=aaS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=aaS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.59,0.53) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
  \path[overlay,name path=aaG2] (-2,0.04)--(2,0.04);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaP2}];
  \fill (aaP2) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.59,0.03) {$\scriptstyle (u+x)^{-1}$};
  \path[overlay,name path=aaG3] (-2,-0.55)--(2,-0.55);
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.59,-0.55) {$\scriptstyle \frac{l_{1,2}}{u-x_2}$};
\end{tikzpicture}\right]_{{u:-1}}
  & =z_{6} - Y_{5} + Y_{6}\\[5pt]
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
  \path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.56,0.59) {$\scriptstyle x_1-x_2$};
  \path[overlay,name path=aaG2] (-0.06,-2)--(-0.06,2);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS4,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.56,0.12) {$\scriptstyle q_{N21}^{++}M_{N1}^{-}$};
  \path[overlay,name path=aaG3] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG3 and aaS2,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=east,inner sep=1pt] at (-0.56,-0.54) {$\scriptstyle l_{1,2}$};
\end{tikzpicture}

==> (inline-7) <==
\begin{longtable}{@{}l@{\hspace{10pt}}l@{\hspace{10pt}}l@{}}

\grswAlignedDiagram{z_{1}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail248p1s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail248p1g] (-0.29,-0.12)--(-0.19,-0.12);
\path[overlay,name intersections={of=tail248p1s and tail248p1g,by=tail248p1}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail248p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail248p2g] (0.35,0.42)--(0.45,0.42);
\path[overlay,name intersections={of=tail248p2s and tail248p2g,by=tail248p2}];
\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail248p1)--(0.42,-0.12)--(0.42,0.42)--(tail248p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.21) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{z_{2}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\end{tikzpicture}}%
&
\grswAlignedDiagram{z_{3}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
\end{tikzpicture}}\\[10pt]
\grswAlignedDiagram{z_{4}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail252p1s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail252p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail252p1s and tail252p1g,by=tail252p1}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail252p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail252p2g] (0.36,0.16)--(0.36,0.26);
\path[overlay,name intersections={of=tail252p2s and tail252p2g,by=tail252p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail252p1)--(tail252p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.12) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail252p3s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail252p3g] (-0.29,-0.12)--(-0.19,-0.12);
\path[overlay,name intersections={of=tail252p3s and tail252p3g,by=tail252p3}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail252p4s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail252p4g] (0.35,0.42)--(0.45,0.42);
\path[overlay,name intersections={of=tail252p4s and tail252p4g,by=tail252p4}];
\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail252p3)--(0.42,-0.12)--(0.42,0.42)--(tail252p4);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.35) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{z_{5}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail253p1s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\path[overlay,name path=tail253p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail253p1s and tail253p1g,by=tail253p1}];
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail253p2s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
\end{scope}
\path[overlay,name path=tail253p2g] (0.36,0.36)--(0.36,0.46);
\path[overlay,name intersections={of=tail253p2s and tail253p2g,by=tail253p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail253p1)--(tail253p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{z_{6}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail254p1s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
\end{scope}
\path[overlay,name path=tail254p1g] (0.4,-0.39)--(0.4,-0.29);
\path[overlay,name intersections={of=tail254p1s and tail254p1g,by=tail254p1}];
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail254p2s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail254p2g] (0.4,0.48)--(0.4,0.58);
\path[overlay,name intersections={of=tail254p2s and tail254p2g,by=tail254p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (0.4,-0.34) -- (0.4,0.53);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\end{tikzpicture}}\\[10pt]
\grswAlignedDiagram{z_{7}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail256p1s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail256p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail256p1s and tail256p1g,by=tail256p1}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail256p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail256p2g] (0.36,0.16)--(0.36,0.26);
\path[overlay,name intersections={of=tail256p2s and tail256p2g,by=tail256p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail256p1)--(tail256p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.12) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail256p3s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail256p3g] (-0.29,-0.12)--(-0.19,-0.12);
\path[overlay,name intersections={of=tail256p3s and tail256p3g,by=tail256p3}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail256p4s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail256p4g] (0.35,0.42)--(0.45,0.42);
\path[overlay,name intersections={of=tail256p4s and tail256p4g,by=tail256p4}];
\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail256p3)--(0.42,-0.12)--(0.42,0.42)--(tail256p4);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.35) {$\scriptstyle l_{2,1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail256p5s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail256p5g] (-0.42,-0.5)--(-0.32,-0.5);
\path[overlay,name intersections={of=tail256p5s and tail256p5g,by=tail256p5}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail256p6s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail256p6g] (0.34,-0.5)--(0.44,-0.5);
\path[overlay,name intersections={of=tail256p6s and tail256p6g,by=tail256p6}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail256p5)--(tail256p6);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{z_{8}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail257p1s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\path[overlay,name path=tail257p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail257p1s and tail257p1g,by=tail257p1}];
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail257p2s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
\end{scope}
\path[overlay,name path=tail257p2g] (0.36,0.36)--(0.36,0.46);
\path[overlay,name intersections={of=tail257p2s and tail257p2g,by=tail257p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail257p1)--(tail257p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail257p3s] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail257p3g] (-0.45,-0.5)--(-0.35,-0.5);
\path[overlay,name intersections={of=tail257p3s and tail257p3g,by=tail257p3}];
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail257p4s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\path[overlay,name path=tail257p4g] (0.34,-0.5)--(0.44,-0.5);
\path[overlay,name intersections={of=tail257p4s and tail257p4g,by=tail257p4}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail257p3)--(tail257p4);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{z_{9}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail258p1s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
\end{scope}
\path[overlay,name path=tail258p1g] (0.4,-0.39)--(0.4,-0.29);
\path[overlay,name intersections={of=tail258p1s and tail258p1g,by=tail258p1}];
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail258p2s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail258p2g] (0.4,0.48)--(0.4,0.58);
\path[overlay,name intersections={of=tail258p2s and tail258p2g,by=tail258p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (0.4,-0.34) -- (0.4,0.53);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail258p3s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail258p3g] (-0.43,-0.5)--(-0.33,-0.5);
\path[overlay,name intersections={of=tail258p3s and tail258p3g,by=tail258p3}];
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail258p4s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
\end{scope}
\path[overlay,name path=tail258p4g] (0.39,-0.5)--(0.49,-0.5);
\path[overlay,name intersections={of=tail258p4s and tail258p4g,by=tail258p4}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail258p3)--(tail258p4);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.5) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}}\\[10pt]
\grswAlignedDiagram{z_{10}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail260p1s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail260p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail260p1s and tail260p1g,by=tail260p1}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail260p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail260p2g] (0.36,0.16)--(0.36,0.26);
\path[overlay,name intersections={of=tail260p2s and tail260p2g,by=tail260p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail260p1)--(tail260p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.12) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail260p3s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail260p3g] (-0.29,-0.12)--(-0.19,-0.12);
\path[overlay,name intersections={of=tail260p3s and tail260p3g,by=tail260p3}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail260p4s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail260p4g] (0.35,0.42)--(0.45,0.42);
\path[overlay,name intersections={of=tail260p4s and tail260p4g,by=tail260p4}];
\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail260p3)--(0.42,-0.12)--(0.42,0.42)--(tail260p4);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.35) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{z_{11}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail261p1s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\path[overlay,name path=tail261p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail261p1s and tail261p1g,by=tail261p1}];
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail261p2s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
\end{scope}
\path[overlay,name path=tail261p2g] (0.36,0.36)--(0.36,0.46);
\path[overlay,name intersections={of=tail261p2s and tail261p2g,by=tail261p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail261p1)--(tail261p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{z_{12}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail262p1s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
\end{scope}
\path[overlay,name path=tail262p1g] (0.4,-0.39)--(0.4,-0.29);
\path[overlay,name intersections={of=tail262p1s and tail262p1g,by=tail262p1}];
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail262p2s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail262p2g] (0.4,0.48)--(0.4,0.58);
\path[overlay,name intersections={of=tail262p2s and tail262p2g,by=tail262p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (0.4,-0.34) -- (0.4,0.53);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\end{tikzpicture}}\\[10pt]
\grswAlignedDiagram{y_{1}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail264p1s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail264p1g] (-0.32,-0.2)--(-0.22,-0.2);
\path[overlay,name intersections={of=tail264p1s and tail264p1g,by=tail264p1}];
\fill (tail264p1) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.2) {$\scriptstyle (1+2x)M_V(-u)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail264p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail264p2g] (0.35,0.46)--(0.45,0.46);
\path[overlay,name intersections={of=tail264p2s and tail264p2g,by=tail264p2}];
\fill (tail264p2) circle[radius=1.25pt];
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.47) {$\scriptstyle q_V(x,u)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail264p3s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail264p3g] (-0.38,-0.38)--(-0.28,-0.38);
\path[overlay,name intersections={of=tail264p3s and tail264p3g,by=tail264p3}];
\node[cplus,scale=.7,inner sep=0pt] at (tail264p3) {$+$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail264p4s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail264p4g] (0.34,-0.48)--(0.44,-0.48);
\path[overlay,name intersections={of=tail264p4s and tail264p4g,by=tail264p4}];
\node[cplus,scale=.7,inner sep=0pt] at (tail264p4) {$-$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail264p5s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail264p5g] (-0.29,-0.12)--(-0.19,-0.12);
\path[overlay,name intersections={of=tail264p5s and tail264p5g,by=tail264p5}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail264p6s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail264p6g] (0.35,0.42)--(0.45,0.42);
\path[overlay,name intersections={of=tail264p6s and tail264p6g,by=tail264p6}];
\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail264p5)--(0.42,-0.12)--(0.42,0.42)--(tail264p6);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.09) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{y_{2}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail265p1s] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail265p1g] (-0.45,-0.2)--(-0.35,-0.2);
\path[overlay,name intersections={of=tail265p1s and tail265p1g,by=tail265p1}];
\fill (tail265p1) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.2) {$\scriptstyle (1+2x)M_V(-u)$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail265p2s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
\end{scope}
\path[overlay,name path=tail265p2g] (0.33,0.46)--(0.43,0.46);
\path[overlay,name intersections={of=tail265p2s and tail265p2g,by=tail265p2}];
\fill (tail265p2) circle[radius=1.25pt];
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.46) {$\scriptstyle q_V(x,u)$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail265p3s] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail265p3g] (-0.45,-0.38)--(-0.35,-0.38);
\path[overlay,name intersections={of=tail265p3s and tail265p3g,by=tail265p3}];
\node[cplus,scale=.7,inner sep=0pt] at (tail265p3) {$+$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail265p4s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\path[overlay,name path=tail265p4g] (0.34,-0.48)--(0.44,-0.48);
\path[overlay,name intersections={of=tail265p4s and tail265p4g,by=tail265p4}];
\node[cplus,scale=.7,inner sep=0pt] at (tail265p4) {$-$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{y_{3}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail266p1s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail266p1g] (-0.2,-0.2)--(-0.1,-0.2);
\path[overlay,name intersections={of=tail266p1s and tail266p1g,by=tail266p1}];
\fill (tail266p1) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.2) {$\scriptstyle (1+2x)M_V(-u)$};
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail266p2s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail266p2g] (0.3,0.46)--(0.4,0.46);
\path[overlay,name intersections={of=tail266p2s and tail266p2g,by=tail266p2}];
\fill (tail266p2) circle[radius=1.25pt];
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.46) {$\scriptstyle q_V(x,u)$};
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail266p3s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail266p3g] (-0.34,-0.38)--(-0.24,-0.38);
\path[overlay,name intersections={of=tail266p3s and tail266p3g,by=tail266p3}];
\node[cplus,scale=.7,inner sep=0pt] at (tail266p3) {$+$};
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail266p4s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
\end{scope}
\path[overlay,name path=tail266p4g] (0.39,-0.48)--(0.49,-0.48);
\path[overlay,name intersections={of=tail266p4s and tail266p4g,by=tail266p4}];
\node[cplus,scale=.7,inner sep=0pt] at (tail266p4) {$-$};
\end{tikzpicture}}\\[10pt]
\grswAlignedDiagram{y_{4}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail268p1s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail268p1g] (-0.32,-0.2)--(-0.22,-0.2);
\path[overlay,name intersections={of=tail268p1s and tail268p1g,by=tail268p1}];
\fill (tail268p1) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.2) {$\scriptstyle r(x,u)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path (-0.4,0.6) to[out=270,in=180]
  coordinate[pos=.90] (poly268minus) (0.2,0.1);
\end{scope}
\node[cplus,scale=.7,anchor=center,inner sep=0pt]
  at (poly268minus) {$-$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail268p3s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail268p3g] (0.34,-0.48)--(0.44,-0.48);
\path[overlay,name intersections={of=tail268p3s and tail268p3g,by=tail268p3}];
\node[cplus,scale=.7,inner sep=0pt] at (tail268p3) {$-$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail268p4s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail268p4g] (-0.42,-0.5)--(-0.32,-0.5);
\path[overlay,name intersections={of=tail268p4s and tail268p4g,by=tail268p4}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail268p5s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail268p5g] (0.34,-0.5)--(0.44,-0.5);
\path[overlay,name intersections={of=tail268p5s and tail268p5g,by=tail268p5}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail268p4)--(tail268p5);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.58) {$\scriptstyle l_{1,2}l_{1,3}$};
\path[overlay,name path=polyY4through]
  (-0.4,-0.6)--(0,0.6);
\path[overlay,name path=polyY4cup]
  (-0.4,0.6) to[out=270,in=180] (0.2,0.1);
\path[overlay,name path=polyY4low]
  (-1,-0.04)--(1,-0.04);
\path[overlay,name path=polyY4high]
  (-1,0.14)--(1,0.14);
\path[overlay,name intersections={
  of=polyY4low and polyY4through,by=polyY4left}];
\path[overlay,name intersections={
  of=polyY4high and polyY4cup,by=polyY4right}];

\draw[grsw morphism,line width=0.45pt,
  dash pattern=on 0.8pt off 0.7pt]
  (polyY4left) .. controls +(0.06,-0.14)
  and +(0,-0.14) .. (polyY4right);

\node[anchor=east,inner sep=1pt,outer sep=0pt]
  at (-0.56,0.04) {$\scriptstyle l_{1,2}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{y_{5}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail269p1s] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail269p1g] (-0.45,-0.2)--(-0.35,-0.2);
\path[overlay,name intersections={of=tail269p1s and tail269p1g,by=tail269p1}];
\fill (tail269p1) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.19) {$\scriptstyle 2r(x,u)$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path (0,0.6) to[out=-90,in=0]
  coordinate[pos=.25] (polyY5minus) (-0.2,0.3);
\end{scope}
\node[cplus,scale=.7,anchor=center,inner sep=0pt]
  at (polyY5minus) {$-$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail269p3s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\path[overlay,name path=tail269p3g] (0.34,-0.48)--(0.44,-0.48);
\path[overlay,name intersections={of=tail269p3s and tail269p3g,by=tail269p3}];
\node[cplus,scale=.7,inner sep=0pt] at (tail269p3) {$-$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail269p4s] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail269p4g] (-0.45,-0.5)--(-0.35,-0.5);
\path[overlay,name intersections={of=tail269p4s and tail269p4g,by=tail269p4}];
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=tail269p5s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\path[overlay,name path=tail269p5g] (0.34,-0.5)--(0.44,-0.5);
\path[overlay,name intersections={of=tail269p5s and tail269p5g,by=tail269p5}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail269p4)--(tail269p5);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.57) {$\scriptstyle l_{1,2}l_{1,3}$};
\end{tikzpicture}}%
&
\grswAlignedDiagram{y_{6}}{\begin{tikzpicture}
[baseline=-0.5ex,
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail270p1s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail270p1g] (-0.2,-0.2)--(-0.1,-0.2);
\path[overlay,name intersections={of=tail270p1s and tail270p1g,by=tail270p1}];
\fill (tail270p1) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.19) {$\scriptstyle 2r(x,u)$};
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path (0.45,0.6)--(-0.45,-0.6)
  coordinate[pos=.75] (polyY6plus);
\end{scope}
\node[cplus,scale=.7,anchor=center,inner sep=0pt]
  at (polyY6plus) {$+$};
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail270p3s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
\end{scope}
\path[overlay,name path=tail270p3g] (0.39,-0.48)--(0.49,-0.48);
\path[overlay,name intersections={of=tail270p3s and tail270p3g,by=tail270p3}];
\node[cplus,scale=.7,inner sep=0pt] at (tail270p3) {$-$};
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail270p4s] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=tail270p4g] (-0.43,-0.5)--(-0.33,-0.5);
\path[overlay,name intersections={of=tail270p4s and tail270p4g,by=tail270p4}];
\begin{scope}[overlay,xscale=-1,yscale=-1]
\path[overlay,name path global=tail270p5s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
\end{scope}
\path[overlay,name path=tail270p5g] (0.39,-0.5)--(0.49,-0.5);
\path[overlay,name intersections={of=tail270p5s and tail270p5g,by=tail270p5}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail270p4)--(tail270p5);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.57) {$\scriptstyle l_{1,2}l_{1,3}$};
\end{tikzpicture}}\\
\end{longtable}
\endgroup
\par\medskip

\begin{align*}
- \quad \begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail247p1s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail247p1g] (-0.09,0.48)--(0.01,0.48);
\path[overlay,name intersections={of=tail247p1s and tail247p1g,by=tail247p1}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail247p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail247p2g] (0.35,0.48)--(0.45,0.48);
\path[overlay,name intersections={of=tail247p2s and tail247p2g,by=tail247p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail247p1)--(tail247p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.48) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}
  & = -z_{1} - z_{2} +z_{3}\\[5pt]
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail251p1s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail251p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail251p1s and tail251p1g,by=tail251p1}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail251p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail251p2g] (0.36,0.16)--(0.36,0.26);
\path[overlay,name intersections={of=tail251p2s and tail251p2g,by=tail251p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail251p1)--(tail251p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail251p3s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail251p3g] (-0.09,0.48)--(0.01,0.48);
\path[overlay,name intersections={of=tail251p3s and tail251p3g,by=tail251p3}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail251p4s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail251p4g] (0.35,0.48)--(0.45,0.48);
\path[overlay,name intersections={of=tail251p4s and tail251p4g,by=tail251p4}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail251p3)--(tail251p4);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.48) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}
  & = z_{4} + z_{5} -z_{6}\\[5pt]
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail255p1s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail255p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail255p1s and tail255p1g,by=tail255p1}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail255p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail255p2g] (0.36,0.16)--(0.36,0.26);
\path[overlay,name intersections={of=tail255p2s and tail255p2g,by=tail255p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail255p1)--(tail255p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail255p3s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail255p3g] (-0.09,0.48)--(0.01,0.48);
\path[overlay,name intersections={of=tail255p3s and tail255p3g,by=tail255p3}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail255p4s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail255p4g] (0.35,0.48)--(0.45,0.48);
\path[overlay,name intersections={of=tail255p4s and tail255p4g,by=tail255p4}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail255p3)--(tail255p4);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.48) {$\scriptstyle l_{2,1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail255p5s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail255p5g] (-0.42,-0.5)--(-0.32,-0.5);
\path[overlay,name intersections={of=tail255p5s and tail255p5g,by=tail255p5}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail255p6s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail255p6g] (0.34,-0.5)--(0.44,-0.5);
\path[overlay,name intersections={of=tail255p6s and tail255p6g,by=tail255p6}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail255p5)--(tail255p6);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\scriptstyle l_{1,3}$};
\end{tikzpicture}
  & = z_{7} + z_{8} -z_{9}\\[5pt]
-2 \begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail259p1s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail259p1g] (0.36,-0.46)--(0.36,-0.36);
\path[overlay,name intersections={of=tail259p1s and tail259p1g,by=tail259p1}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail259p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail259p2g] (0.36,0.16)--(0.36,0.26);
\path[overlay,name intersections={of=tail259p2s and tail259p2g,by=tail259p2}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail259p1)--(tail259p2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail259p3s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail259p3g] (-0.18,0.01)--(-0.18,0.11);
\path[overlay,name intersections={of=tail259p3s and tail259p3g,by=tail259p3}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail259p4s] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
\end{scope}
\path[overlay,name path=tail259p4g] (-0.18,0.16)--(-0.18,0.26);
\path[overlay,name intersections={of=tail259p4s and tail259p4g,by=tail259p4}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (-0.25,-0.16) -- (-0.25,0.27);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.1) {$\scriptstyle 1-x_1-x_2$};
\end{tikzpicture}
  & = -2 z_{10} + 2 z_{11} -2 z_{12}\\[5pt]
\left[\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail263p1s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail263p1g] (-0.32,-0.2)--(-0.22,-0.2);
\path[overlay,name intersections={of=tail263p1s and tail263p1g,by=tail263p1}];
\fill (tail263p1) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.23) {$\scriptstyle (1+2x)M_V(-u)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail263p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\path[overlay,name path=tail263p2g] (0.35,0.46)--(0.45,0.46);
\path[overlay,name intersections={of=tail263p2s and tail263p2g,by=tail263p2}];
\fill (tail263p2) circle[radius=1.25pt];
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.46) {$\scriptstyle q_V(x,u)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail263p3s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail263p3g] (-0.38,-0.38)--(-0.28,-0.38);
\path[overlay,name intersections={of=tail263p3s and tail263p3g,by=tail263p3}];
\node[cplus,scale=.7,inner sep=0pt] at (tail263p3) {$+$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail263p4s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail263p4g] (0.34,-0.48)--(0.44,-0.48);
\path[overlay,name intersections={of=tail263p4s and tail263p4g,by=tail263p4}];
\node[cplus,scale=.7,inner sep=0pt] at (tail263p4) {$-$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail263p5s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail263p5g] (-0.18,0.01)--(-0.18,0.11);
\path[overlay,name intersections={of=tail263p5s and tail263p5g,by=tail263p5}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail263p6s] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
\end{scope}
\path[overlay,name path=tail263p6g] (-0.18,0.16)--(-0.18,0.26);
\path[overlay,name intersections={of=tail263p6s and tail263p6g,by=tail263p6}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (-0.25,-0.16) -- (-0.25,0.27);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.13) {$\scriptstyle 1-x_1-x_2$};
\end{tikzpicture} \right]_{{u:-1}}
  & = Y_{1} -Y_{2} + Y_{3}\\[5pt]
\left[\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail267p1s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail267p1g] (-0.32,-0.2)--(-0.22,-0.2);
\path[overlay,name intersections={of=tail267p1s and tail267p1g,by=tail267p1}];
\fill (tail267p1) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.19) {$\scriptstyle r(x,u)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path (-0.4,0.6) to[out=270,in=180]
  coordinate[pos=.90] (poly267minus) (0.2,0.1);
\end{scope}
\node[cplus,scale=.7,anchor=center,inner sep=0pt]
  at (poly267minus) {$-$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail267p3s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail267p3g] (0.34,-0.48)--(0.44,-0.48);
\path[overlay,name intersections={of=tail267p3s and tail267p3g,by=tail267p3}];
\node[cplus,scale=.7,inner sep=0pt] at (tail267p3) {$-$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail267p4s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail267p4g] (-0.42,-0.5)--(-0.32,-0.5);
\path[overlay,name intersections={of=tail267p4s and tail267p4g,by=tail267p4}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail267p5s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=tail267p5g] (0.34,-0.5)--(0.44,-0.5);
\path[overlay,name intersections={of=tail267p5s and tail267p5g,by=tail267p5}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail267p4)--(tail267p5);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.57) {$\scriptstyle l_{1,2}l_{1,3}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail267p6s] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
\end{scope}
\path[overlay,name path=tail267p6g] (-0.43,0.46)--(-0.33,0.46);
\path[overlay,name intersections={of=tail267p6s and tail267p6g,by=tail267p6}];
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=tail267p7s] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=tail267p7g] (-0.1,0.46)--(0,0.46);
\path[overlay,name intersections={of=tail267p7s and tail267p7g,by=tail267p7}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail267p6)--(tail267p7);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.46) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}

==> (inline-8) <==
\begin{longtable}{@{}p{\tthreeOriginalWidth}@{\hspace{10pt}}p{\tthreeOriginalWidth}@{}}

	\tthreeOriginalCell{z_{1}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail272p1s] (-0.4,-0.6) to (0,0.6);
			\end{scope}
			\path[overlay,name path=tail272p1g] (-0.29,-0.12)--(-0.19,-0.12);
			\path[overlay,name intersections={of=tail272p1s and tail272p1g,by=tail272p1}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail272p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail272p2g] (0.35,0.42)--(0.45,0.42);
			\path[overlay,name intersections={of=tail272p2s and tail272p2g,by=tail272p2}];
			\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail272p1)--(0.42,-0.12)--(0.42,0.42)--(tail272p2);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.21) {$\textstyle 1+x_1+x_2$};
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{z_{2}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
	\end{tikzpicture}}%
\\[12pt]
	\tthreeOriginalCell{z_{3}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{z_{4}}{%
		\left[\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=ec276cup] (0,0.2) to[out=0,in=-90] (0.45,0.6);
			\end{scope}
			\path[overlay,name path=ec276cut] (-1,0.21)--(1,0.21);
			\path[overlay,name intersections={of=ec276cup and ec276cut,by=ec276P}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail276p2s] (0,0.6) to (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail276p2g] (-0.33,-0.15)--(-0.23,-0.15);
			\path[overlay,name intersections={of=tail276p2s and tail276p2g,by=tail276p2}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=clear276through] (0,0.6) to (0.45,-0.6);
				\path[overlay,name path global=clear276othercup] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
			\end{scope}
			\path[overlay,name path=clear276low] (-1,0.02)--(1,0.02);
			\path[overlay,name path=clear276high] (-1,0.46)--(1,0.46);
			\path[overlay,name intersections={of=clear276through and clear276low,by=clear276L}];
			\path[overlay,name intersections={of=clear276othercup and clear276high,by=clear276R}];
			\draw[grsw morphism,rounded corners=1pt,line width=0.350000pt] (clear276L)--(0.54,0.02)--(0.54,0.46)--(clear276R);
			\node[anchor=west,inner sep=1pt] at (0.62,0.2) {$\textstyle \frac{-(1+x_1+x_2)q_N(u,-x_1)A_{N1}^{-}}{u-x_2}$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail276p5s] (0,0.6) to (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail276p5g] (-0.46,-0.5)--(-0.36,-0.5);
			\path[overlay,name intersections={of=tail276p5s and tail276p5g,by=tail276p5}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail276p6s] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\path[overlay,name path=tail276p6g] (-0.05,-0.5)--(0.05,-0.5);
			\path[overlay,name intersections={of=tail276p6s and tail276p6g,by=tail276p6}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail276p5)--(tail276p6);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.5) {$\textstyle l_{1,2}$};
	\end{tikzpicture}\right]_{u:-1}}%
\\[12pt]
	\tthreeOriginalCell{y_{1}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail277p1s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail277p1g] (-0.45,0.05)--(-0.35,0.05);
			\path[overlay,name intersections={of=tail277p1s and tail277p1g,by=tail277p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail277p1) {$+$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail277p2s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail277p2g] (0.35,0.53)--(0.45,0.53);
			\path[overlay,name intersections={of=tail277p2s and tail277p2g,by=tail277p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail277p2) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail277p3s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail277p3g] (-0.45,-0.15)--(-0.35,-0.15);
			\path[overlay,name intersections={of=tail277p3s and tail277p3g,by=tail277p3}];
			\fill (tail277p3) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.15) {$\textstyle q_N(u,-x)A_{N}^{-}$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail277p4s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail277p4g] (-0.45,0.45)--(-0.35,0.45);
			\path[overlay,name intersections={of=tail277p4s and tail277p4g,by=tail277p4}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail277p5s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail277p5g] (0.33,0.45)--(0.43,0.45);
			\path[overlay,name intersections={of=tail277p5s and tail277p5g,by=tail277p5}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail277p4)--(tail277p5);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.45) {$\textstyle 1+x_1+x_3$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail277p6s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail277p6g] (-0.45,-0.5)--(-0.35,-0.5);
			\path[overlay,name intersections={of=tail277p6s and tail277p6g,by=tail277p6}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail277p7s] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
			\end{scope}
			\path[overlay,name path=tail277p7g] (-0.04,-0.5)--(0.06,-0.5);
			\path[overlay,name intersections={of=tail277p7s and tail277p7g,by=tail277p7}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail277p6)--(tail277p7);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.5) {$\textstyle l_{1,2}$};
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{y_{2}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail278p1s] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
			\end{scope}
			\path[overlay,name path=tail278p1g] (-0.05,0.53)--(0.05,0.53);
			\path[overlay,name intersections={of=tail278p1s and tail278p1g,by=tail278p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail278p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail278p2s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail278p2g] (0.33,0.51)--(0.43,0.51);
			\path[overlay,name intersections={of=tail278p2s and tail278p2g,by=tail278p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail278p2) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail278p3s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail278p3g] (-0.16,-0.15)--(-0.06,-0.15);
			\path[overlay,name intersections={of=tail278p3s and tail278p3g,by=tail278p3}];
			\fill (tail278p3) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.15) {$\textstyle (1+2x)q_N(u,-x)A_{N}^{-}$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail278p4s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail278p4g] (-0.43,-0.5)--(-0.33,-0.5);
			\path[overlay,name intersections={of=tail278p4s and tail278p4g,by=tail278p4}];
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail278p5s] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=tail278p5g] (-0.05,-0.5)--(0.05,-0.5);
			\path[overlay,name intersections={of=tail278p5s and tail278p5g,by=tail278p5}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail278p4)--(tail278p5);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.5) {$\textstyle l_{1,2}$};
	\end{tikzpicture}}%
\\[12pt]
	\tthreeOriginalCell{z_{5}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail280p1s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail280p1g] (0.36,-0.46)--(0.36,-0.36);
			\path[overlay,name intersections={of=tail280p1s and tail280p1g,by=tail280p1}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail280p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail280p2g] (0.36,0.16)--(0.36,0.26);
			\path[overlay,name intersections={of=tail280p2s and tail280p2g,by=tail280p2}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail280p1)--(tail280p2);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.1) {$\textstyle q_{V21}^{++}M_{V1}^{-}$};
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail280p3s] (-0.4,-0.6) to (0,0.6);
			\end{scope}
			\path[overlay,name path=tail280p3g] (-0.42,-0.5)--(-0.32,-0.5);
			\path[overlay,name intersections={of=tail280p3s and tail280p3g,by=tail280p3}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail280p4s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail280p4g] (0.34,-0.5)--(0.44,-0.5);
			\path[overlay,name intersections={of=tail280p4s and tail280p4g,by=tail280p4}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail280p3)--(tail280p4);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\textstyle l_{1,2}l_{1,3}$};
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{z_{6}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail281p1s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail281p1g] (0.36,-0.46)--(0.36,-0.36);
			\path[overlay,name intersections={of=tail281p1s and tail281p1g,by=tail281p1}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail281p2s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail281p2g] (0.36,0.36)--(0.36,0.46);
			\path[overlay,name intersections={of=tail281p2s and tail281p2g,by=tail281p2}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail281p1)--(tail281p2);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0) {$\textstyle q_{V21}^{++}M_{V1}^{-}$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail281p3s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail281p3g] (-0.45,-0.5)--(-0.35,-0.5);
			\path[overlay,name intersections={of=tail281p3s and tail281p3g,by=tail281p3}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail281p4s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail281p4g] (0.34,-0.5)--(0.44,-0.5);
			\path[overlay,name intersections={of=tail281p4s and tail281p4g,by=tail281p4}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail281p3)--(tail281p4);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\textstyle l_{1,2}l_{1,3}$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail281p5s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail281p5g] (-0.45,0.49)--(-0.35,0.49);
			\path[overlay,name intersections={of=tail281p5s and tail281p5g,by=tail281p5}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail281p6s] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
			\end{scope}
			\path[overlay,name path=tail281p6g] (-0.04,0.49)--(0.06,0.49);
			\path[overlay,name intersections={of=tail281p6s and tail281p6g,by=tail281p6}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail281p5)--(tail281p6);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.49) {$\textstyle l_{1,2}^{-1}$};
	\end{tikzpicture}}%
\\[12pt]
	\tthreeOriginalCell{z_{7}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail282p1s] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail282p1g] (0.4,-0.35)--(0.4,-0.25);
			\path[overlay,name intersections={of=tail282p1s and tail282p1g,by=tail282p1}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail282p2s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail282p2g] (0.4,0.48)--(0.4,0.58);
			\path[overlay,name intersections={of=tail282p2s and tail282p2g,by=tail282p2}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail282p1)--(tail282p2);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.12) {$\textstyle q_{V21}^{++}M_{V1}^{-}$};
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail282p3s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail282p3g] (-0.43,-0.5)--(-0.33,-0.5);
			\path[overlay,name intersections={of=tail282p3s and tail282p3g,by=tail282p3}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail282p4s] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail282p4g] (0.4,-0.5)--(0.5,-0.5);
			\path[overlay,name intersections={of=tail282p4s and tail282p4g,by=tail282p4}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail282p3)--(tail282p4);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.51) {$\textstyle l_{1,2}l_{1,3}$};
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail282p5s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail282p5g] (-0.14,-0.12)--(-0.04,-0.12);
			\path[overlay,name intersections={of=tail282p5s and tail282p5g,by=tail282p5}];
			\fill (tail282p5) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.11) {$\textstyle (1+2x)^{-1}$};
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{z_{8}}{%
		\left[\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=ec284cup] (0,0.2) to[out=0,in=-90] (0.45,0.6);
			\end{scope}
			\path[overlay,name path=ec284cut] (-1,0.21)--(1,0.21);
			\path[overlay,name intersections={of=ec284cup and ec284cut,by=ec284P}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail284p2s] (0,0.6) to (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail284p2g] (-0.33,-0.15)--(-0.23,-0.15);
			\path[overlay,name intersections={of=tail284p2s and tail284p2g,by=tail284p2}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=clear284through] (0,0.6) to (0.45,-0.6);
				\path[overlay,name path global=clear284othercup] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
			\end{scope}
			\path[overlay,name path=clear284low] (-1,0.02)--(1,0.02);
			\path[overlay,name path=clear284high] (-1,0.46)--(1,0.46);
			\path[overlay,name intersections={of=clear284through and clear284low,by=clear284L}];
			\path[overlay,name intersections={of=clear284othercup and clear284high,by=clear284R}];
			\draw[grsw morphism,rounded corners=1pt,line width=0.350000pt] (clear284L)--(0.54,0.02)--(0.54,0.46)--(clear284R);
			\node[anchor=west,inner sep=1pt] at (0.62,0.2) {$\textstyle \frac{(1+x_1+x_2)q_N(u,-x_1)A_{N1}^{-}}{u-x_2}$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail284p5s] (0,0.6) to (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail284p5g] (-0.46,-0.5)--(-0.36,-0.5);
			\path[overlay,name intersections={of=tail284p5s and tail284p5g,by=tail284p5}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail284p6s] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
			\end{scope}
			\path[overlay,name path=tail284p6g] (0.39,-0.5)--(0.49,-0.5);
			\path[overlay,name intersections={of=tail284p6s and tail284p6g,by=tail284p6}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail284p5)--(tail284p6);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.5) {$\textstyle l_{1,2}l_{1,3}q_{V13}^{++}M_{V3}^{-}$};
	\end{tikzpicture}\right]_{u:-1}}%
\\[12pt]
	\tthreeOriginalCell{y_{3}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail285p1s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail285p1g] (-0.45,0.05)--(-0.35,0.05);
			\path[overlay,name intersections={of=tail285p1s and tail285p1g,by=tail285p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail285p1) {$+$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail285p2s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail285p2g] (0.35,0.53)--(0.45,0.53);
			\path[overlay,name intersections={of=tail285p2s and tail285p2g,by=tail285p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail285p2) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail285p3s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail285p3g] (-0.45,-0.15)--(-0.35,-0.15);
			\path[overlay,name intersections={of=tail285p3s and tail285p3g,by=tail285p3}];
			\fill (tail285p3) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.15) {$\textstyle -q_N(u,-x)A_{N}^{-}$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail285p4s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail285p4g] (-0.45,0.45)--(-0.35,0.45);
			\path[overlay,name intersections={of=tail285p4s and tail285p4g,by=tail285p4}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail285p5s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail285p5g] (0.33,0.45)--(0.43,0.45);
			\path[overlay,name intersections={of=tail285p5s and tail285p5g,by=tail285p5}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail285p4)--(tail285p5);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.45) {$\textstyle 1+x_1+x_3$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail285p6s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail285p6g] (-0.45,-0.5)--(-0.35,-0.5);
			\path[overlay,name intersections={of=tail285p6s and tail285p6g,by=tail285p6}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail285p7s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail285p7g] (0.34,-0.5)--(0.44,-0.5);
			\path[overlay,name intersections={of=tail285p7s and tail285p7g,by=tail285p7}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail285p6)--(tail285p7);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.5) {$\textstyle l_{1,2}l_{1,3}q_{V13}^{++}M_{V3}^{-}$};
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{y_{4}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail286p1s] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
			\end{scope}
			\path[overlay,name path=tail286p1g] (-0.05,0.53)--(0.05,0.53);
			\path[overlay,name intersections={of=tail286p1s and tail286p1g,by=tail286p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail286p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail286p2s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail286p2g] (0.33,0.51)--(0.43,0.51);
			\path[overlay,name intersections={of=tail286p2s and tail286p2g,by=tail286p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail286p2) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail286p3s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail286p3g] (-0.16,-0.15)--(-0.06,-0.15);
			\path[overlay,name intersections={of=tail286p3s and tail286p3g,by=tail286p3}];
			\fill (tail286p3) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.15) {$\textstyle -(1+2x)q_N(u,-x)A_{N}^{-}$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail286p4s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail286p4g] (-0.43,-0.5)--(-0.33,-0.5);
			\path[overlay,name intersections={of=tail286p4s and tail286p4g,by=tail286p4}];
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail286p5s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
			\end{scope}
			\path[overlay,name path=tail286p5g] (0.39,-0.5)--(0.49,-0.5);
			\path[overlay,name intersections={of=tail286p5s and tail286p5g,by=tail286p5}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail286p4)--(tail286p5);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.5) {$\textstyle l_{1,2}l_{1,3}q_{V13}^{++}M_{V3}^{-}$};
	\end{tikzpicture}}%
\\[12pt]
	\tthreeOriginalCell{z_{9}}{%
		\left[\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=ec288cup] (0,0.2) to[out=0,in=-90] (0.45,0.6);
			\end{scope}
			\path[overlay,name path=ec288cut] (-1,0.21)--(1,0.21);
			\path[overlay,name intersections={of=ec288cup and ec288cut,by=ec288P}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail288p2s] (0,0.6) to (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail288p2g] (-0.33,-0.15)--(-0.23,-0.15);
			\path[overlay,name intersections={of=tail288p2s and tail288p2g,by=tail288p2}];
			\fill (tail288p2) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.59,-0.15) {$\textstyle q_N(u,-x)M_{N}^{+}$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail288p3s] (0,0.6) to (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail288p3g] (-0.1,0.46)--(0,0.46);
			\path[overlay,name intersections={of=tail288p3s and tail288p3g,by=tail288p3}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail288p4s] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
			\end{scope}
			\path[overlay,name path=tail288p4g] (0.37,0.46)--(0.47,0.46);
			\path[overlay,name intersections={of=tail288p4s and tail288p4g,by=tail288p4}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail288p3)--(tail288p4);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0.46) {$\textstyle \frac{1+x_1+x_2}{u-x_2}$};
	\end{tikzpicture}\right]_{u:-1}}%
	&
	\tthreeOriginalCell{y_{5}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail289p1s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail289p1g] (-0.45,0.05)--(-0.35,0.05);
			\path[overlay,name intersections={of=tail289p1s and tail289p1g,by=tail289p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail289p1) {$+$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail289p2s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail289p2g] (0.35,0.53)--(0.45,0.53);
			\path[overlay,name intersections={of=tail289p2s and tail289p2g,by=tail289p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail289p2) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail289p3s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail289p3g] (-0.45,-0.15)--(-0.35,-0.15);
			\path[overlay,name intersections={of=tail289p3s and tail289p3g,by=tail289p3}];
			\fill (tail289p3) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.15) {$\textstyle -q_N(u,-x)M_{N}^{+}$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail289p4s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail289p4g] (-0.45,0.45)--(-0.35,0.45);
			\path[overlay,name intersections={of=tail289p4s and tail289p4g,by=tail289p4}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail289p5s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail289p5g] (0.33,0.45)--(0.43,0.45);
			\path[overlay,name intersections={of=tail289p5s and tail289p5g,by=tail289p5}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail289p4)--(tail289p5);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.45) {$\textstyle 1-x_1-x_3$};
	\end{tikzpicture}}%
\\[12pt]
	\tthreeOriginalCell{y_{6}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail290p1s] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
			\end{scope}
			\path[overlay,name path=tail290p1g] (-0.05,0.53)--(0.05,0.53);
			\path[overlay,name intersections={of=tail290p1s and tail290p1g,by=tail290p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail290p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail290p2s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail290p2g] (0.33,0.51)--(0.43,0.51);
			\path[overlay,name intersections={of=tail290p2s and tail290p2g,by=tail290p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail290p2) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail290p3s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail290p3g] (-0.16,-0.15)--(-0.06,-0.15);
			\path[overlay,name intersections={of=tail290p3s and tail290p3g,by=tail290p3}];
			\fill (tail290p3) circle[radius=1.25pt];
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.15) {$\textstyle -q_N(u,-x)M_{N}^{+}$};
			\node[anchor=west,inner sep=1pt] at (0.61,0.58) {$\textstyle 1+2x$};
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{z_{10}}{%
		\left[\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail292p1s] (-0.4,-0.6) to (0,0.6);
			\end{scope}
			\path[overlay,name path=tail292p1g] (-0.29,-0.12)--(-0.19,-0.12);
			\path[overlay,name intersections={of=tail292p1s and tail292p1g,by=tail292p1}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail292p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail292p2g] (0.35,0.42)--(0.45,0.42);
			\path[overlay,name intersections={of=tail292p2s and tail292p2g,by=tail292p2}];
			\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail292p1)--(0.42,-0.12)--(0.42,0.42)--(tail292p2);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.21) {$\textstyle 1+x_1+x_2$};
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail292p3s] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
			\end{scope}
			\path[overlay,name path=tail292p3g] (-0.41,0.42)--(-0.31,0.42);
			\path[overlay,name intersections={of=tail292p3s and tail292p3g,by=tail292p3}];
			\node[cplus,scale=.7,inner sep=0pt]
  at (0.05,0.10) {$-$};
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail292p4s] (-0.4,-0.6) to (0,0.6);
			\end{scope}
			\path[overlay,name path=tail292p4g] (-0.42,-0.5)--(-0.32,-0.5);
			\path[overlay,name intersections={of=tail292p4s and tail292p4g,by=tail292p4}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail292p5s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail292p5g] (0.34,-0.5)--(0.44,-0.5);
			\path[overlay,name intersections={of=tail292p5s and tail292p5g,by=tail292p5}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail292p4)--(tail292p5);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\textstyle \Lambda_1$};
	\end{tikzpicture}\right]_{u:-1}}%
\\[12pt]
	\tthreeOriginalCell{y_{7}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail293p1s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail293p1g] (-0.45,0.4)--(-0.35,0.4);
			\path[overlay,name intersections={of=tail293p1s and tail293p1g,by=tail293p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail293p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail293p2s] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
			\end{scope}
			\path[overlay,name path=tail293p2g] (-0.05,0.53)--(0.05,0.53);
			\path[overlay,name intersections={of=tail293p2s and tail293p2g,by=tail293p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail293p2) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail293p3s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail293p3g] (-0.45,0.16)--(-0.35,0.16);
			\path[overlay,name intersections={of=tail293p3s and tail293p3g,by=tail293p3}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail293p4s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail293p4g] (0.33,0.47)--(0.43,0.47);
			\path[overlay,name intersections={of=tail293p4s and tail293p4g,by=tail293p4}];
			\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail293p3)--(0.42,0.16)--(0.42,0.47)--(tail293p4);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.32) {$\textstyle l_{1,2}-2u$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail293p5s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail293p5g] (-0.45,-0.5)--(-0.35,-0.5);
			\path[overlay,name intersections={of=tail293p5s and tail293p5g,by=tail293p5}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail293p6s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail293p6g] (0.34,-0.5)--(0.44,-0.5);
			\path[overlay,name intersections={of=tail293p6s and tail293p6g,by=tail293p6}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail293p5)--(tail293p6);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\textstyle \Lambda_1$};
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{y_{8}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail294p1s] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail294p1g] (-0.5,0.5)--(-0.4,0.5);
			\path[overlay,name intersections={of=tail294p1s and tail294p1g,by=tail294p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail294p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail294p2s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail294p2g] (-0.28,-0.3)--(-0.18,-0.3);
			\path[overlay,name intersections={of=tail294p2s and tail294p2g,by=tail294p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail294p2) {$+$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail294p3s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail294p3g] (0.1,0.2)--(0.2,0.2);
			\path[overlay,name intersections={of=tail294p3s and tail294p3g,by=tail294p3}];
			\fill (tail294p3) circle[radius=1.25pt];
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.2) {$\textstyle 1-2u$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail294p4s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail294p4g] (-0.43,-0.5)--(-0.33,-0.5);
			\path[overlay,name intersections={of=tail294p4s and tail294p4g,by=tail294p4}];
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail294p5s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
			\end{scope}
			\path[overlay,name path=tail294p5g] (0.39,-0.5)--(0.49,-0.5);
			\path[overlay,name intersections={of=tail294p5s and tail294p5g,by=tail294p5}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail294p4)--(tail294p5);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.5) {$\textstyle \Lambda_1$};
	\end{tikzpicture}}%
\\[12pt]
	\tthreeOriginalCell{z_{11}}{%
		\left[\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail296p1s] (-0.4,-0.6) to (0,0.6);
			\end{scope}
			\path[overlay,name path=tail296p1g] (-0.29,-0.12)--(-0.19,-0.12);
			\path[overlay,name intersections={of=tail296p1s and tail296p1g,by=tail296p1}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail296p2s] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail296p2g] (0.35,0.42)--(0.45,0.42);
			\path[overlay,name intersections={of=tail296p2s and tail296p2g,by=tail296p2}];
			\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail296p1)--(0.42,-0.12)--(0.42,0.42)--(tail296p2);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.21) {$\textstyle 1+x_1+x_2$};
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail296p3s] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
			\end{scope}
			\path[overlay,name path=tail296p3g] (-0.41,0.42)--(-0.31,0.42);
			\path[overlay,name intersections={of=tail296p3s and tail296p3g,by=tail296p3}];
			\node[cplus,scale=.7,inner sep=0pt]
  at (0.05,0.10) {$-$};
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail296p4s] (-0.4,-0.6) to (0,0.6);
			\end{scope}
			\path[overlay,name path=tail296p4g] (-0.42,-0.5)--(-0.32,-0.5);
			\path[overlay,name intersections={of=tail296p4s and tail296p4g,by=tail296p4}];
			\begin{scope}[overlay,xscale=1,yscale=1]
				\path[overlay,name path global=tail296p5s] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail296p5g] (0.34,-0.5)--(0.44,-0.5);
			\path[overlay,name intersections={of=tail296p5s and tail296p5g,by=tail296p5}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail296p4)--(tail296p5);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\textstyle \Lambda_3$};
	\end{tikzpicture}\right]_{u:-1}}%
	&
	\tthreeOriginalCell{y_{9}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail297p1s] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail297p1g] (-0.5,0.5)--(-0.4,0.5);
			\path[overlay,name intersections={of=tail297p1s and tail297p1g,by=tail297p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail297p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail297p2s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail297p2g] (-0.28,-0.3)--(-0.18,-0.3);
			\path[overlay,name intersections={of=tail297p2s and tail297p2g,by=tail297p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail297p2) {$+$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail297p3s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail297p3g] (-0.43,-0.5)--(-0.33,-0.5);
			\path[overlay,name intersections={of=tail297p3s and tail297p3g,by=tail297p3}];
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail297p4s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
			\end{scope}
			\path[overlay,name path=tail297p4g] (0.39,-0.5)--(0.49,-0.5);
			\path[overlay,name intersections={of=tail297p4s and tail297p4g,by=tail297p4}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail297p3)--(tail297p4);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.5) {$\textstyle \Lambda_2$};
	\end{tikzpicture}}%
\\[12pt]
	\tthreeOriginalCell{y_{10}}{%
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail298p1s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail298p1g] (-0.45,0.4)--(-0.35,0.4);
			\path[overlay,name intersections={of=tail298p1s and tail298p1g,by=tail298p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail298p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail298p2s] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
			\end{scope}
			\path[overlay,name path=tail298p2g] (-0.05,0.53)--(0.05,0.53);
			\path[overlay,name intersections={of=tail298p2s and tail298p2g,by=tail298p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail298p2) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail298p3s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail298p3g] (-0.45,0.16)--(-0.35,0.16);
			\path[overlay,name intersections={of=tail298p3s and tail298p3g,by=tail298p3}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail298p4s] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=tail298p4g] (0.33,0.47)--(0.43,0.47);
			\path[overlay,name intersections={of=tail298p4s and tail298p4g,by=tail298p4}];
			\draw[grsw morphism,rounded corners=1pt,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail298p3)--(0.42,0.16)--(0.42,0.47)--(tail298p4);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.32) {$\textstyle 1+x_1+x_2$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail298p5s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail298p5g] (-0.45,-0.5)--(-0.35,-0.5);
			\path[overlay,name intersections={of=tail298p5s and tail298p5g,by=tail298p5}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail298p6s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail298p6g] (0.34,-0.5)--(0.44,-0.5);
			\path[overlay,name intersections={of=tail298p6s and tail298p6g,by=tail298p6}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail298p5)--(tail298p6);
			\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.5) {$\textstyle\Lambda_3$};
	\end{tikzpicture}}%
	&
	\tthreeOriginalCell{y_{11}}{%
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail299p1s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail299p1g] (-0.45,0.4)--(-0.35,0.4);
			\path[overlay,name intersections={of=tail299p1s and tail299p1g,by=tail299p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail299p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail299p2s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail299p2g] (-0.45,-0.15)--(-0.35,-0.15);
			\path[overlay,name intersections={of=tail299p2s and tail299p2g,by=tail299p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail299p2) {$+$};
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail299p3s] (0.4,0.6) to (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail299p3g] (-0.45,-0.5)--(-0.35,-0.5);
			\path[overlay,name intersections={of=tail299p3s and tail299p3g,by=tail299p3}];
			\begin{scope}[overlay,xscale=-1,yscale=1]
				\path[overlay,name path global=tail299p4s] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
			\end{scope}
			\path[overlay,name path=tail299p4g] (0.34,-0.5)--(0.44,-0.5);
			\path[overlay,name intersections={of=tail299p4s and tail299p4g,by=tail299p4}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail299p3)--(tail299p4);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.5) {$\textstyle \Lambda_2$};
	\end{tikzpicture}}%
\\[12pt]
	\tthreeOriginalCell{y_{12}}{%
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail300p1s] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail300p1g] (-0.5,0.5)--(-0.4,0.5);
			\path[overlay,name intersections={of=tail300p1s and tail300p1g,by=tail300p1}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail300p1) {$-$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail300p2s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail300p2g] (-0.28,-0.3)--(-0.18,-0.3);
			\path[overlay,name intersections={of=tail300p2s and tail300p2g,by=tail300p2}];
			\node[cplus,scale=.7,inner sep=0pt] at (tail300p2) {$+$};
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail300p3s] (0.45,0.6) to (-0.45,-0.6);
			\end{scope}
			\path[overlay,name path=tail300p3g] (-0.43,-0.5)--(-0.33,-0.5);
			\path[overlay,name intersections={of=tail300p3s and tail300p3g,by=tail300p3}];
			\begin{scope}[overlay,xscale=-1,yscale=-1]
				\path[overlay,name path global=tail300p4s] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
			\end{scope}
			\path[overlay,name path=tail300p4g] (0.39,-0.5)--(0.49,-0.5);
			\path[overlay,name intersections={of=tail300p4s and tail300p4g,by=tail300p4}];
			\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.350000pt] (tail300p3)--(tail300p4);
			\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.5) {$\textstyle \Lambda_3(1+2x_1)$};
	\end{tikzpicture}}%
	&
\\[12pt]
\end{longtable}

==> (inline-9) <==
\begin{longtable}{@{}l@{\hspace{12pt}}l@{}}
\multicolumn{2}{@{}l}{Define}\\*[8pt]
\tfourCell{z_{1}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
				\path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.56) {$\scriptstyle 1-x_1+x_2$};
			\path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS5,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
			\path[overlay,name path=aaG3] (-2,-0.15)--(2,-0.15);
			\path[overlay,name intersections={of=aaG3 and aaS3,by=aaL3}];
			\path[overlay,name intersections={of=aaG3 and aaS1,by=aaR3}];
			\draw[grsw morphism,line width=0.350000pt] (-0.17,-0.1) -- (0.17,-0.1);
			\node[anchor=east,inner sep=1pt] at (-0.56,-0.1) {$\scriptstyle 1+x_1+x_2$};
	\end{tikzpicture}}
&
\tfourCell{z_{2}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.54) {$\scriptstyle 1-x_1+x_2$};
			\path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS5,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
	\end{tikzpicture}}\\[12pt]
\tfourCell{z_{3}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,0.54) {$\scriptstyle 1-x_1+x_2$};
			\path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS4,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
	\end{tikzpicture}}
&
\tfourCell{z_{4}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\path[overlay,name path global=aaS1] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\path[overlay,name path global=aaS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\path[overlay,name path global=aaS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\path[overlay,name path global=aaS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
				\path[overlay,name path global=aaS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG1 and aaS2,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.59,-0.04) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
			\path[overlay,name path=aaGa2] (-2,-0.43)--(2,-0.43);
\path[overlay,name path=aaGb2] (-2,0.12)--(2,0.12);
\path[name intersections={of=aaGa2 and aaS2,by=aaL2}];
\path[name intersections={of=aaGb2 and aaS1,by=aaR2}];
\draw[grsw morphism,line width=0.35pt]
  (aaR2) .. controls (0.60,0.12) and (0.60,-0.43) .. (aaL2);
\node[anchor=east,inner sep=1pt] at (-0.59,0.08)
  {$\scriptstyle l_{2,1}$};
	\end{tikzpicture}}\\[12pt]
\tfourCell{z_{5}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.11) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
	\end{tikzpicture}}
&
\tfourCell{z_{6}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG1 and aaS2,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
	\end{tikzpicture}}\\[12pt]
\tfourCell{z_{7}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
				\path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}\path[overlay,name path=aaGa1] (-2,-0.46)--(2,-0.46);
\path[overlay,name path=fixZ7Low] (-2,-0.43)--(2,-0.43);
\path[overlay,name path=fixZ7High] (-2,0.12)--(2,0.12);
\path[name intersections={of=fixZ7Low and aaS2,by=fixZ7D}];
\path[name intersections={of=fixZ7High and aaS3,by=fixZ7A}];
\draw[grsw morphism,line width=0.35pt]
(fixZ7A) .. controls (0.50,0.02) and (0.48,-0.22) .. (fixZ7D);
\node[anchor=west,inner sep=1pt] at (0.56,-0.08)
{$\scriptstyle (1-x_1-x_2)M_{N1}^{-}q_{N21}^{-+}$};
\end{tikzpicture}}
&
\tfourCell{y_{1}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.53) {$\scriptstyle \frac{q_V(x_3,u)-q_V(-x_1,u)}{x_3+x_1}$};
			\path[overlay,name path=aaG2] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS2,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.53)
{$\scriptstyle \frac{(1-2x_1)(u-1-x_1)}{(u+x_1)(u-x_3)}$};
			\node[anchor=west,inner sep=1pt] at (0.6,0) {$\scriptstyle M_V(-u)$};
	\end{tikzpicture}}\\[12pt]
\tfourCell{y_{2}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,0.53) {$\scriptstyle \frac{q_V(x_3,u)-q_V(-x_1,u)}{x_3+x_1}$};
			\path[overlay,name path=aaG2] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.53)
{$\scriptstyle \frac{(1-2x_3)(u-1-x_3)}{(u-x_2)(u-x_3)}$};
			\node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle M_V(-u)$};
	\end{tikzpicture}}
&
\tfourCell{z_{8}}{%
		\left[\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.9,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=-1]
				\draw[-,thick] (0,0.6) to (0.45,-0.6);
				\path[overlay,name path global=aaS1] (0,0.6) to (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\path[overlay,name path global=aaS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
				\draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\path[overlay,name path global=aaS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
				\draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\path[overlay,name path global=aaS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
				\draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
				\path[overlay,name path global=aaS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.59,0.53) {$\scriptstyle (1-x_1+x_2)W_{V3}^{-}p_{V31}^{++}$};
			\path[overlay,name path=aaGa2] (-2,-0.43)--(2,-0.43);
			\path[overlay,name path=aaGb2] (-2,0.05)--(2,0.05);
			\path[overlay,name intersections={of=aaGa2 and aaS2,by=aaL2}];
			\path[overlay,name intersections={of=aaGb2 and aaS1,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) .. controls (0.45,-0.03) and (-0.11,0.11) .. (aaR2);
			\node[anchor=east,inner sep=1pt] at (-0.59,-0.08) {$\scriptstyle (1-x_1-x_2)q_N(-x_2,u)$};
			\path[overlay,name path=aaG3] (-2,-0.5)--(2,-0.5);
		\path[overlay,name intersections={of=aaG3 and aaS2,by=aaP3}];
\fill (aaP3) circle (1.25pt);
\node[anchor=west,inner sep=1pt] at (0.59,-0.5)
  {$\scriptstyle (u-x)^{-1}$};
			\node[anchor=west,inner sep=1pt] at (0.64,-0.17) {$\scriptstyle M_N(-u)$};
	\end{tikzpicture}
    \right]_{u:-1}}\\[12pt]
\tfourCell{y_{3}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,0.53) {$\scriptstyle (1-x_1+x_2)W_{V3}^{-}p_{V31}^{++}$};
			\path[overlay,name path=aaG2] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS2,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.66,-0.53) {$\scriptstyle \frac{(2u-1+x_1-x_3)q_N(-x_1,u)}{(u+x_1)(u-x_3)}$};
			\node[anchor=west,inner sep=1pt] at (0.6,0) {$\scriptstyle M_N(-u)$};
	\end{tikzpicture}}
&
\tfourCell{y_{4}}{%
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,0.53) {$\scriptstyle (1-x_1+x_2)W_{V3}^{-}p_{V31}^{++}$};
			\path[overlay,name path=aaG2] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.53) {$\scriptstyle \frac{(2u-1)q_N(-x_3,u)}{(u-x_2)(u-x_3)}$};
			\node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle M_N(-u)$};
	\end{tikzpicture}}\\[12pt]
\tfourCell{z_{9}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
				\draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
				\draw[-,thick] (-0.4,-0.6) to (0,0.6);
				\path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
				\draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
				\draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
				\path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=east,inner sep=1pt] at (-0.56,0.53) {$\scriptstyle 1-x_1+x_2$};
			\path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS5,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.76,0.1) {$\scriptstyle W_{V2}^{-}p_{V21}^{++}(1-2x_1)$};
			\path[overlay,name path=aaG3] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG3 and aaS3,by=aaL3}];
			\path[overlay,name intersections={of=aaG3 and aaS2,by=aaR3}];
			
	\end{tikzpicture}}
&
\tfourCell{z_{10}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=east,inner sep=1pt] at (-0.56,0.53) {$\scriptstyle 1-x_1+x_2$};
			\path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS5,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle W_{V2}^{-}p_{V21}^{++}$};
	\end{tikzpicture}}\\[12pt]
\tfourCell{z_{11}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS2,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=east,inner sep=1pt] at (-0.61,0.53) {$\scriptstyle 1-x_1+x_2$};
			\path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
			\path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
			\path[overlay,name intersections={of=aaG2 and aaS3,by=aaR2}];
			\draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.11) {$\scriptstyle W_{V2}^{-}p_{V21}^{++}$};
	\end{tikzpicture}}
&
\tfourCell{z_{12}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=1,yscale=-1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-0.1,-2)--(-0.1,2);
			\path[overlay,name intersections={of=aaG1 and aaS5,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=east,inner sep=1pt] at (-0.61,-0.05) {$\scriptstyle q_{N21}^{-+}M_{N1}^{-}$};
	\end{tikzpicture}}\\[12pt]
\tfourCell{z_{13}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,0)--(2,0);
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaP1}];
			\fill (aaP1) circle (1.25pt);
			\node[anchor=east,inner sep=1pt] at (-0.56,0) {$\scriptstyle q_{N11}^{--}M_{N}^{+}$};
	\end{tikzpicture}}
&
\tfourCell{y_{5}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS2,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.56,-0.53) {$\scriptstyle \frac{(1-x_1-x_3)q_N(-x_1,u)}{(u+x_1)(u-x_3)}$};
			\node[anchor=west,inner sep=1pt] at (0.6,0) {$\scriptstyle M_N(-u)$};
	\end{tikzpicture}}\\[12pt]
\tfourCell{y_{6}}{%
		\begin{tikzpicture}
			[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=aaG1] (-2,-0.53)--(2,-0.53);
			\path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
			\path[overlay,name intersections={of=aaG1 and aaS1,by=aaR1}];
			\draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.53) {$\scriptstyle \frac{(1-2x_3)q_N(-x_3,u)}{(u-x_2)(u-x_3)}$};
			\node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle M_N(-u)$};
	\end{tikzpicture}}
&
\tfourCell{z_{14}}{%
\left[
\begin{tikzpicture}[
 baseline=(current bounding box.center),scale=0.9,
 line cap=round,line join=round,
 font={\fontsize{10pt}{12pt}\selectfont}]
 \draw[thick,name path=newzfourteenThrough] (-0.45,0.60)--(0,-0.60);
 \draw[thick,name path=newzfourteenCup]
  (0,0.60) to[out=-90,in=180] (0.20,0.20)
  to[out=0,in=-90] (0.45,0.60);
 \draw[thick,name path=newzfourteenCapL]
  (-0.45,-0.60) to[out=90,in=180] (0,-0.20);
 \draw[thick,name path=newzfourteenCapR]
  (0,-0.20) to[out=0,in=90] (0.45,-0.60);
 \path[name path=newzfourteenTop] (-1,0.53)--(1,0.53);
 \path[name intersections={of=newzfourteenTop and
newzfourteenThrough,by=newzfourteenTopL}];
 \path[name intersections={of=newzfourteenTop and newzfourteenCup,
  sort by=newzfourteenTop,by={newzfourteenTopCupL,newzfourteenTopCupR}}];
 \draw[densely dashed,line width=.35pt] (newzfourteenTopL)--(newzfourteenTopCupR);
 \node[anchor=west,inner sep=1pt] at (0.60,0.53)
  {$\scriptstyle l_{2,1}W_{V3}^{-}
   \frac{p_{V31}^{++}-p_V(x_3,u)}{u-x_1}$};
 \path[name path=newzfourteenHigh] (-1,0.20)--(1,0.20);
 \path[name path=newzfourteenLow] (-1,-0.32)--(1,-0.32);
 \path[name intersections={of=newzfourteenHigh and
newzfourteenThrough,by=newzfourteenHighPoint}];
 \path[name intersections={of=newzfourteenLow and
newzfourteenCapR,by=newzfourteenLowPoint}];
 \draw[densely dashed,line width=.35pt,name path=newzfourteenConnector]
(newzfourteenHighPoint)
  .. controls (-0.10,0.14) and (0.31,-0.04) .. (newzfourteenLowPoint);
 \node[anchor=west,inner sep=1pt] at (0.60,-0.04)
  {$\scriptstyle 1-x_1-x_2$};
 \path[name path=newzfourteenMinusLevel] (-1,-0.43)--(1,-0.43);
 \path[name intersections={of=newzfourteenMinusLevel and
newzfourteenCapR,by=newzfourteenMinus}];
 \node[circle,draw,fill=white,line width=.4pt,scale=.7,
  inner sep=0pt,minimum size=5pt,font=\fontsize{5pt}{6pt}\selectfont]
  at (newzfourteenMinus) {$-$};
\end{tikzpicture}
\right]_{u:-1}}

\\[12pt]
\tfourCell{y_{7}}{%
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\path[overlay,name path global=aaS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
				\draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\path[overlay,name path global=aaS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
				\draw[-,thick] (0.4,0.6) to (0.4,-0.6);
				\path[overlay,name path global=aaS3] (0.4,0.6) to (0.4,-0.6);
				\draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\path[overlay,name path global=aaS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
				\draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
			\end{scope}
			\path[overlay,name path=complete329Topcut] (-1,0.53)--(1,0.53);
			\path[overlay,name intersections={of=complete329Topcut and aaS3,by=complete329TopL}];
			\path[overlay,name intersections={of=complete329Topcut and aaS5,by=complete329TopR}];
			\draw[grsw morphism,line width=0.350000pt] (complete329TopL)--(complete329TopR);
			\node[anchor=west,inner sep=1pt] at (0.6,0.53) {$\scriptstyle (1-x_1+x_2)W_{V3}^{-}p_V(x_3,-u)$};
			\path[overlay,name path=complete329Bottomcut] (-1,-0.5)--(1,-0.5);
			\path[overlay,name intersections={of=complete329Bottomcut and aaS3,by=complete329BottomL}];
			\path[overlay,name intersections={of=complete329Bottomcut and aaS2,by=complete329BottomR}];
			\draw[grsw morphism,line width=0.350000pt] (complete329BottomL)--(complete329BottomR);
			\node[anchor=west,inner sep=1pt] at (0.6,-0.5) {$\scriptstyle \frac{1+2u-x_1-x_2}{(u+x_1)(u-x_2)(u-x_1)}$};
	\end{tikzpicture}}
&
\tfourCell{y_{8}}{%
		\begin{tikzpicture}[baseline=(current bounding box.center),
			scale=0.8,line cap=round,line join=round,
			font={\fontsize{10pt}{12pt}\selectfont}]
			\begin{scope}[xscale=-1,yscale=1]
				\draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
				\path[overlay,name path global=aaS1] (0.45,0.6) to (-0.45,-0.6);
				\draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\path[overlay,name path global=aaS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
				\draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\path[overlay,name path global=aaS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
				\draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\path[overlay,name path global=aaS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
				\draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
				\path[overlay,name path global=aaS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
			\end{scope}
			\path[overlay,name path=complete330Topcut] (-1,0.53)--(1,0.53);
			\path[overlay,name intersections={of=complete330Topcut and aaS1,by=complete330TopL}];
			\path[overlay,name intersections={of=complete330Topcut and aaS4,by=complete330TopR}];
			\draw[grsw morphism,line width=0.350000pt] (complete330TopL)--(complete330TopR);
			\node[anchor=west,inner sep=1pt] at (0.61,0.53) {$\scriptstyle (1-x_1+x_2)W_{V3}^{-}p_V(x_3,-u)$};
			\path[overlay,name path=complete330Bottomcut] (-1,-0.5)--(1,-0.5);
			\path[overlay,name intersections={of=complete330Bottomcut and aaS3,by=complete330BottomL}];
			\path[overlay,name intersections={of=complete330Bottomcut and aaS1,by=complete330BottomR}];
			\draw[grsw morphism,line width=0.350000pt] (complete330BottomL)--(complete330BottomR);
			\node[anchor=west,inner sep=1pt] at (0.61,-0.5) {$\scriptstyle \frac{1+2u}{(u+x_3)^2(u-x_1)}$};
	\end{tikzpicture}}\\[12pt]
\end{longtable}
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS5,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.56) {$\scriptstyle 1-x_1+x_2$};
  \path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
  \path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS5,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
  \path[overlay,name path=aaG3] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS2,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.54) {$\scriptstyle 1+x_1-x_2$};
\end{tikzpicture}
  = z_{1} - z_{2} +z_{3}
\end{equation}

\begin{equation}\label{eq:appA-zero-20}
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=aaS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=aaS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=aaS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=aaS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=aaS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (0.34,-2)--(0.34,2);
  \path[overlay,name intersections={of=aaG1 and aaS2,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.59,-0.04) {$\scriptstyle q_{V21}^{++}M_{V1}^{-}$};
  \path[overlay,name path=aaG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS2,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.59,-0.54) {$\scriptstyle 1+x_1-x_2$};
\end{tikzpicture}
  = z_{4} + z_{5} - z_{6}
\end{equation}

\begin{equation}\label{eq:appA-zero-21}
\left[ \begin{tikzpicture}
    [baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=aaS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=aaS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=aaS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=aaS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=aaS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.5)--(2,0.5);
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaP1}];
  \fill (aaP1) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.59,0.5) {$\scriptstyle (u-x)^{-1}$};
  \path[overlay,name path=aaGa2] (-2,-0.48)--(2,-0.48);
  \path[overlay,name path=aaGb2] (-2,0.06)--(2,0.06);
  \path[overlay,name intersections={of=aaGa2 and aaS3,by=aaL2}];
  \path[overlay,name intersections={of=aaGb2 and aaS1,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) .. controls (-0.64,-0.35) and (-0.64,0.12) .. (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.72,-0.1) {$\scriptstyle \frac{(1+x_2+x_1)(1-2x_2)q_V(u,-x_1)M_{V1}^{+}}{u+x_2}$};
\end{tikzpicture}\right]_{{u:-1}}
  =\left[
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=0.9,
  line cap=round,
  line join=round
]
  % 贯穿斜线
  \draw[thick,name path=fix12T]
    (-0.45,0.6)--(0,-0.6);

  % 上杯
  \draw[thick]
    (0,0.6) to[out=270,in=180] (0.2,0.2);
  \draw[thick,name path=fix12CupR]
    (0.2,0.2) to[out=0,in=270] (0.45,0.6);

  % 下帽
  \draw[thick]
    (-0.45,-0.6) to[out=90,in=180] (0,-0.2);
  \draw[thick,name path=fix12CapR]
    (0,-0.2) to[out=0,in=90] (0.45,-0.6);

  % 顶部横连接线
  \path[name path=fix12Top]
    (-1,0.53)--(1,0.53);
  \path[name intersections={
    of=fix12Top and fix12T,
    by=fix12A
  }];
  \path[name intersections={
    of=fix12Top and fix12CupR,
    by=fix12C
  }];
  \draw[grsw morphism]
    (fix12A)--(fix12C);
  \node[anchor=west,inner sep=1pt]
    at (0.58,0.53)
    {$\scriptstyle
      (1-2x_1)
      \frac{q_V(x_3,u)-q_V(-x_1,u)}
           {x_3+x_1}$};

  % 下方斜连接线
  \path[name path=fix12Low]
    (-1,-0.43)--(1,-0.43);
  \path[name path=fix12High]
    (-1,0.06)--(1,0.06);
  \path[name intersections={
    of=fix12Low and fix12CapR,
    by=fix12D
  }];
  \path[name intersections={
    of=fix12High and fix12T,
    by=fix12B
  }];
 \draw[grsw morphism] (fix12D)
  .. controls (0.48,-0.10) and (0.00,0.10) .. (fix12B);
  \node[anchor=west,inner sep=1pt]
    at (0.58,-0.08)
    {$\scriptstyle l_{2,1}M_V(-u)$};

  % 帽右腿上的圈负号
  \path[name path=fix12DotLevel]
    (-1,-0.53)--(1,-0.53);
  \path[name intersections={
    of=fix12DotLevel and fix12CapR,
    by=fix12Dot
  }];
  \node[cplus,scale=.7,inner sep=0pt]
    at (fix12Dot) {$-$};
\end{tikzpicture}
\right]_{{u:-1}}+Y_1-Y_2
\end{equation}

\begin{equation}\label{eq:appA-zero-22}
\begin{tikzpicture}
    [baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=aaS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=aaS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=aaS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=aaS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=aaS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
  \path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.59,0.53) {$\scriptstyle (1-x_1+x_2)W_{V3}^{-}p_{V31}^{++}$};
  \path[overlay,name path=aaGa2] (-2,-0.48)--(2,-0.48);
  \path[overlay,name path=aaGb2] (-2,0.05)--(2,0.05);
  \path[overlay,name intersections={of=aaGa2 and aaS3,by=aaL2}];
  \path[overlay,name intersections={of=aaGb2 and aaS1,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) .. controls (-0.64,-0.35) and (-0.64,0.12) .. (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.72,-0.07) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
  \path[overlay,name path=aaG3] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=east,inner sep=1pt] at (-0.59,-0.54) {$\scriptstyle 1+x_1-x_2$};
\end{tikzpicture}
  = z_{8} + Y_{3} -Y_{4}
\end{equation}

\begin{equation}\label{eq:appA-zero-23}
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=aaS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=aaS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=aaS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=aaS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=aaS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
  \path[overlay,name intersections={of=aaG1 and aaS3,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.56,0.53) {$\scriptstyle 1-x_1+x_2$};
  \path[overlay,name path=aaG2] (0.34,-2)--(0.34,2);
  \path[overlay,name intersections={of=aaG2 and aaS2,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS5,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle W_{V2}^{-}p_{V21}^{++}$};
  \path[overlay,name path=aaG3] (-2,-0.53)--(2,-0.53);
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS2,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=east,inner sep=1pt] at (-0.56,-0.53) {$\scriptstyle 1+x_1-x_3$};
\end{tikzpicture}
  = z_{9} +z_{10} -z_{11}
\end{equation}

\begin{equation}\label{eq:appA-zero-24}
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=aaS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=aaS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=aaS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=aaS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=aaS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=aaGa1] (-2,-0.46)--(2,-0.46);
  \path[overlay,name path=aaGb1] (-2,0.06)--(2,0.06);
  \path[overlay,name intersections={of=aaGa1 and aaS3,by=aaL1}];
  \path[overlay,name intersections={of=aaGb1 and aaS1,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) .. controls (-0.64,-0.35) and (-0.64,0.12) .. (aaR1);
  \node[anchor=east,inner sep=1pt] at (-0.7,0.01) {$\scriptstyle q_{N21}^{--}M_{N1}^{+}$};
  \path[overlay,name path=aaG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=aaG2 and aaS3,by=aaL2}];
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaR2}];
  \draw[grsw morphism,line width=0.350000pt] (aaL2) -- (aaR2);
  \node[anchor=east,inner sep=1pt] at (-0.59,-0.54) {$\scriptstyle 1+x_1-x_2$};
\end{tikzpicture}
  =  z_{7} -2z_{12} +2z_{13} -Y_{5} +Y_{6}
\end{equation}

\begin{equation}\label{eq:appA-zero-25}
\left[\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=-1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=aaS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=aaS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=aaS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=aaS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=aaS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=aaG1] (-2,0.53)--(2,0.53);
  \path[overlay,name intersections={of=aaG1 and aaS1,by=aaL1}];
  \path[overlay,name intersections={of=aaG1 and aaS4,by=aaR1}];
  \draw[grsw morphism,line width=0.350000pt] (aaL1) -- (aaR1);
  \node[anchor=west,inner sep=1pt] at (0.59,0.53) {$\scriptstyle (1-x_1+x_2)W_{V3}^{-}p_V(x_3,-u)$};
  \path[overlay,name path=aaG2] (-2,0.05)--(2,0.05);
  \path[overlay,name intersections={of=aaG2 and aaS1,by=aaP2}];
  \fill (aaP2) circle (1.25pt);
  \node[anchor=east,inner sep=1pt] at (-0.59,0.05) {$\scriptstyle (u+x)^{-1}$};
  \path[overlay,name path=aaG3] (-2,-0.53)--(2,-0.53);
  \path[overlay,name intersections={of=aaG3 and aaS3,by=aaL3}];
  \path[overlay,name intersections={of=aaG3 and aaS1,by=aaR3}];
  \draw[grsw morphism,line width=0.350000pt] (aaL3) -- (aaR3);
  \node[anchor=east,inner sep=1pt] at (-0.59,-0.53) {$\scriptstyle \frac{1+x_1-x_2}{u-x_1}$};
\end{tikzpicture}

==> (inline-10) <==
\begin{longtable}{@{}p{\higherCrossingWidth}@{\hspace{10pt}}p{\higherCrossingWidth}@{}}
	\higherCrossingCell{y_{1}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.15)--(2,0.15);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.22) {$\scriptstyle -l_{1,2}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS5,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.76) {$\scriptstyle l_{2,3}l_{1,3}$};
  \path[overlay,name path=lfG3] (-2,0.12)--(2,0.12);
  \path[overlay,name intersections={of=lfG3 and lfS1,by=lfP3}];
  \node[cplus,scale=.7] at (lfP3) {$ - $};
  \path[overlay,name path=lfG4] (-2,-0.43)--(2,-0.43);
  \path[overlay,name intersections={of=lfG4 and lfS5,by=lfP4}];
  \node[cplus,scale=.7] at (lfP4) {$ - $};
  \path[overlay,name path=lfG5] (-2,-0.13)--(2,-0.13);
  \path[overlay,name intersections={of=lfG5 and lfS3,by=lfP5}];
  \fill (lfP5) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.15) {$\scriptstyle r(u,x)$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{y_{2}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG1 and lfS2,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}$};
  \path[overlay,name path=lfG2] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfP2}];
  \node[cplus,scale=.7] at (lfP2) {$ - $};
  \path[overlay,name path=lfG3] (-2,0)--(2,0);
  \path[overlay,name intersections={of=lfG3 and lfS3,by=lfP3}];
  \fill (lfP3) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle r(u,x)$};
  \path[overlay,name path=lfG4] (-2,-0.43)--(2,-0.43);
  \path[overlay,name intersections={of=lfG4 and lfS2,by=lfP4}];
  \node[cplus,scale=.7] at (lfP4) {$ - $};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{y_{3}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG1 and lfS4,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=north,inner sep=1pt] at (-0.02,-0.76) {$\scriptstyle l_{2,3}l_{1,3}$};
  \path[overlay,name path=lfG2] (-2,0)--(2,0);
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfP2}];
  \fill (lfP2) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle \frac{r(u,x)}{u+x}$};
  \path[overlay,name path=lfG3] (-2,-0.43)--(2,-0.43);
  \path[overlay,name intersections={of=lfG3 and lfS4,by=lfP3}];
  \node[cplus,scale=.7] at (lfP3) {$ - $};
\end{tikzpicture}}%
	&
	\higherCrossingCell{z_{1}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.15)--(2,0.15);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle -l_{1,2}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{z_{2}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\end{tikzpicture}}%
	&
	\higherCrossingCell{z_{3}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{z_{4}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=lfS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=lfS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=lfS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=lfS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=lfS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.21)--(2,0.21);
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (0.01,0.2) -- (0.2,0.08);
  \node[anchor=west,inner sep=1pt] at (0.59,0.2) {$\scriptstyle -l_{2,1}q_{V21}^{++}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.74) {$\scriptstyle l_{2,3}A_{V3}^{+}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{Y_{4}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS5,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle \bigl(2q_{V13}^{-+}+(1+x_1+x_3)\frac{q_{V33}^{++}-q_{V13}^{-+}}{x_1+x_3}\bigr)$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS2,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}A_{V3}^{+}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{Y_{5}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.02,0.76) {$\scriptstyle \bigl(2q_{V11}^{-+}+(1-2x_2)\frac{q_{V21}^{-+}-q_{V11}^{-+}}{x_1-x_2}\bigr)$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.02,-0.76) {$\scriptstyle l_{2,3}A_{V3}^{+}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{z_{5}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.15)--(2,0.15);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle l_{1,2}q_{V12}^{++}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS5,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_{N32}^{-+}A_{V3}^{+}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{Y_{6}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS5,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle \bigl(2q_{V13}^{-+}+(1+x_1+x_3)\frac{q_{V33}^{++}-q_{V13}^{-+}}{x_1+x_3}\bigr)$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS2,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_{N32}^{-+}A_{V3}^{+}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{Y_{7}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.02,0.76) {$\scriptstyle \bigl(2q_{V11}^{-+}+(1-2x_2)\frac{q_{V21}^{-+}-q_{V11}^{-+}}{x_1-x_2}\bigr)$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.02,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_{N32}^{-+}A_{V3}^{+}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{z_{6}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.15)--(2,0.15);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle 2l_{1,2}q_{V12}^{++}M_{V2}^{-}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{y_{8}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS5,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,3}$};
  \path[overlay,name path=lfG2] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfP2}];
  \node[cplus,scale=.7] at (lfP2) {$ - $};
  \path[overlay,name path=lfG3] (-2,0)--(2,0);
  \path[overlay,name intersections={of=lfG3 and lfS3,by=lfP3}];
  \fill (lfP3) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle \frac{q_V(u,x)M_{V}^{-}}{u-x}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{y_{9}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfP1}];
  \node[cplus,scale=.7] at (lfP1) {$ - $};
  \path[overlay,name path=lfG2] (-2,0)--(2,0);
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfP2}];
  \fill (lfP2) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle \frac{(1-2x)q_V(u,x)M_{V}^{-}}{u+x}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{z_{7}}{%
\left[\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.15)--(2,0.15);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle -l_{1,2}q_V(x_1,u)$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (0.19,-0.76) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=lfG4] (-2,-0.42)--(2,-0.42);
  \path[overlay,name intersections={of=lfG4 and lfS4,by=lfP4}];
  \node[cplus,scale=.7] at (lfP4) {$ - $};
  \path[overlay,name path=lfG5] (-2,-0.3)--(2,-0.3);
  \path[overlay,name intersections={of=lfG5 and lfS3,by=lfP5}];
  \node[cplus,scale=.7] at (lfP5) {$ - $};
  \node[anchor=west,inner sep=1pt] at (0.56,-0.3) {$\scriptstyle M_V(-u)$};
\end{tikzpicture}\right]_{u:-1}}%
\\[12pt]
	\higherCrossingCell{y_{10}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS5,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,3}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS2,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{3,2}\frac{q_V(u,x_2)M_{V2}^{-}-q_V(u,x_3)M_{V3}^{-}}{x_2-x_3}$};
  \path[overlay,name path=lfG3] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=lfG3 and lfS4,by=lfP3}];
  \node[cplus,scale=.7] at (lfP3) {$ - $};
  \path[overlay,name path=lfG4] (-2,0)--(2,0);
  \path[overlay,name intersections={of=lfG4 and lfS3,by=lfP4}];
  \fill (lfP4) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle \frac1{u-x}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{y_{11}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG1 and lfS4,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=north,inner sep=1pt] at (-0.02,-0.76) {$\scriptstyle l_{3,2}\frac{q_V(u,x_2)M_{V2}^{-}-q_V(u,x_3)M_{V3}^{-}}{x_2-x_3}$};
  \path[overlay,name path=lfG2] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfP2}];
  \node[cplus,scale=.7] at (lfP2) {$ - $};
  \path[overlay,name path=lfG3] (-2,0)--(2,0);
  \path[overlay,name intersections={of=lfG3 and lfS1,by=lfP3}];
  \fill (lfP3) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle \frac{1-2x}{u+x}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{z_{8}}{%
\left[\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.15)--(2,0.15);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle \frac{l_{1,2}}{u-x_1}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS5,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.76) {$\scriptstyle l_{2,3}l_{1,3}\frac{M_{N2}^{-}q_N(u,x_2)r(u,x_3)}{u+x_3}$};
\end{tikzpicture}\right]_{u:-1}}%
	&
	\higherCrossingCell{y_{12}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS5,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle \frac{1+2u+x_1-x_3}{(u-x_3)(u+x_1)}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS2,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}\frac{M_{N2}^{-}q_N(u,x_2)r(u,x_3)}{u+x_3}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{y_{13}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.02,0.76) {$\scriptstyle \frac{1+2u}{(u+x_2)(u+x_1)}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.02,-0.76) {$\scriptstyle l_{2,3}l_{1,3}\frac{M_{N2}^{-}q_N(u,x_2)r(u,x_3)}{u+x_3}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{z_{9}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG1 and lfS5,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.76) {$\scriptstyle l_{2,3}l_{1,3}r(x_1,x_3)r(-x_3,x_3)$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{y_{14}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.54)--(2,0.54);
  \path[overlay,name intersections={of=lfG1 and lfS5,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle 1-x_1-x_3$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS2,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}r(-x_3,x_3)r(-u,x_3)r(x_1,x_3)$};
  \path[overlay,name path=lfG3] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=lfG3 and lfS5,by=lfP3}];
  \node[cplus,scale=.7] at (lfP3) {$ - $};
  \path[overlay,name path=lfG4] (-2,0)--(2,0);
  \path[overlay,name intersections={of=lfG4 and lfS3,by=lfP4}];
  \fill (lfP4) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle \frac1{u+x}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{y_{15}}{%
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG1 and lfS4,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=north,inner sep=1pt] at (-0.02,-0.76) {$\scriptstyle l_{2,3}l_{1,3}r(-x_3,x_3)r(-u,x_3)r(x_1,x_3)$};
  \path[overlay,name path=lfG2] (-2,0.43)--(2,0.43);
  \path[overlay,name intersections={of=lfG2 and lfS2,by=lfP2}];
  \node[cplus,scale=.7] at (lfP2) {$ - $};
  \path[overlay,name path=lfG3] (-2,0)--(2,0);
  \path[overlay,name intersections={of=lfG3 and lfS1,by=lfP3}];
  \fill (lfP3) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.61,0) {$\scriptstyle \frac{1-2x}{u-x}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{z_{10}}{%
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.15)--(2,0.15);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle 1+x_1+x_2$};
  \path[overlay,name path=lfG2] (-0.04,-2)--(-0.04,2);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
\end{tikzpicture}}%
	&
	\higherCrossingCell{z_{11}}{%
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.15)--(2,0.15);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle 1+x_1+x_2$};
  \path[overlay,name path=lfG2] (-0.04,-2)--(-0.04,2);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=east,inner sep=1pt] at (-0.56,-0.15) {$\scriptstyle M_{N1}^{-}q_{N21}^{++}$};
\end{tikzpicture}}%
\\[12pt]
	\higherCrossingCell{z_{12}}{%
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \path[overlay,name path global=lfS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \path[overlay,name path global=lfS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
  \path[overlay,name path global=lfS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \path[overlay,name path global=lfS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-0.06,-2)--(-0.06,2);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS4,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=east,inner sep=1pt] at (-0.56,0) {$\scriptstyle M_{N1}^{-}q_{N21}^{++}$};
\end{tikzpicture}}%
	&
	\higherCrossingCell{z_{13}}{%
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[-,thick] (0.45,0.6) to (-0.45,-0.6);
  \path[overlay,name path global=lfS1] (0.45,0.6) to (-0.45,-0.6);
  \draw[-,thick] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \path[overlay,name path global=lfS2] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[-,thick] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \path[overlay,name path global=lfS3] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \path[overlay,name path global=lfS4] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[-,thick] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \path[overlay,name path global=lfS5] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,-0.43)--(2,-0.43);
  \path[overlay,name intersections={of=lfG1 and lfS5,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=north,inner sep=1pt] at (0.16,-0.76) {$\scriptstyle M_{N1}^{-}q_{N21}^{++}$};
\end{tikzpicture}}%
\\[12pt]
\end{longtable}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.51)--(2,0.51);
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.21,0.76) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS5,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.76) {$\scriptstyle l_{2,3}l_{1,3}$};
  \path[overlay,name path=lfG3] (-2,0.12)--(2,0.12);
  \path[overlay,name intersections={of=lfG3 and lfS1,by=lfP3}];
  \node[cplus,scale=.7] at (lfP3) {$ - $};
  \path[overlay,name path=lfG4] (-2,-0.43)--(2,-0.43);
  \path[overlay,name intersections={of=lfG4 and lfS5,by=lfP4}];
  \node[cplus,scale=.7] at (lfP4) {$ - $};
  \path[overlay,name path=lfG5] (-2,-0.13)--(2,-0.13);
  \path[overlay,name intersections={of=lfG5 and lfS3,by=lfP5}];
  \fill (lfP5) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.13) {$\scriptstyle r(u,x)$};
\end{tikzpicture}\right]_{{u:-1}}
  = -Y_{1}-2Y_{2}+2Y_{3}
\end{equation}

\begin{equation}\label{eq:appA-zero-27}
- \quad \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.51)--(2,0.51);
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.21,0.76) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}
  = z_{1}+2z_{2}-2z_{3}
\end{equation}

\begin{equation}\label{eq:appA-zero-28}
- \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=lfS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=lfS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=lfS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=lfS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=lfS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.51)--(2,0.51);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.24,0.74) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=lfG2] (0.36,-2)--(0.36,2);
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=west,inner sep=1pt] at (0.59,0) {$\scriptstyle A_{V1}^{+}q_{V21}^{++}$};
  \path[overlay,name path=lfG3] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG3 and lfS4,by=lfL3}];
  \path[overlay,name intersections={of=lfG3 and lfS1,by=lfR3}];
  \draw[grsw morphism,line width=0.350000pt] (lfL3) -- (lfR3);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.74) {$\scriptstyle l_{2,3}$};
\end{tikzpicture}
  = z_{4} +Y_{4} -Y_{5}
\end{equation}

\begin{equation}\label{eq:appA-zero-29}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.51)--(2,0.51);
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.21,0.76) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=lfG2] (0.35,-2)--(0.35,2);
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.03) {$\scriptstyle q_{V21}^{++}$};
  \path[overlay,name path=lfG3] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG3 and lfS5,by=lfL3}];
  \path[overlay,name intersections={of=lfG3 and lfS3,by=lfR3}];
  \draw[grsw morphism,line width=0.350000pt] (lfL3) -- (lfR3);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_{N32}^{-+}A_{V3}^{+}$};
\end{tikzpicture}
  =  z_{5}-Y_{6}+Y_{7}
\end{equation}

\begin{equation}\label{eq:appA-zero-30}
2~\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.12)--(2,0.12);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=south,inner sep=1pt] at (0.05,0.76) {$\scriptstyle l_{1,2}$};
  \path[overlay,name path=lfG2] (0.35,-2)--(0.35,2);
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=west,inner sep=1pt] at (0.56,-0.03) {$\scriptstyle M_{V1}^{-}q_{V21}^{++}$};
\end{tikzpicture}
  = z_{6}-2Y_{8}+2Y_{9}
\end{equation}

\begin{equation}\label{eq:appA-zero-31}
-~\left[\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.12)--(2,0.12);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (-0.17,0.1) -- (0.17,0.1);
  \node[anchor=south,inner sep=1pt] at (0.05,0.76) {$\scriptstyle l_{1,2}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS3,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (0.19,-0.76) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=lfG3] (-2,0.45)--(2,0.45);
  \path[overlay,name intersections={of=lfG3 and lfS1,by=lfP3}];
  \fill (lfP3) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.56,0.45) {$\scriptstyle q_V(x,u)$};
  \path[overlay,name path=lfG4] (-2,-0.42)--(2,-0.42);
  \path[overlay,name intersections={of=lfG4 and lfS4,by=lfP4}];
  \node[cplus,scale=.7] at (lfP4) {$ - $};
  \path[overlay,name path=lfG5] (-2,-0.3)--(2,-0.3);
  \path[overlay,name intersections={of=lfG5 and lfS3,by=lfP5}];
  \node[cplus,scale=.7] at (lfP5) {$ - $};
  \node[anchor=west,inner sep=1pt] at (0.56,-0.3) {$\scriptstyle M_V(-u)$};
\end{tikzpicture}\right]_{{u:-1}}
  = z_{7}+Y_{10}-Y_{11}
\end{equation}

\begin{equation}\label{eq:appA-zero-32}
\left[\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=lfS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=lfS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=lfS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=lfS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=lfS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.51)--(2,0.51);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.24,0.74) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.74) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_N(u,x_2)$};
  \path[overlay,name path=lfG3] (-2,0.44)--(2,0.44);
  \path[overlay,name intersections={of=lfG3 and lfS3,by=lfP3}];
  \node[cplus,scale=.7] at (lfP3) {$ - $};
  \path[overlay,name path=lfG4] (-2,-0.08)--(2,-0.08);
  \path[overlay,name intersections={of=lfG4 and lfS1,by=lfP4}];
  \fill (lfP4) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.59,-0.08) {$\scriptstyle \frac{r(u,x)}{u+x}$};
\end{tikzpicture}\right]_{{u:-1}}
  = z_{8}-Y_{12}+Y_{13}
\end{equation}

\begin{equation}\label{eq:appA-zero-33}
\left[\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.9,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,0.6) to (0.45,-0.6);
  \path[overlay,name path global=lfS1] (0,0.6) to (0.45,-0.6);
  \draw[-,thick] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \path[overlay,name path global=lfS2] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \path[overlay,name path global=lfS3] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[-,thick] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \path[overlay,name path global=lfS4] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \path[overlay,name path global=lfS5] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.51)--(2,0.51);
  \path[overlay,name intersections={of=lfG1 and lfS1,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (0.24,0.74) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=lfG2] (-2,-0.54)--(2,-0.54);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=north,inner sep=1pt] at (-0.01,-0.74) {$\scriptstyle l_{2,3}l_{1,3}$};
  \path[overlay,name path=lfG3] (-2,0.44)--(2,0.44);
  \path[overlay,name intersections={of=lfG3 and lfS3,by=lfP3}];
  \node[cplus,scale=.7] at (lfP3) {$ - $};
  \path[overlay,name path=lfG4] (-2,-0.08)--(2,-0.08);
  \path[overlay,name intersections={of=lfG4 and lfS1,by=lfP4}];
  \fill (lfP4) circle (1.25pt);
  \node[anchor=west,inner sep=1pt] at (0.59,0.12) {$\scriptstyle \frac1{u+x}$};
  \path[overlay,name path=lfG5] (-2,-0.38)--(2,-0.38);
  \path[overlay,name intersections={of=lfG5 and lfS5,by=lfL5}];
  \path[overlay,name intersections={of=lfG5 and lfS1,by=lfR5}];
  \draw[grsw morphism,line width=0.350000pt] (lfL5) -- (lfR5);
  \node[anchor=west,inner sep=1pt] at (0.59,-0.4) {$\scriptstyle \frac{r(u,x_2)-r(-x_1,x_2)}{u+x_1}$};
\end{tikzpicture}\right]_{{u:-1}}
  =z_{9}-Y_{14}+Y_{15}
\end{equation}

\begin{equation}\label{eq:appA-zero-34}
- \quad \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.51)--(2,0.51);
  \path[overlay,name intersections={of=lfG1 and lfS2,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (-0.19,0.76) {$\scriptstyle l_{2,1}$};
\end{tikzpicture}
  = -z_{10}- z_{2} +z_{3}
\end{equation}

\begin{equation}\label{eq:appA-zero-35}
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \path[overlay,name path global=lfS1] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[-,thick] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \path[overlay,name path global=lfS2] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[-,thick] (-0.4,-0.6) to (0,0.6);
  \path[overlay,name path global=lfS3] (-0.4,-0.6) to (0,0.6);
  \draw[-,thick] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \path[overlay,name path global=lfS4] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[-,thick] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \path[overlay,name path global=lfS5] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
  \end{scope}
  \path[overlay,name path=lfG1] (-2,0.51)--(2,0.51);
  \path[overlay,name intersections={of=lfG1 and lfS2,by=lfL1}];
  \path[overlay,name intersections={of=lfG1 and lfS3,by=lfR1}];
  \draw[grsw morphism,line width=0.350000pt] (lfL1) -- (lfR1);
  \node[anchor=south,inner sep=1pt] at (-0.19,0.76) {$\scriptstyle l_{2,1}$};
  \path[overlay,name path=lfG2] (-0.04,-2)--(-0.04,2);
  \path[overlay,name intersections={of=lfG2 and lfS4,by=lfL2}];
  \path[overlay,name intersections={of=lfG2 and lfS1,by=lfR2}];
  \draw[grsw morphism,line width=0.350000pt] (lfL2) -- (lfR2);
  \node[anchor=east,inner sep=1pt] at (-0.56,-0.15) {$\scriptstyle M_{N1}^{-}q_{N21}^{++}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_{N23}^{+-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_{N32}^{-+}$};
 \path[overlay,name path=ndG5] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG5 and ndS3,by=ndP5}];
 \fill (ndP5) circle (1.25pt);
 \node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle \frac{r(u,x)}{(u-x)(u+x)}$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle z_{1}={}\left[\begin{tikzpicture}[
  baseline=(current bounding box.center),scale=0.8,
  line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[thick,name path=cup]
    (-0.50,1.20) to[out=-90,in=180] (-0.20,0.85)
                  to[out=0,in=-90] (0.10,1.20);
  \draw[thick,name path=cap]
    (-0.50,-1.20) to[out=90,in=180] (-0.20,-0.85)
                   to[out=0,in=90] (0.10,-1.20);
  \draw[thick,name path=through]
    (0.65,1.20)--(0.65,0.65)
    .. controls (0.65,0.20) and (0.17,-0.08) .. (-0.10,-0.30)
    .. controls (-0.28,-0.48) and (-0.60,-0.45) .. (-0.60,-0.15)
    --(-0.60,0.15)
    .. controls (-0.60,0.45) and (-0.28,0.48) .. (-0.10,0.30)
    .. controls (0.17,0.08) and (0.65,-0.20) .. (0.65,-0.65)
    --(0.65,-1.20);
  \path[name path=top] (-1,1.10)--(1,1.10);
  \path[name intersections={of=top and cup,
    sort by=top,by={topL,topR}}];
  \path[name intersections={of=top and through,by=topT}];
  \draw[densely dashed,line width=.35pt] (topL)--(topT);
  \node[anchor=south,inner sep=2pt] at (0.05,1.45)
    {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
  \path[name path=bottom] (-1,-1.10)--(1,-1.10);
  \path[name intersections={of=bottom and cap,
    sort by=bottom,by={bottomL,bottomR}}];
  \path[name intersections={of=bottom and through,by=bottomT}];
  \draw[densely dashed,line width=.35pt] (bottomL)--(bottomT);
  \node[anchor=north,inner sep=2pt] at (0.05,-1.40)
    {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_N(u,x_2)$};
  \node[circle,draw,fill=white,line width=.5pt,
    inner sep=0pt,minimum size=5pt,font=\scriptsize]
    at (-0.10,0.30) {$-$};
  \path[name path=rpin] (0.54,-0.60)--(0.54,0.60);
  \path[name intersections={of=rpin and through,
    sort by=rpin,by={rLower,rUpper}}];
  \draw[densely dashed,line width=.35pt] (rLower)--(rUpper);
  \node[anchor=west,inner sep=2pt] at (0.72,0)
    {$\scriptstyle r(x_2,x_1)$};
\end{tikzpicture}
\right]_{u:-1}$%
\hspace{8pt}%
$\displaystyle y_{2}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_{N23}^{+-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}\frac{r(x_1,x_3)-r(u,x_3)}{x_1-u}$};
 \path[overlay,name path=ndG5] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG5 and ndS3,by=ndP5}];
 \fill (ndP5) circle (1.25pt);
 \node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle \frac1{(u-x)(u+x)}$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{3}={}\begin{tikzpicture}[
  baseline=(current bounding box.center),scale=0.8,
  line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[thick,name path=cup]
    (-0.50,1.20) to[out=-90,in=180] (-0.20,0.85)
                  to[out=0,in=-90] (0.10,1.20);
  \draw[thick,name path=cap]
    (-0.50,-1.20) to[out=90,in=180] (-0.20,-0.85)
                   to[out=0,in=90] (0.10,-1.20);
  \draw[thick,name path=through]
    (0.65,1.20)--(0.65,0.65)
    .. controls (0.65,0.20) and (0.17,-0.08) .. (-0.10,-0.30)
    .. controls (-0.28,-0.48) and (-0.60,-0.45) .. (-0.60,-0.15)
    --(-0.60,0.15)
    .. controls (-0.60,0.45) and (-0.28,0.48) .. (-0.10,0.30)
    .. controls (0.17,0.08) and (0.65,-0.20) .. (0.65,-0.65)
    --(0.65,-1.20);
  \path[name path=top] (-1,1.10)--(1,1.10);
  \path[name intersections={of=top and cup,
    sort by=top,by={topL,topR}}];
  \path[name intersections={of=top and through,by=topT}];
  \draw[densely dashed,line width=.35pt] (topR)--(topT);
  \node[anchor=south,inner sep=2pt] at (0.40,1.45)
    {$\scriptstyle l_{2,1}$};
  \path[name path=vertical] (0.025,0.10)--(0.025,1.20);
  \path[name intersections={of=vertical and through,by=verticalL}];
  \path[name intersections={of=vertical and cup,by=verticalU}];
  \draw[densely dashed,line width=.35pt] (verticalL)--(verticalU);
  \node[anchor=east,inner sep=1.5pt] at (-0.16,0.64)
    {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
  \path[name path=bottom] (-1,-1.10)--(1,-1.10);
  \path[name intersections={of=bottom and cap,
    sort by=bottom,by={bottomL,bottomR}}];
  \path[name intersections={of=bottom and through,by=bottomT}];
  \draw[densely dashed,line width=.35pt] (bottomL)--(bottomT);
  \node[anchor=north,inner sep=2pt] at (0.05,-1.40)
    {$\scriptstyle l_{1,3}l_{2,3}\frac{r(x_1,x_3)-r(u,x_3)}{x_1-u}$};
  \node[circle,draw,fill=white,line width=.5pt,
    inner sep=0pt,minimum size=5pt,font=\scriptsize]
    at (0.65,0.82) {$-$};
\end{tikzpicture}$
}\par\medskip
\noindent\makebox[\linewidth][c]{%
$\displaystyle y_{4}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}\frac{q_N(u,x_2)-q_{N32}^{++}}{u-x_3}$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS5,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{5}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}\frac{q_N(u,x_2)-q_{N32}^{++}}{u-x_3}$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS5,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG6 and ndS4,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{6}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}\frac{q_N(u,x_2)-q_{N32}^{++}}{u-x_3}$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG6 and ndS9,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}$%
}\par\medskip
\noindent\makebox[\linewidth][c]{%
$\displaystyle y_{7}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}(p_N(x_2,u)+\frac{p_N(x_2,u)-p_{N23}^{++}}{u-x_3})$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}$};
 \path[overlay,name path=ndG5] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG5 and ndS2,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{8}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}(p_N(x_2,u)+\frac{p_N(x_2,u)-p_{N23}^{++}}{u-x_3})$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}$};
 \path[overlay,name path=ndG5] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG5 and ndS2,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS1,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{9}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}(p_N(x_2,u)+\frac{p_N(x_2,u)-p_{N23}^{++}}{u-x_3})$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS2,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}$%
}\par\medskip
\noindent\makebox[\linewidth][c]{%
$\displaystyle y_{10}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_N(u,x_2)$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG6 and ndS7,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{11}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_N(u,x_2)$};
 \path[overlay,name path=ndG5] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG5 and ndS3,by=ndP5}];
 \fill (ndP5) circle (1.25pt);
 \node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle \frac1{(u-x)(u+x)}$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{12}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_N(u,x_2)$};
 \path[overlay,name path=ndG5] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG5 and ndS3,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{13}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}\frac{r(x_1,x_3)-1}{x_1-x_3}$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG6 and ndS7,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}$%
}\par\medskip
\noindent\makebox[\linewidth][c]{%
$\displaystyle y_{14}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}\frac{r(x_1,x_3)-1}{x_1-x_3}$};
 \path[overlay,name path=ndG5] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG5 and ndS3,by=ndP5}];
 \fill (ndP5) circle (1.25pt);
 \node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptstyle \frac1{(u-x)(u+x)}$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{15}={}\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}\frac{r(x_1,x_3)-1}{x_1-x_3}$};
 \path[overlay,name path=ndG5] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG5 and ndS3,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}$};
 \path[overlay,name path=ndG5] (-0.06,-2)--(-0.06,2);
 \path[overlay,name intersections={of=ndG5 and ndS4,by=ndL5}];
 \path[overlay,name intersections={of=ndG5 and ndS8,by=ndR5}];
 \draw[grsw morphism,line width=0.350000pt] (ndL5)--(ndR5);
 \node[anchor=east,inner sep=1pt] at (-0.56,0.31) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
 \path[overlay,name path=ndG6] (-0.06,-2)--(-0.06,2);
 \path[overlay,name intersections={of=ndG6 and ndS1,by=ndL6}];
 \path[overlay,name intersections={of=ndG6 and ndS6,by=ndR6}];
 \draw[grsw morphism,line width=0.350000pt] (ndL6)--(ndR6);
 \node[anchor=east,inner sep=1pt] at (-0.56,-0.31) {$\scriptstyle M_{N1}^{-}q_{N21}^{++}$};
 \path[overlay,name path=ndG7] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG7 and ndS6,by=ndP7}];
 \path[overlay,name path=ndG8] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \draw[grsw morphism,line width=0.350000pt] (ndP7)--(ndP8);
 \node[anchor=west,inner sep=1pt] at (0.56,-0.04) {$\scriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\end{tikzpicture} + \left[\begin{tikzpicture}[
  baseline=(current bounding box.center),scale=0.8,
  line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[thick,name path=cup]
    (-0.50,1.20) to[out=-90,in=180] (-0.20,0.85)
                  to[out=0,in=-90] (0.10,1.20);
  \draw[thick,name path=cap]
    (-0.50,-1.20) to[out=90,in=180] (-0.20,-0.85)
                   to[out=0,in=90] (0.10,-1.20);
  \draw[thick,name path=through]
    (0.65,1.20)--(0.65,0.65)
    .. controls (0.65,0.20) and (0.17,-0.08) .. (-0.10,-0.30)
    .. controls (-0.28,-0.48) and (-0.60,-0.45) .. (-0.60,-0.15)
    --(-0.60,0.15)
    .. controls (-0.60,0.45) and (-0.28,0.48) .. (-0.10,0.30)
    .. controls (0.17,0.08) and (0.65,-0.20) .. (0.65,-0.65)
    --(0.65,-1.20);
  \path[name path=top] (-1,1.10)--(1,1.10);
  \path[name intersections={of=top and cup,
    sort by=top,by={topL,topR}}];
  \path[name intersections={of=top and through,by=topT}];
  \draw[densely dashed,line width=.35pt] (topL)--(topT);
  \node[anchor=south,inner sep=2pt] at (0.05,1.45)
    {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
  \path[name path=bottom] (-1,-1.10)--(1,-1.10);
  \path[name intersections={of=bottom and cap,
    sort by=bottom,by={bottomL,bottomR}}];
  \path[name intersections={of=bottom and through,by=bottomT}];
  \draw[densely dashed,line width=.35pt] (bottomL)--(bottomT);
  \node[anchor=north,inner sep=2pt] at (0.05,-1.40)
    {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_N(u,x_2)$};
  \node[circle,draw,fill=white,line width=.5pt,
    inner sep=0pt,minimum size=5pt,font=\scriptsize]
    at (-0.10,-0.30) {$-$};
  \fill (0.65,-0.85) circle (1.25pt);
  \node[anchor=west,inner sep=2pt] at (0.83,-0.85)
    {$\scriptstyle r(u,x)$};
\end{tikzpicture}
\right]_{u:-1}
  = - Y_{1} + z_{1}
\end{equation}

\begin{equation}\label{eq:appA-zero-37}
\left[ \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}$};
 \path[overlay,name path=ndG5] (-0.06,-2)--(-0.06,2);
 \path[overlay,name intersections={of=ndG5 and ndS4,by=ndL5}];
 \path[overlay,name intersections={of=ndG5 and ndS8,by=ndR5}];
 \draw[grsw morphism,line width=0.350000pt] (ndL5)--(ndR5);
 \node[anchor=east,inner sep=1pt] at (-0.56,0.26) {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
 \path[overlay,name path=ndG6] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG6 and ndS6,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG7 and ndS2,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0.05)--(2,0.05);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \fill (ndP8) circle (1.25pt);
 \node[anchor=west,inner sep=1pt] at (0.56,0.05) {$\scriptstyle \frac{1-r(u,x)}{u-x}$};
\end{tikzpicture}\right]_{{u:-1}} + \left[ \begin{tikzpicture}[
  baseline=(current bounding box.center),scale=0.8,
  line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[thick,name path=cup]
    (-0.50,1.20) to[out=-90,in=180] (-0.20,0.85)
                  to[out=0,in=-90] (0.10,1.20);
  \draw[thick,name path=cap]
    (-0.50,-1.20) to[out=90,in=180] (-0.20,-0.85)
                   to[out=0,in=90] (0.10,-1.20);
  \draw[thick,name path=through]
    (0.65,1.20)--(0.65,0.65)
    .. controls (0.65,0.20) and (0.17,-0.08) .. (-0.10,-0.30)
    .. controls (-0.28,-0.48) and (-0.60,-0.45) .. (-0.60,-0.15)
    --(-0.60,0.15)
    .. controls (-0.60,0.45) and (-0.28,0.48) .. (-0.10,0.30)
    .. controls (0.17,0.08) and (0.65,-0.20) .. (0.65,-0.65)
    --(0.65,-1.20);
  \path[name path=top] (-1,1.10)--(1,1.10);
  \path[name intersections={of=top and cup,
    sort by=top,by={topL,topR}}];
  \path[name intersections={of=top and through,by=topT}];
  \draw[densely dashed,line width=.35pt] (topR)--(topT);
  \node[anchor=south,inner sep=2pt] at (0.40,1.45)
    {$\scriptstyle W_{N1}^{-}l_{2,1}$};
  \path[name path=vertical] (0.025,0.10)--(0.025,1.20);
  \path[name intersections={of=vertical and through,by=verticalL}];
  \path[name intersections={of=vertical and cup,by=verticalU}];
  \draw[densely dashed,line width=.35pt] (verticalL)--(verticalU);
  \node[anchor=east,inner sep=1.5pt] at (-0.16,0.64)
    {$\scriptstyle p_{N21}^{++}$};
  \path[name path=bottom] (-1,-1.10)--(1,-1.10);
  \path[name intersections={of=bottom and cap,
    sort by=bottom,by={bottomL,bottomR}}];
  \path[name intersections={of=bottom and through,by=bottomT}];
  \draw[densely dashed,line width=.35pt] (bottomL)--(bottomT);
  \node[anchor=north,inner sep=2pt] at (0.05,-1.40)
    {$\scriptstyle l_{1,3}l_{2,3}r(u,x_3)$};
  \node[circle,draw,fill=white,line width=.5pt,
    inner sep=0pt,minimum size=5pt,font=\scriptsize]
    at (-0.10,-0.30) {$-$};
  \path[name path=capmark] (-0.70,-0.96)--(-0.25,-0.96);
  \path[name intersections={of=capmark and cap,by=capminus}];
  \node[circle,draw,fill=white,line width=.5pt,
    inner sep=0pt,minimum size=5pt,font=\scriptsize]
    at (capminus) {$-$};
\end{tikzpicture}
\right]_{{u:-1}}
  = - Y_{2} + Y_{3}
\end{equation}

\begingroup
\color{black}
\begin{equation}\label{eq:appA-zero-38}
\left[
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=0.3,
  line cap=round,line join=round,
  a29strand/.style={draw=black,line width=.6pt},
  a29connector/.style={
    draw=black,densely dashed,line width=.35pt},
  a29resolvent/.style={
    cplus,scale=.7,inner sep=0pt}]
  \draw[a29strand]
    (0,1.5) -- (.8,.5) -- (.8,-.05)
    to[out=-90,in=0] (.4,-.38)
    to[out=180,in=-90] (0,-.05)
    -- (0,.5) -- (.8,1.5);
  \draw[a29strand]
    (0,-1.8) -- (0,-1.62)
    to[out=90,in=180] (.4,-1.25)
    to[out=0,in=90] (.8,-1.62)
    -- (.8,-1.8);
  \draw[a29strand] (2,1.5) -- (2,-1.8);

  \draw[a29connector] (.64,1.3) -- (2,1.3);
  \node[anchor=south,inner sep=2pt] at (1.32,1.6)
    {$\scriptstyle l_{2,1}$};

  \draw[a29connector] (0,-1.77) -- (2,-1.77);
  \node[anchor=north,inner sep=3pt] at (1,-1.8)
    {$\scriptstyle l_{1,3}l_{2,3}\frac{1-r(u,x_3)}{u-x_3}$};

  \node[a29resolvent] at (.8,-.05) {$-$};
  \path (0,-1.62) to[out=90,in=180]
    coordinate[pos=.24] (a29leftcapmark) (.4,-1.25);
  \node[a29resolvent] at (a29leftcapmark) {$-$};
 % \node[anchor=west,inner sep=3pt] at (2,-.05)
   % {$\scriptstyle \frac{1-r(u,x)}{u-x}$};
\end{tikzpicture}
\right]_{u:-1}
\;+\; 
\left[
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=0.3,
  line cap=round,line join=round,
  a29strand/.style={draw=black,line width=.6pt},
  a29connector/.style={
    draw=black,densely dashed,line width=.35pt},
  a29resolvent/.style={
    cplus,scale=.7,inner sep=0pt}]
  \draw[a29strand]
    (0,1.5) -- (.8,.5) -- (.8,-.05)
    to[out=-90,in=0] (.4,-.38)
    to[out=180,in=-90] (0,-.05)
    -- (0,.5) -- (.8,1.5);
  \draw[a29strand]
    (0,-1.8) -- (0,-1.62)
    to[out=90,in=180] (.4,-1.25)
    to[out=0,in=90] (.8,-1.62)
    -- (.8,-1.8);
  \draw[a29strand] (2,1.5) -- (2,-1.8);

  \draw[a29connector] (.64,1.3) -- (2,1.3);
  \node[anchor=south,inner sep=2pt] at (1.32,1.6)
    {$\scriptstyle l_{2,1}$};

  \draw[a29connector] (0,-1.77) -- (2,-1.77);
  \node[anchor=north,inner sep=3pt] at (1,-1.8)
    {$\scriptstyle l_{1,3}l_{2,3}$};

  \node[a29resolvent] at (.8,-.05) {$-$};
  \node[a29resolvent] at (2,.25) {$-$};

  \draw[a29connector]
    (.8,-1.64) to[out=30,in=180] (2,-.95);
  \node[anchor=west,inner sep=3pt] at (2,-.95)
    {$\scriptstyle
      \frac{r(u,x_2)-r(-x_1,x_2)}{u+x_1}$};
\end{tikzpicture}
\right]_{u:-1}
=0.
\end{equation}
\endgroup
\begin{equation}\label{eq:appA-zero-39}
\left[\begin{tikzpicture}[
  baseline=(current bounding box.center),scale=0.8,
  line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[thick,name path=A301cup]
    (-0.50,1.20)
    .. controls (-0.50,0.95) and (0.10,0.80) .. (0.10,0.45)
    .. controls (0.10,0.15) and (-0.50,0.15) .. (-0.50,0.45)
    .. controls (-0.50,0.80) and (0.10,0.95) .. (0.10,1.20);
  \draw[thick,name path=A301cap]
    (-0.50,-1.20) to[out=90,in=180] (-0.20,-0.85)
                   to[out=0,in=90] (0.10,-1.20);
  \draw[thick,name path=A301through] (0.65,1.20)--(0.65,-1.20);
  \path[name path=A301top] (-1,1.10)--(1,1.10);
  \path[name intersections={of=A301top and A301cup,
    sort by=A301top,by={A301topL,A301topR}}];
  \path[name intersections={of=A301top and A301through,by=A301topT}];
  \draw[densely dashed,line width=.35pt] (A301topL)--(A301topT);
  \node[anchor=south,inner sep=2pt] at (0.05,1.45)
    {$\scriptstyle l_{3,2}$};
  \path[name path=A301bottom] (-1,-1.10)--(1,-1.10);
  \path[name intersections={of=A301bottom and A301cap,
    sort by=A301bottom,by={A301bottomL,A301bottomR}}];
  \path[name intersections={of=A301bottom and A301through,
    by=A301bottomT}];
  \draw[densely dashed,line width=.35pt] (A301bottomL)--(A301bottomT);
  \node[anchor=north,inner sep=2pt] at (0.05,-1.40)
    {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_N(u,x_2)r(u,x_3)$};
  \node[circle,draw,fill=white,line width=.5pt,
    inner sep=0pt,minimum size=5pt,font=\scriptsize]
    at (0.10,0.45) {$-$};
\end{tikzpicture}
\right]_{u:-1} +\left[ \begin{tikzpicture}[
  baseline=(current bounding box.center),scale=0.8,
  line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[thick,name path=A302cup]
    (-0.50,1.20)
    .. controls (-0.50,0.95) and (0.10,0.80) .. (0.10,0.45)
    .. controls (0.10,0.15) and (-0.50,0.15) .. (-0.50,0.45)
    .. controls (-0.50,0.80) and (0.10,0.95) .. (0.10,1.20);
  \draw[thick,name path=A302cap]
    (-0.50,-1.20) to[out=90,in=180] (-0.20,-0.85)
                   to[out=0,in=90] (0.10,-1.20);
  \draw[thick,name path=A302through] (0.65,1.20)--(0.65,-1.20);
  \path[name path=A302top] (-1,1.10)--(1,1.10);
  \path[name intersections={of=A302top and A302cup,
    sort by=A302top,by={A302topL,A302topR}}];
  \path[name intersections={of=A302top and A302through,by=A302topT}];
  \draw[densely dashed,line width=.35pt] (A302topL)--(A302topT);
  \node[anchor=south,inner sep=2pt] at (0.05,1.45)
    {$\scriptstyle l_{3,2}$};
  \path[name path=A302bottom] (-1,-1.10)--(1,-1.10);
  \path[name intersections={of=A302bottom and A302cap,
    sort by=A302bottom,by={A302bottomL,A302bottomR}}];
  \path[name intersections={of=A302bottom and A302through,
    by=A302bottomT}];
  \draw[densely dashed,line width=.35pt] (A302bottomL)--(A302bottomT);
  \node[anchor=north,inner sep=2pt] at (0.05,-1.40)
    {$\scriptstyle
l_{2,3}l_{1,3}M_{N2}^{-}\frac{q_N(u,x_2)r(u,x_3)-q_{N32}^{++}}{u-x_3}$};
  \node[circle,draw,fill=white,line width=.5pt,
    inner sep=0pt,minimum size=5pt,font=\scriptsize]
    at (0.10,0.45) {$-$};
\end{tikzpicture}
\right]_{{u:-1}}
  = Y_{4} -Y_{5} +Y_{6}
\end{equation}

\begin{equation}\label{eq:appA-zero-40}
\begin{tikzpicture}[
  baseline=(current bounding box.center),scale=0.8,
  line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[thick,name path=blueCup]
    (-0.50,1.20) to[out=-90,in=180] (-0.20,0.85)
                  to[out=0,in=-90] (0.10,1.20);
  \draw[thick,name path=blueCap]
    (-0.50,-1.20)
    .. controls (-0.50,-0.95) and (0.10,-0.80) .. (0.10,-0.45)
    .. controls (0.10,-0.15) and (-0.50,-0.15) .. (-0.50,-0.45)
    .. controls (-0.50,-0.80) and (0.10,-0.95) .. (0.10,-1.20);
  \draw[thick,name path=blueThrough]
    (0.65,1.20)--(0.65,-1.20);
  \path[name path=blueTop] (-1,1.10)--(1,1.10);
  \path[name intersections={of=blueTop and blueCup,
    sort by=blueTop,by={blueTopL,blueTopR}}];
  \path[name intersections={of=blueTop and blueThrough,by=blueTopT}];
  \draw[densely dashed,line width=.35pt] (blueTopL)--(blueTopT);
  \node[anchor=south,inner sep=2pt] at (0.05,1.45)
    {$\scriptstyle l_{3,2}$};
  \path[name path=blueVertical] (0.025,-0.40)--(0.025,1.20);
  \path[name intersections={of=blueVertical and blueCap,by=blueLow}];
  \path[name intersections={of=blueVertical and blueCup,by=blueHigh}];
  \draw[densely dashed,line width=.35pt] (blueLow)--(blueHigh);
  \node[anchor=east,inner sep=2pt] at (-0.16,0.35)
    {$\scriptstyle W_{N2}^{-}p_{N21}^{++}$};
  \path[name path=blueBottom] (-1,-1.10)--(1,-1.10);
  \path[name intersections={of=blueBottom and blueCap,
    sort by=blueBottom,by={blueBottomL,blueBottomR}}];
  \path[name intersections={of=blueBottom and blueThrough,by=blueBottomT}];
  \draw[densely dashed,line width=.35pt] (blueBottomL)--(blueBottomT);
  \node[anchor=north,inner sep=2pt] at (0.05,-1.40)
    {$\scriptstyle l_{2,3}$};
\end{tikzpicture} +\left[\begin{tikzpicture}[
  baseline=(current bounding box.center),scale=0.8,
  line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \draw[thick,name path=A312cup]
    (-0.50,1.20) to[out=-90,in=180] (-0.20,0.85)
                  to[out=0,in=-90] (0.10,1.20);
  \draw[thick,name path=A312cap]
    (-0.50,-1.20)
    .. controls (-0.50,-0.95) and (0.10,-0.80) .. (0.10,-0.45)
    .. controls (0.10,-0.15) and (-0.50,-0.15) .. (-0.50,-0.45)
    .. controls (-0.50,-0.80) and (0.10,-0.95) .. (0.10,-1.20);
  \draw[thick,name path=A312through] (0.65,1.20)--(0.65,-1.20);
  \path[name path=A312top] (-1,1.10)--(1,1.10);
  \path[name intersections={of=A312top and A312cup,
    sort by=A312top,by={A312topL,A312topR}}];
  \path[name intersections={of=A312top and A312through,by=A312topT}];
  \draw[densely dashed,line width=.35pt] (A312topL)--(A312topT);
  \node[anchor=south,inner sep=2pt] at (0.05,1.45)
    {$\scriptstyle l_{3,2}W_{N2}^{-}\frac{p_N(x_2,u)-p_{N23}^{++}}{u-x_3}$};
  \path[name path=A312bottom] (-1,-1.10)--(1,-1.10);
  \path[name intersections={of=A312bottom and A312cap,
    sort by=A312bottom,by={A312bottomL,A312bottomR}}];
  \path[name intersections={of=A312bottom and A312through,
    by=A312bottomT}];
  \draw[densely dashed,line width=.35pt] (A312bottomL)--(A312bottomT);
  \node[anchor=north,inner sep=2pt] at (0.05,-1.40)
    {$\scriptstyle l_{2,3}$};
  \node[circle,draw,fill=white,line width=.5pt,
    inner sep=0pt,minimum size=5pt,font=\scriptsize]
    at (0.10,-0.45) {$-$};
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}$};
 \path[overlay,name path=ndG5] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG5 and ndS2,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG6 and ndS6,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG7 and ndS9,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle B_N(u)$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{2}={}\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS9,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG6 and ndS6,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG7 and ndS2,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle A_N(u)$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{3}={}\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS9,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG6 and ndS6,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG7 and ndS2,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \path[overlay,name path=ndG9] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG9 and ndS1,by=ndP9}];
 \path[overlay,name path=ndG10] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG10 and ndS8,by=ndP10}];
 \draw[grsw morphism,line width=0.350000pt] (ndP9) .. controls (0.16,-0.26) and (0.16,0.26) .. (ndP10);
 \node[anchor=west,inner sep=1pt] at (0.56,0.03) {$\scriptstyle A_N(u)B_N(u)-A_N(u)B_{N1}^{-}-A_{N2}^{-}B_N(u)$};
\end{tikzpicture}$%
}\par\medskip
\noindent\makebox[\linewidth][c]{%
$\displaystyle y_{4}={}\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}(x_1-x_3)$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS9,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG6 and ndS6,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG7 and ndS2,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle A_N(u)$};
\end{tikzpicture}$%
\hspace{8pt}%
$\displaystyle y_{5}={}\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS3] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS4] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS5] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS5,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS3,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS3,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS5,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS2,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG7 and ndS3,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle \frac{(-1)^{c+1}}2m_{N,0}^-(u)f_N^-(u)m_{N,0}^+(u)f_N^+(u)\frac1u(\frac{n_N(u)}{m_N(u)}-u+\frac12)$};
\end{tikzpicture}
\begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}\frac{q_N(u,x_2)-q_{N32}^{++}}{u-x_3}$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG6 and ndS9,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}\right]_{{u:-1}}
  = Y_{1}
\end{equation}

\begin{equation}\label{eq:appA-zero-45}
\left[ \begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}\frac{p_N(x_2,u)-p_{N23}^{++}}{u-x_3}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS2,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}\right]_{{u:-1}}
  = Y_{2}
\end{equation}

\begin{equation}\label{eq:appA-zero-46}
\left[ \begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}q_N(u,x_2)$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG6 and ndS7,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}\right]_{{u:-1}}
  = Y_{3}
\end{equation}

\begin{equation}\label{eq:appA-zero-47}
\left[ \begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS2,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}\right]_{{u:-1}} -\left[ \begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}p_N(x_2,u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}$};
 \path[overlay,name path=ndG5] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG5 and ndS6,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG6 and ndS7,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}\right]_{{u:-1}}
  = Y_{4}
\end{equation}

\begin{equation}\label{eq:appA-zero-48}
\left[ \begin{tikzpicture}
[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS9,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS7,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{3,2}W_{N2}^{-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS2,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS7,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{2,3}l_{1,3}M_{N2}^{-}$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS9,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.04)--(2,-0.04);
 \path[overlay,name intersections={of=ndG6 and ndS6,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG7 and ndS2,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \node[anchor=west,inner sep=1pt] at (0.56,0.1) {$\scriptstyle A_N(u)B_N(u)$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}l_{1,3}M_{V3}^{-}q_V(-u,x_3)$};
 \path[overlay,name path=ndG5] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG5 and ndS4,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG6 and ndS9,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG7 and ndS7,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
\end{tikzpicture}\right]_{{u:-1}} =\left[ \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}l_{1,3}M_{V3}^{-}$};
 \path[overlay,name path=ndG5] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG5 and ndS2,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG6 and ndS4,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG7 and ndS9,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \node[anchor=east,inner sep=1pt] at (-0.56,0.1) {$\scriptstyle -B_V(-u)$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}W_{V3}^{-}\frac{p_{V31}^{+-}-p_V(x_3,-u)}{u-x_1}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}$};
 \path[overlay,name path=ndG5] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG5 and ndS4,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS2,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}\right]_{{u:-1}} =\left[ \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}W_{V3}^{-}p_V(x_3,-u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}$};
 \path[overlay,name path=ndG5] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG5 and ndS4,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS2,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG7 and ndS7,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
\end{tikzpicture}\right]_{{u:-1}} =\left[ \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}W_{V3}^{-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS9,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG6 and ndS4,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG7 and ndS2,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \node[anchor=east,inner sep=1pt] at (-0.56,0.1) {$\scriptstyle -A_V(-u)$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}W_{V3}^{-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}l_{1,3}M_{V3}^{-}$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS9,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG6 and ndS4,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG7 and ndS2,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \path[overlay,name path=ndG9] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG9 and ndS2,by=ndP9}];
 \path[overlay,name path=ndG10] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG10 and ndS9,by=ndP10}];
 \draw[grsw morphism,line width=0.350000pt] (ndP9) .. controls (0.58,-0.26) and (0.58,0.26) .. (ndP10);
 \node[anchor=west,inner sep=1pt] at (0.64,0.03) {$\scriptstyle A_{V2}^{-}B_V(-u)+A_V(-u)B_{V1}^{-}-A_V(-u)B_V(-u)$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}W_{V3}^{-}p_V(x_3,-u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}$};
 \path[overlay,name path=ndG5] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG5 and ndS4,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS2,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}\right]_{{u:-1}} +\left[ \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}W_{V3}^{-}p_V(x_3,-u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}$};
 \path[overlay,name path=ndG5] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG5 and ndS4,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG6 and ndS7,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
\end{tikzpicture}\right]_{{u:-1}} =\left[ \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}W_{V3}^{-}p_V(x_3,-u)$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}(x_1-x_3)$};
 \path[overlay,name path=ndG5] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG5 and ndS4,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG6 and ndS2,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG7 and ndS7,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
\end{tikzpicture}\right]_{{u:-1}}\notag\\[4pt]
&{}=\left[ \begin{tikzpicture}[baseline=(current bounding box.center),
  scale=0.8,line cap=round,line join=round,
  font={\fontsize{10pt}{12pt}\selectfont}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[-,thick] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
 \path[overlay,name path global=ndS1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[-,thick] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
 \path[overlay,name path global=ndS2] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[-,thick] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
 \path[overlay,name path global=ndS3] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[-,thick] (0,0) to[out=90,in=0] (-0.2,0.2);
 \path[overlay,name path global=ndS4] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[-,thick] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
 \path[overlay,name path global=ndS5] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[-,thick] (-0.2,-0.2) to[out=0,in=-90] (0,0);
 \path[overlay,name path global=ndS6] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[-,thick] (0.4,0.6) to (0.4,-0.6);
 \path[overlay,name path global=ndS7] (0.4,0.6) to (0.4,-0.6);
  \draw[-,thick] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
 \path[overlay,name path global=ndS8] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[-,thick] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
 \path[overlay,name path global=ndS9] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
 \path[overlay,name path=ndG1] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG1 and ndS7,by=ndP1}];
 \path[overlay,name path=ndG2] (-2,0.54)--(2,0.54);
 \path[overlay,name intersections={of=ndG2 and ndS9,by=ndP2}];
 \draw[grsw morphism,line width=0.350000pt] (ndP1)--(ndP2);
 \node[anchor=south,inner sep=1pt] at (0,0.76) {$\scriptstyle l_{2,1}W_{V3}^{-}$};
 \path[overlay,name path=ndG3] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG3 and ndS7,by=ndP3}];
 \path[overlay,name path=ndG4] (-2,-0.54)--(2,-0.54);
 \path[overlay,name intersections={of=ndG4 and ndS2,by=ndP4}];
 \draw[grsw morphism,line width=0.350000pt] (ndP3)--(ndP4);
 \node[anchor=north,inner sep=1pt] at (0,-0.76) {$\scriptstyle l_{1,2}(x_1-x_3)$};
 \path[overlay,name path=ndG5] (-2,0.43)--(2,0.43);
 \path[overlay,name intersections={of=ndG5 and ndS9,by=ndP5}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP5) {$-$};
 \path[overlay,name path=ndG6] (-2,0.04)--(2,0.04);
 \path[overlay,name intersections={of=ndG6 and ndS4,by=ndP6}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP6) {$-$};
 \path[overlay,name path=ndG7] (-2,-0.43)--(2,-0.43);
 \path[overlay,name intersections={of=ndG7 and ndS2,by=ndP7}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP7) {$-$};
 \path[overlay,name path=ndG8] (-2,0)--(2,0);
 \path[overlay,name intersections={of=ndG8 and ndS7,by=ndP8}];
 \node[cplus,scale=.7,inner sep=0pt] at (ndP8) {$-$};
 \node[anchor=east,inner sep=1pt] at (-0.56,0.1) {$\scriptstyle -A_V(-u)$};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.111111111,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \draw[grsw strand] (0.45,0.6) to (-0.45,-0.6);
  \draw[grsw strand] (0.45,-0.6) to (-0.45,0.6);
  \draw[grsw strand] (0,-0.6) to[out=90,in=-90] (-0.45,0);
  \draw[grsw strand] (-0.45,0) to[out=90,in=-90] (0,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front1c0p0] (0.45,-0.6) to (-0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front1c0p1] (-0.45,0) to[out=90,in=-90] (0,0.6);
\end{scope}
\path[overlay,name path=front1g0e0] (-0.35,0.4) -- (-0.25,0.4);
\path[overlay,name intersections={of=front1c0p0 and front1g0e0,by=frontP0}];
\path[overlay,name path=front1g0e1] (-0.14,0.4) -- (-0.04,0.4);
\path[overlay,name intersections={of=front1c0p1 and front1g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.45) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front1c1p0] (0.45,-0.6) to (-0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front1c1p1] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=front1g1e0] (0.01,-0.08) -- (0.11,-0.08);
\path[overlay,name intersections={of=front1c1p0 and front1g1e0,by=frontP0}];
\path[overlay,name path=front1g1e1] (-0.11,-0.08) -- (-0.01,-0.08);
\path[overlay,name intersections={of=front1c1p1 and front1g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.06,-0.08) -- (0.06,-0.08);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.03) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front1c2p0] (0,-0.6) to[out=90,in=-90] (-0.45,0);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front1c2p1] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=front1g2e0] (-0.12,-0.43) -- (-0.02,-0.43);
\path[overlay,name intersections={of=front1c2p0 and front1g2e0,by=frontP0}];
\path[overlay,name path=front1g2e1] (-0.37,-0.43) -- (-0.27,-0.43);
\path[overlay,name intersections={of=front1c2p1 and front1g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.32,-0.43) -- (-0.07,-0.43);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.4) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{111} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.111111111,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont},transform shape
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0.45,0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      -- (0.45,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.31) and (0.45,0.29) .. (0.45,0);
  \draw[grsw strand]
    (0.45,0)
      .. controls (0.45,-0.29) and (0,-0.31) .. (0,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front28c0p0] (0,0.6)
      .. controls (0,0.31) and (0.45,0.29) .. (0.45,0);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front28c0p1] (-0.45,-0.6)
      -- (0.45,0.6);
\end{scope}
\path[overlay,name path=front28g0e0] (0,0.45) -- (0.1,0.45);
\path[overlay,name intersections={of=front28c0p0 and front28g0e0,by=frontP0}];
\path[overlay,name path=front28g0e1] (0.29,0.45) -- (0.39,0.45);
\path[overlay,name intersections={of=front28c0p1 and front28g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.5) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front28c1p0] (-0.45,-0.6)
      -- (0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front28c1p1] (-0.45,0.6)
      -- (0.45,-0.6);
\end{scope}
\path[overlay,name path=front28g1e0] (-0.18,-0.18) -- (-0.08,-0.18);
\path[overlay,name intersections={of=front28c1p0 and front28g1e0,by=frontP0}];
\path[overlay,name path=front28g1e1] (0.08,-0.18) -- (0.18,-0.18);
\path[overlay,name intersections={of=front28c1p1 and front28g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.12) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front28c2p0] (0.45,0)
      .. controls (0.45,-0.29) and (0,-0.31) .. (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front28c2p1] (-0.45,0.6)
      -- (0.45,-0.6);
\end{scope}
\path[overlay,name path=front28g2e0] (-0.03,-0.5) -- (0.07,-0.5);
\path[overlay,name intersections={of=front28c2p0 and front28g2e0,by=frontP0}];
\path[overlay,name path=front28g2e1] (0.33,-0.5) -- (0.43,-0.5);
\path[overlay,name intersections={of=front28c2p1 and front28g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.49) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=0.67,>=stealth,
  every node/.append style={scale=1.388888889},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[grsw strand] (-1,1) -- (1,-1);
  \draw[grsw strand] (0,1) -- (-1,-1);
  \draw[grsw strand] (-0.2,-1) -- (0.8,1);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front2c0p0] (-0.2,-1) -- (0.8,1);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front2c0p1] (0,1) -- (-1,-1);
\end{scope}
\path[overlay,name path=front2g0e0] (-0.74,0.78) -- (-0.64,0.78);
\path[overlay,name intersections={of=front2c0p0 and front2g0e0,by=frontP0}];
\path[overlay,name path=front2g0e1] (0.06,0.78) -- (0.16,0.78);
\path[overlay,name intersections={of=front2c0p1 and front2g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.22,0.83) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front2c1p0] (0,1) -- (-1,-1);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front2c1p1] (-1,1) -- (1,-1);
\end{scope}
\path[overlay,name path=front2g1e0] (0.39,0.12) -- (0.49,0.12);
\path[overlay,name intersections={of=front2c1p0 and front2g1e0,by=frontP0}];
\path[overlay,name path=front2g1e1] (0.07,0.12) -- (0.17,0.12);
\path[overlay,name intersections={of=front2c1p1 and front2g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.12,0.12) -- (0.44,0.12);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.22,0.17) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front2c2p0] (-0.2,-1) -- (0.8,1);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front2c2p1] (-1,1) -- (1,-1);
\end{scope}
\path[overlay,name path=front2g2e0] (-0.05,-0.61) -- (0.05,-0.61);
\path[overlay,name intersections={of=front2c2p0 and front2g2e0,by=frontP0}];
\path[overlay,name path=front2g2e1] (-0.66,-0.61) -- (-0.56,-0.61);
\path[overlay,name intersections={of=front2c2p1 and front2g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.61,-0.61) -- (0,-0.61);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.22,-0.56) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{211} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.67,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,]
  \draw[grsw strand]
    (-0.9,1)
      -- (1.1,-1);
  \draw[grsw strand]
    (0.1,1)
      -- (-0.9,-1);
  \draw[grsw strand]
    (-0.1,-1)
      -- (0.9,1);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front29c0p0] (0.1,1)
      -- (-0.9,-1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front29c0p1] (-0.1,-1)
      -- (0.9,1);
\end{scope}
\path[overlay,name path=front29g0e0] (-0.06,0.77) -- (0.04,0.77);
\path[overlay,name intersections={of=front29c0p0 and front29g0e0,by=frontP0}];
\path[overlay,name path=front29g0e1] (0.74,0.77) -- (0.84,0.77);
\path[overlay,name intersections={of=front29c0p1 and front29g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,0.82) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front29c1p0] (0.1,1)
      -- (-0.9,-1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front29c1p1] (-0.9,1)
      -- (1.1,-1);
\end{scope}
\path[overlay,name path=front29g1e0] (-0.47,-0.04) -- (-0.37,-0.04);
\path[overlay,name intersections={of=front29c1p0 and front29g1e0,by=frontP0}];
\path[overlay,name path=front29g1e1] (0.09,-0.04) -- (0.19,-0.04);
\path[overlay,name intersections={of=front29c1p1 and front29g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,0.01) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front29c2p0] (-0.1,-1)
      -- (0.9,1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front29c2p1] (-0.9,1)
      -- (1.1,-1);
\end{scope}
\path[overlay,name path=front29g2e0] (0,-0.69) -- (0.1,-0.69);
\path[overlay,name intersections={of=front29c2p0 and front29g2e0,by=frontP0}];
\path[overlay,name path=front29g2e1] (0.74,-0.69) -- (0.84,-0.69);
\path[overlay,name intersections={of=front29c2p1 and front29g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,-0.64) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{121} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.111111111,>=stealth,
  every node/.append style={scale=1.388888889},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \draw[grsw strand] (0.28,0) to[out=90,in=-90] (-0.28,0.7);
  \draw[grsw strand] (-0.28,0) to[out=90,in=-90] (0.28,0.7);
  \draw[grsw strand] (0.28,-0.7) to[out=90,in=-90] (-0.28,0);
  \draw[grsw strand] (-0.28,-0.7) to[out=90,in=-90] (0.28,0);
  \draw[grsw strand] (0.8,-0.7) to (0.8,0.7);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front3c0p0] (0.28,0) to[out=90,in=-90] (-0.28,0.7);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front3c0p1] (-0.28,0) to[out=90,in=-90] (0.28,0.7);
\end{scope}
\path[overlay,name path=front3g0e0] (-0.15,0.41) -- (-0.05,0.41);
\path[overlay,name intersections={of=front3c0p0 and front3g0e0,by=frontP0}];
\path[overlay,name path=front3g0e1] (0.05,0.41) -- (0.15,0.41);
\path[overlay,name intersections={of=front3c0p1 and front3g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.17,0.47) -- (0.17,0.47);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.96,0.63) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front3c1p0] (0.28,0) to[out=90,in=-90] (-0.28,0.7);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front3c1p1] (0.8,-0.7) to (0.8,0.7);
\end{scope}
\path[overlay,name path=front3g1e0] (0.23,0) -- (0.33,0);
\path[overlay,name intersections={of=front3c1p0 and front3g1e0,by=frontP0}];
\path[overlay,name path=front3g1e1] (0.75,0) -- (0.85,0);
\path[overlay,name intersections={of=front3c1p1 and front3g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.96,0.05) {$\scriptscriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front3c2p0] (-0.28,-0.7) to[out=90,in=-90] (0.28,0);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front3c2p1] (0.28,-0.7) to[out=90,in=-90] (-0.28,0);
\end{scope}
\path[overlay,name path=front3g2e0] (-0.19,-0.44) -- (-0.09,-0.44);
\path[overlay,name intersections={of=front3c2p0 and front3g2e0,by=frontP0}];
\path[overlay,name path=front3g2e1] (0.09,-0.44) -- (0.19,-0.44);
\path[overlay,name intersections={of=front3c2p1 and front3g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.96,-0.53) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{121} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.111111111,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0,0)
      .. controls (0,0.35) and (0.56,0.35) .. (0.56,0.7);
  \draw[grsw strand]
    (0.56,0)
      .. controls (0.56,0.35) and (0,0.35) .. (0,0.7);
  \draw[grsw strand]
    (0,-0.7)
      .. controls (0,-0.35) and (0.56,-0.35) .. (0.56,0);
  \draw[grsw strand]
    (0.56,-0.7)
      .. controls (0.56,-0.35) and (0,-0.35) .. (0,0);
  \draw[grsw strand]
    (-0.52,-0.7)
      -- (-0.52,0.7);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front30c0p0] (0.56,0)
      .. controls (0.56,0.35) and (0,0.35) .. (0,0.7);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front30c0p1] (0,0)
      .. controls (0,0.35) and (0.56,0.35) .. (0.56,0.7);
\end{scope}
\path[overlay,name path=front30g0e0] (0.06,0.47) -- (0.16,0.47);
\path[overlay,name intersections={of=front30c0p0 and front30g0e0,by=frontP0}];
\path[overlay,name path=front30g0e1] (0.4,0.47) -- (0.5,0.47);
\path[overlay,name intersections={of=front30c0p1 and front30g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.72,0.61) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front30c1p0] (-0.52,-0.7)
      -- (-0.52,0.7);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front30c1p1] (0,0)
      .. controls (0,0.35) and (0.56,0.35) .. (0.56,0.7);
\end{scope}
\path[overlay,name path=front30g1e0] (-0.57,0.1) -- (-0.47,0.1);
\path[overlay,name intersections={of=front30c1p0 and front30g1e0,by=frontP0}];
\path[overlay,name path=front30g1e1] (-0.03,0.1) -- (0.07,0.1);
\path[overlay,name intersections={of=front30c1p1 and front30g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.72,0.14) {$\scriptscriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front30c2p0] (0,-0.7)
      .. controls (0,-0.35) and (0.56,-0.35) .. (0.56,0);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front30c2p1] (0.56,-0.7)
      .. controls (0.56,-0.35) and (0,-0.35) .. (0,0);
\end{scope}
\path[overlay,name path=front30g2e0] (0.04,-0.49) -- (0.14,-0.49);
\path[overlay,name intersections={of=front30c2p0 and front30g2e0,by=frontP0}];
\path[overlay,name path=front30g2e1] (0.42,-0.49) -- (0.52,-0.49);
\path[overlay,name intersections={of=front30c2p1 and front30g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.72,-0.44) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{112} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=0.67,>=stealth,
  every node/.append style={scale=1.388888889},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \draw[grsw strand] (-1,1) -- (1,-1);
  \draw[grsw strand] (0,1) -- (-1,-1);
  \draw[grsw strand] (-0.2,-1) -- (0.8,1);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front4c0p0] (-1,1) -- (1,-1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front4c0p1] (0,1) -- (-1,-1);
\end{scope}
\path[overlay,name path=front4g0e0] (-0.66,0.61) -- (-0.56,0.61);
\path[overlay,name intersections={of=front4c0p0 and front4g0e0,by=frontP0}];
\path[overlay,name path=front4g0e1] (-0.25,0.61) -- (-0.15,0.61);
\path[overlay,name intersections={of=front4c0p1 and front4g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.22,0.66) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front4c1p0] (-1,1) -- (1,-1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front4c1p1] (-0.2,-1) -- (0.8,1);
\end{scope}
\path[overlay,name path=front4g1e0] (0.3,-0.35) -- (0.4,-0.35);
\path[overlay,name intersections={of=front4c1p0 and front4g1e0,by=frontP0}];
\path[overlay,name path=front4g1e1] (0.07,-0.35) -- (0.17,-0.35);
\path[overlay,name intersections={of=front4c1p1 and front4g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.12,-0.35) -- (0.35,-0.35);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.22,-0.15) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front4c2p0] (0,1) -- (-1,-1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front4c2p1] (-0.2,-1) -- (0.8,1);
\end{scope}
\path[overlay,name path=front4g2e0] (-0.93,-0.76) -- (-0.83,-0.76);
\path[overlay,name intersections={of=front4c2p0 and front4g2e0,by=frontP0}];
\path[overlay,name path=front4g2e1] (-0.13,-0.76) -- (-0.03,-0.76);
\path[overlay,name intersections={of=front4c2p1 and front4g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.22,-0.87) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{112} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.67,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,]
  \draw[grsw strand]
    (0.9,1)
      -- (-1.1,-1);
  \draw[grsw strand]
    (-0.1,1)
      -- (0.9,-1);
  \draw[grsw strand]
    (0.1,-1)
      -- (-0.9,1);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front31c0p0] (-0.1,1)
      -- (0.9,-1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front31c0p1] (0.9,1)
      -- (-1.1,-1);
\end{scope}
\path[overlay,name path=front31g0e0] (0.03,0.64) -- (0.13,0.64);
\path[overlay,name intersections={of=front31c0p0 and front31g0e0,by=frontP0}];
\path[overlay,name path=front31g0e1] (0.49,0.64) -- (0.59,0.64);
\path[overlay,name intersections={of=front31c0p1 and front31g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,0.69) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front31c1p0] (0.1,-1)
      -- (-0.9,1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front31c1p1] (0.9,1)
      -- (-1.1,-1);
\end{scope}
\path[overlay,name path=front31g1e0] (-0.42,-0.06) -- (-0.32,-0.06);
\path[overlay,name intersections={of=front31c1p0 and front31g1e0,by=frontP0}];
\path[overlay,name path=front31g1e1] (-0.21,-0.06) -- (-0.11,-0.06);
\path[overlay,name intersections={of=front31c1p1 and front31g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.32,-0.01) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front31c2p0] (0.1,-1)
      -- (-0.9,1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front31c2p1] (-0.1,1)
      -- (0.9,-1);
\end{scope}
\path[overlay,name path=front31g2e0] (-0.11,-0.68) -- (-0.01,-0.68);
\path[overlay,name intersections={of=front31c2p0 and front31g2e0,by=frontP0}];
\path[overlay,name path=front31g2e1] (0.69,-0.68) -- (0.79,-0.68);
\path[overlay,name intersections={of=front31c2p1 and front31g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.12,-0.63) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{311} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.111111111,>=stealth,
  every node/.append style={scale=1.388888889},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[grsw strand] (-0.45,0.6) to (0.4,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90,in=180] (0.3,0.35);
  \draw[grsw strand] (0.3,0.35) to[out=0,in=-90] (0.5,0.6);
  \draw[grsw strand] (-0.45,-0.6) to[out=90,in=180] (0.2,0.15);
  \draw[grsw strand] (0.2,0.15) to[out=0,in=90] (0,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front5c0p0] (0,0.6) to[out=-90,in=180] (0.3,0.35);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front5c0p1] (-0.45,-0.6) to[out=90,in=180] (0.2,0.15);
\end{scope}
\path[overlay,name path=front5g0e0] (-0.07,0.38) -- (-0.07,0.48);
\path[overlay,name intersections={of=front5c0p0 and front5g0e0,by=frontP0}];
\path[overlay,name path=front5g0e1] (-0.07,0.09) -- (-0.07,0.19);
\path[overlay,name intersections={of=front5c0p1 and front5g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.07,0.14) -- (-0.07,0.43);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.66,0.28) {$\scriptscriptstyle B_{N2}^{+}p_{N21}^{++}$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front5c1p0] (-0.45,-0.6) to[out=90,in=180] (0.2,0.15);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front5c1p1] (-0.45,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=front5g1e0] (0.11,0.03) -- (0.21,0.03);
\path[overlay,name intersections={of=front5c1p0 and front5g1e0,by=frontP0}];
\path[overlay,name path=front5g1e1] (-0.01,0.03) -- (0.09,0.03);
\path[overlay,name intersections={of=front5c1p1 and front5g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0,-0.04) -- (0.23,-0.04);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.02) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front5c2p0] (0.2,0.15) to[out=0,in=90] (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front5c2p1] (-0.45,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=front5g2e0] (-0.1,-0.4) -- (0,-0.4);
\path[overlay,name intersections={of=front5c2p0 and front5g2e0,by=frontP0}];
\path[overlay,name path=front5g2e1] (-0.31,-0.4) -- (-0.21,-0.4);
\path[overlay,name intersections={of=front5c2p1 and front5g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.26,-0.41) -- (-0.05,-0.41);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.43) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{311} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.388888889,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0.3,-0.6)
      -- (-0.6,0.6);
  \draw[grsw strand]
    (0.05,0.6)
      .. controls (0.05,0.46) and (0.16,0.35) .. (0.3,0.35);
  \draw[grsw strand]
    (0.3,0.35)
      .. controls (0.43,0.35) and (0.5,0.47) .. (0.5,0.6);
  \draw[grsw strand]
    (-0.5,-0.6)
      .. controls (-0.5,-0.18) and (-0.27,0.25) .. (0.15,0.25);
  \draw[grsw strand]
    (0.15,0.25)
      .. controls (0.28,0.25) and (0.35,0.13) .. (0.35,0);
  \draw[grsw strand]
    (0.35,0)
      .. controls (0.35,-0.28) and (-0.05,-0.32) .. (-0.05,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front32c0p0] (0.3,0.35)
      .. controls (0.43,0.35) and (0.5,0.47) .. (0.5,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front32c0p1] (0.15,0.25)
      .. controls (0.28,0.25) and (0.35,0.13) .. (0.35,0);
\end{scope}
\path[overlay,name path=front32g0e0] (0.32,0.3) -- (0.32,0.4);
\path[overlay,name intersections={of=front32c0p0 and front32g0e0,by=frontP0}];
\path[overlay,name path=front32g0e1] (0.32,0.08) -- (0.32,0.18);
\path[overlay,name intersections={of=front32c0p1 and front32g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.32,0.13) -- (0.32,0.35);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.63,0.24) {$\scriptscriptstyle B_{V2}^{+}p_{V21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front32c1p0] (-0.5,-0.6)
      .. controls (-0.5,-0.18) and (-0.27,0.25) .. (0.15,0.25);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front32c1p1] (0.3,-0.6)
      -- (-0.6,0.6);
\end{scope}
\path[overlay,name path=front32g1e0] (-0.35,0.03) -- (-0.25,0.03);
\path[overlay,name intersections={of=front32c1p0 and front32g1e0,by=frontP0}];
\path[overlay,name path=front32g1e1] (-0.22,0.03) -- (-0.12,0.03);
\path[overlay,name intersections={of=front32c1p1 and front32g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.73,0.08) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front32c2p0] (0.35,0)
      .. controls (0.35,-0.28) and (-0.05,-0.32) .. (-0.05,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front32c2p1] (0.3,-0.6)
      -- (-0.6,0.6);
\end{scope}
\path[overlay,name path=front32g2e0] (-0.03,-0.42) -- (0.07,-0.42);
\path[overlay,name intersections={of=front32c2p0 and front32g2e0,by=frontP0}];
\path[overlay,name path=front32g2e1] (0.11,-0.42) -- (0.21,-0.42);
\path[overlay,name intersections={of=front32c2p1 and front32g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.63,-0.37) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{131} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.111111111,>=stealth,
  every node/.append style={scale=1.388888889},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \draw[grsw strand] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
  \draw[grsw strand] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
  \draw[grsw strand] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
  \draw[grsw strand] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
  \draw[grsw strand] (0.3,0.6) to   (0.3,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front6c0p0] (0.3,0.1) to[out = -180, in = -90] (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front6c0p1] (0.3,0.6) to   (0.3,-0.6);
\end{scope}
\path[overlay,name path=front6g0e0] (-0.01,0.32) -- (0.09,0.32);
\path[overlay,name intersections={of=front6c0p0 and front6g0e0,by=frontP0}];
\path[overlay,name path=front6g0e1] (0.25,0.32) -- (0.35,0.32);
\path[overlay,name intersections={of=front6c0p1 and front6g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.76,0.55) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front6c1p0] (0.6,0.6) to[out=-90, in=0]  (0.3,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front6c1p1] (0.6,-0.6) to[out=90, in=0]  (0.3,-0.1);
\end{scope}
\path[overlay,name path=front6g1e0] (0.58,0.34) -- (0.58,0.44);
\path[overlay,name intersections={of=front6c1p0 and front6g1e0,by=frontP0}];
\path[overlay,name path=front6g1e1] (0.58,-0.44) -- (0.58,-0.34);
\path[overlay,name intersections={of=front6c1p1 and front6g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.58,-0.39) -- (0.58,0.39);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.76,0.01) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front6c2p0] (0.3,0.6) to   (0.3,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front6c2p1] (0.3,-0.1) to[out = 180, in = 90](0,-0.6);
\end{scope}
\path[overlay,name path=front6g2e0] (0.25,-0.36) -- (0.35,-0.36);
\path[overlay,name intersections={of=front6c2p0 and front6g2e0,by=frontP0}];
\path[overlay,name path=front6g2e1] (-0.02,-0.36) -- (0.08,-0.36);
\path[overlay,name intersections={of=front6c2p1 and front6g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.03,-0.36) -- (0.3,-0.36);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.76,-0.54) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{131} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.111111111,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0.3,0.6)
      .. controls (0.3,0.37) and (0.23,0.1) .. (0,0.1);
  \draw[grsw strand]
    (0,0.1)
      .. controls (-0.23,0.1) and (-0.3,0.37) .. (-0.3,0.6);
  \draw[grsw strand]
    (0.3,-0.6)
      .. controls (0.3,-0.37) and (0.23,-0.1) .. (0,-0.1);
  \draw[grsw strand]
    (0,-0.1)
      .. controls (-0.23,-0.1) and (-0.3,-0.37) .. (-0.3,-0.6);
  \draw[grsw strand]
    (0,-0.6)
      -- (0,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front33c0p0] (0,-0.6)
      -- (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front33c0p1] (0.3,0.6)
      .. controls (0.3,0.37) and (0.23,0.1) .. (0,0.1);
\end{scope}
\path[overlay,name path=front33g0e0] (-0.05,0.37) -- (0.05,0.37);
\path[overlay,name intersections={of=front33c0p0 and front33g0e0,by=frontP0}];
\path[overlay,name path=front33g0e1] (0.22,0.37) -- (0.32,0.37);
\path[overlay,name intersections={of=front33c0p1 and front33g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.46,0.42) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front33c1p0] (0,0.1)
      .. controls (-0.23,0.1) and (-0.3,0.37) .. (-0.3,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front33c1p1] (0,-0.1)
      .. controls (-0.23,-0.1) and (-0.3,-0.37) .. (-0.3,-0.6);
\end{scope}
\path[overlay,name path=front33g1e0] (-0.01,0.05) -- (-0.01,0.15);
\path[overlay,name intersections={of=front33c1p0 and front33g1e0,by=frontP0}];
\path[overlay,name path=front33g1e1] (-0.01,-0.15) -- (-0.01,-0.05);
\path[overlay,name intersections={of=front33c1p1 and front33g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.12,-0.13) -- (-0.12,0.13);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.46,0) {$\scriptscriptstyle q_{N21}^{--}A_{N1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front33c2p0] (0,-0.6)
      -- (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front33c2p1] (0.3,-0.6)
      .. controls (0.3,-0.37) and (0.23,-0.1) .. (0,-0.1);
\end{scope}
\path[overlay,name path=front33g2e0] (-0.05,-0.36) -- (0.05,-0.36);
\path[overlay,name intersections={of=front33c2p0 and front33g2e0,by=frontP0}];
\path[overlay,name path=front33g2e1] (0.22,-0.36) -- (0.32,-0.36);
\path[overlay,name intersections={of=front33c2p1 and front33g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.46,-0.31) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{113} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.388888889,>=stealth,
  every node/.append style={scale=1.388888889},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[grsw strand] (0.35,0.6) to (-0.55,-0.6);
  \draw[grsw strand] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
  \draw[grsw strand] (0.35,-0.35) to[out=0,in=90] (0.55,-0.6);
  \draw[grsw strand] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
  \draw[grsw strand] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front7c0p0] (0.35,0.6) to (-0.55,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front7c0p1] (0.2,-0.25) to[out=0,in=-90]  (0.4,0) to[out=90,in=-90] (0,0.6);
\end{scope}
\path[overlay,name path=front7g0e0] (-0.27,0.43) -- (-0.17,0.43);
\path[overlay,name intersections={of=front7c0p0 and front7g0e0,by=frontP0}];
\path[overlay,name path=front7g0e1] (-0.11,0.43) -- (-0.01,0.43);
\path[overlay,name intersections={of=front7c0p1 and front7g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,0.48) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front7c1p0] (0.35,0.6) to (-0.55,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front7c1p1] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
\end{scope}
\path[overlay,name path=front7g1e0] (0.2,-0.2) -- (0.3,-0.2);
\path[overlay,name intersections={of=front7c1p0 and front7g1e0,by=frontP0}];
\path[overlay,name path=front7g1e1] (-0.01,-0.2) -- (0.09,-0.2);
\path[overlay,name intersections={of=front7c1p1 and front7g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.04,-0.2) -- (0.25,-0.2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.68,-0.15) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front7c2p0] (-0.45,0.6) to[out=-90,in=180] (0.2,-0.25);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front7c2p1] (0.1,-0.6) to[out=90,in=180] (0.35,-0.35);
\end{scope}
\path[overlay,name path=front7g2e0] (-0.13,-0.3) -- (-0.13,-0.2);
\path[overlay,name intersections={of=front7c2p0 and front7g2e0,by=frontP0}];
\path[overlay,name path=front7g2e1] (-0.13,-0.54) -- (-0.13,-0.44);
\path[overlay,name intersections={of=front7c2p1 and front7g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.12,-0.49) -- (-0.13,-0.25);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.68,-0.37) {$\scriptscriptstyle q_{N21}^{++}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{113} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.388888889,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0.3,0.6)
      -- (-0.6,-0.6);
  \draw[grsw strand]
    (0.05,-0.6)
      .. controls (0.05,-0.46) and (0.16,-0.35) .. (0.3,-0.35);
  \draw[grsw strand]
    (0.3,-0.35)
      .. controls (0.43,-0.35) and (0.5,-0.47) .. (0.5,-0.6);
  \draw[grsw strand]
    (-0.5,0.6)
      .. controls (-0.5,0.18) and (-0.27,-0.25) .. (0.15,-0.25);
  \draw[grsw strand]
    (0.15,-0.25)
      .. controls (0.28,-0.25) and (0.35,-0.13) .. (0.35,0);
  \draw[grsw strand]
    (0.35,0)
      .. controls (0.35,0.28) and (-0.05,0.32) .. (-0.05,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front34c0p0] (0.35,0)
      .. controls (0.35,0.28) and (-0.05,0.32) .. (-0.05,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front34c0p1] (0.3,0.6)
      -- (-0.6,-0.6);
\end{scope}
\path[overlay,name path=front34g0e0] (-0.03,0.41) -- (0.07,0.41);
\path[overlay,name intersections={of=front34c0p0 and front34g0e0,by=frontP0}];
\path[overlay,name path=front34g0e1] (0.11,0.41) -- (0.21,0.41);
\path[overlay,name intersections={of=front34c0p1 and front34g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.63,0.46) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front34c1p0] (0.3,0.6)
      -- (-0.6,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front34c1p1] (-0.5,0.6)
      .. controls (-0.5,0.18) and (-0.27,-0.25) .. (0.15,-0.25);
\end{scope}
\path[overlay,name path=front34g1e0] (-0.37,-0.23) -- (-0.27,-0.23);
\path[overlay,name intersections={of=front34c1p0 and front34g1e0,by=frontP0}];
\path[overlay,name path=front34g1e1] (-0.06,-0.23) -- (0.04,-0.23);
\path[overlay,name intersections={of=front34c1p1 and front34g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.63,-0.12) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front34c2p0] (0.15,-0.25)
      .. controls (0.28,-0.25) and (0.35,-0.13) .. (0.35,0);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front34c2p1] (0.3,-0.35)
      .. controls (0.43,-0.35) and (0.5,-0.47) .. (0.5,-0.6);
\end{scope}
\path[overlay,name path=front34g2e0] (0.31,-0.2) -- (0.31,-0.1);
\path[overlay,name intersections={of=front34c2p0 and front34g2e0,by=frontP0}];
\path[overlay,name path=front34g2e1] (0.31,-0.4) -- (0.31,-0.3);
\path[overlay,name intersections={of=front34c2p1 and front34g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.31,-0.35) -- (0.31,-0.15);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.63,-0.49) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=0.44,>=stealth,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=0.55pt},
  grsw morphism/.style={draw=black,line width=0.42pt,
    dash pattern=on 1.25pt off 1.05pt,line cap=butt}
]
  \draw[grsw strand] (-0.9,1.5) -- (0,-1.5);
  \draw[grsw strand] (0,1.5) -- (-0.9,-1.5);
  \draw[grsw strand] (1.45,1.5) -- (1.45,-1.5);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front8c0p0] (-0.9,1.5) .. controls (-0.9,0.3)
    and (-0.9,-0.6) .. (0,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front8c0p1] (0,1.5) .. controls (0,0.2)
    and (0,-0.6) .. (-0.9,-1.5);
\end{scope}
\path[overlay,name path=front8g0e0] (-0.95,1) -- (-0.85,1);
\path[overlay,name intersections={of=front8c0p0 and front8g0e0,by=frontP0}];
\path[overlay,name path=front8g0e1] (-0.05,1) -- (0.05,1);
\path[overlay,name intersections={of=front8c0p1 and front8g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.75,1) -- (-0.15,1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,1.06) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front8c1p0] (0,1.5) .. controls (0,0.2)
    and (0,-0.6) .. (-0.9,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front8c1p1] (1.45,1.5) .. controls (1.45,0.5)
    and (1.45,-0.5) .. (1.45,-1.5);
\end{scope}
\path[overlay,name path=front8g1e0] (-0.13,0) -- (-0.03,0);
\path[overlay,name intersections={of=front8c1p0 and front8g1e0,by=frontP0}];
\path[overlay,name path=front8g1e1] (1.4,0) -- (1.5,0);
\path[overlay,name intersections={of=front8c1p1 and front8g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.38,0.22) -- (1.45,0.22);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,0.26) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front8c2p0] (-0.9,1.5) .. controls (-0.9,0.3)
    and (-0.9,-0.6) .. (0,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front8c2p1] (0,1.5) .. controls (0,0.2)
    and (0,-0.6) .. (-0.9,-1.5);
\end{scope}
\path[overlay,name path=front8g2e0] (-0.26,-1.27) -- (-0.16,-1.27);
\path[overlay,name intersections={of=front8c2p0 and front8g2e0,by=frontP0}];
\path[overlay,name path=front8g2e1] (-0.74,-1.27) -- (-0.64,-1.27);
\path[overlay,name intersections={of=front8c2p1 and front8g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.83,-1.27) -- (-0.07,-1.27);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.23,-1.22) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{221} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.42,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \path[use as bounding box] (-2.24,-2.5) rectangle (3.4,2.5);
\draw[grsw strand]
    (-1.42,1.58)
      -- (-1.42,-1.58);
  \draw[grsw strand]
    (0,1.58)
      .. controls (0,0.21) and (0,-0.63) .. (1.25,-1.58);
  \draw[grsw strand]
    (1.25,1.58)
      .. controls (1.25,0.32) and (1.25,-0.63) .. (0,-1.58);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front35c0p0] (0,1.58)
      .. controls (0,0.21) and (0,-0.63) .. (1.25,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front35c0p1] (1.25,1.58)
      .. controls (1.25,0.32) and (1.25,-0.63) .. (0,-1.58);
\end{scope}
\path[overlay,name path=front35g0e0] (-0.05,1.14) -- (0.05,1.14);
\path[overlay,name intersections={of=front35c0p0 and front35g0e0,by=frontP0}];
\path[overlay,name path=front35g0e1] (1.2,1.14) -- (1.3,1.14);
\path[overlay,name intersections={of=front35c0p1 and front35g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.47,1.19) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front35c1p0] (-1.42,1.58)
      -- (-1.42,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front35c1p1] (0,1.58)
      .. controls (0,0.21) and (0,-0.63) .. (1.25,-1.58);
\end{scope}
\path[overlay,name path=front35g1e0] (-1.47,0.28) -- (-1.37,0.28);
\path[overlay,name intersections={of=front35c1p0 and front35g1e0,by=frontP0}];
\path[overlay,name path=front35g1e1] (0.01,0.28) -- (0.11,0.28);
\path[overlay,name intersections={of=front35c1p1 and front35g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.47,0.33) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front35c2p0] (1.25,1.58)
      .. controls (1.25,0.32) and (1.25,-0.63) .. (0,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front35c2p1] (0,1.58)
      .. controls (0,0.21) and (0,-0.63) .. (1.25,-1.58);
\end{scope}
\path[overlay,name path=front35g2e0] (0.28,-1.3) -- (0.38,-1.3);
\path[overlay,name intersections={of=front35c2p0 and front35g2e0,by=frontP0}];
\path[overlay,name path=front35g2e1] (0.86,-1.3) -- (0.96,-1.3);
\path[overlay,name intersections={of=front35c2p1 and front35g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.47,-1.25) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{212} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=0.44,>=stealth,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=0.55pt},
  grsw morphism/.style={draw=black,line width=0.42pt,
    dash pattern=on 1.25pt off 1.05pt,line cap=butt}
]
  \draw[grsw strand] (-0.9,1.5) -- (-0.9,-1.5);
  \draw[grsw strand] (0,1.5) -- (1.45,-1.5);
  \draw[grsw strand] (1.45,1.5) -- (0,-1.5);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front9c0p0] (-0.9,1.5) .. controls (-0.9,0.5)
    and (-0.9,-0.5) .. (-0.9,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front9c0p1] (0,1.5) .. controls (0,0.15)
    and (1.45,-0.15) .. (1.45,-1.5);
\end{scope}
\path[overlay,name path=front9g0e0] (-0.95,1) -- (-0.85,1);
\path[overlay,name intersections={of=front9c0p0 and front9g0e0,by=frontP0}];
\path[overlay,name path=front9g0e1] (0.02,1) -- (0.12,1);
\path[overlay,name intersections={of=front9c0p1 and front9g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.9,1) -- (0.24,1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,1.05) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front9c1p0] (0,1.5) .. controls (0,0.15)
    and (1.45,-0.15) .. (1.45,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front9c1p1] (1.45,1.5) .. controls (1.45,0.15)
    and (0,-0.15) .. (0,-1.5);
\end{scope}
\path[overlay,name path=front9g1e0] (0.87,-0.22) -- (0.97,-0.22);
\path[overlay,name intersections={of=front9c1p0 and front9g1e0,by=frontP0}];
\path[overlay,name path=front9g1e1] (0.48,-0.22) -- (0.58,-0.22);
\path[overlay,name intersections={of=front9c1p1 and front9g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.56,-0.33) -- (0.89,-0.33);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,-0.21) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front9c2p0] (-0.9,1.5) .. controls (-0.9,0.5)
    and (-0.9,-0.5) .. (-0.9,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front9c2p1] (1.45,1.5) .. controls (1.45,0.15)
    and (0,-0.15) .. (0,-1.5);
\end{scope}
\path[overlay,name path=front9g2e0] (-0.95,-1) -- (-0.85,-1);
\path[overlay,name intersections={of=front9c2p0 and front9g2e0,by=frontP0}];
\path[overlay,name path=front9g2e1] (0.02,-1) -- (0.12,-1);
\path[overlay,name intersections={of=front9c2p1 and front9g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.9,-1) -- (0.24,-1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,-1.02) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{212} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.42,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \path[use as bounding box] (-3.3,-2.5) rectangle (3.44,2.5);
\draw[grsw strand]
    (-1.38,1.58)
      .. controls (-1.38,0.16) and (0,-0.16) .. (0,-1.58);
  \draw[grsw strand]
    (0,1.58)
      .. controls (0,0.16) and (-1.38,-0.16) .. (-1.38,-1.58);
  \draw[grsw strand]
    (1.28,1.58)
      -- (1.28,-1.58);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front36c0p0] (0,1.58)
      .. controls (0,0.16) and (-1.38,-0.16) .. (-1.38,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front36c0p1] (1.28,1.58)
      -- (1.28,-1.58);
\end{scope}
\path[overlay,name path=front36g0e0] (-0.1,1.13) -- (0,1.13);
\path[overlay,name intersections={of=front36c0p0 and front36g0e0,by=frontP0}];
\path[overlay,name path=front36g0e1] (1.23,1.13) -- (1.33,1.13);
\path[overlay,name intersections={of=front36c0p1 and front36g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.5,1.18) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front36c1p0] (0,1.58)
      .. controls (0,0.16) and (-1.38,-0.16) .. (-1.38,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front36c1p1] (-1.38,1.58)
      .. controls (-1.38,0.16) and (0,-0.16) .. (0,-1.58);
\end{scope}
\path[overlay,name path=front36g1e0] (-1.01,-0.36) -- (-0.91,-0.36);
\path[overlay,name intersections={of=front36c1p0 and front36g1e0,by=frontP0}];
\path[overlay,name path=front36g1e1] (-0.47,-0.36) -- (-0.37,-0.36);
\path[overlay,name intersections={of=front36c1p1 and front36g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.6,-0.31) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front36c2p0] (-1.38,1.58)
      .. controls (-1.38,0.16) and (0,-0.16) .. (0,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front36c2p1] (1.28,1.58)
      -- (1.28,-1.58);
\end{scope}
\path[overlay,name path=front36g2e0] (-0.14,-0.98) -- (-0.04,-0.98);
\path[overlay,name intersections={of=front36c2p0 and front36g2e0,by=frontP0}];
\path[overlay,name path=front36g2e1] (1.23,-0.98) -- (1.33,-0.98);
\path[overlay,name intersections={of=front36c2p1 and front36g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.5,-0.93) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{122} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=0.44,>=stealth,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=0.55pt},
  grsw morphism/.style={draw=black,line width=0.42pt,
    dash pattern=on 1.25pt off 1.05pt,line cap=butt}
]
  \draw[grsw strand] (-0.9,1.5) -- (0,-1.5);
  \draw[grsw strand] (0,1.5) -- (-0.9,-1.5);
  \draw[grsw strand] (1.45,1.5) -- (1.45,-1.5);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front10c0p0] (-0.9,1.5) .. controls (0,0.6)
    and (0,-0.3) .. (0,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front10c0p1] (0,1.5) .. controls (-0.9,0.6)
    and (-0.9,-0.2) .. (-0.9,-1.5);
\end{scope}
\path[overlay,name path=front10g0e0] (-0.71,1.23) -- (-0.61,1.23);
\path[overlay,name intersections={of=front10c0p0 and front10g0e0,by=frontP0}];
\path[overlay,name path=front10g0e1] (-0.3,1.23) -- (-0.2,1.23);
\path[overlay,name intersections={of=front10c0p1 and front10g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.82,1.23) -- (-0.08,1.23);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-1.23,1.28) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front10c1p0] (-0.9,1.5) .. controls (0,0.6)
    and (0,-0.3) .. (0,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front10c1p1] (1.45,1.5) .. controls (1.45,0.5)
    and (1.45,-0.5) .. (1.45,-1.5);
\end{scope}
\path[overlay,name path=front10g1e0] (-0.14,0) -- (-0.04,0);
\path[overlay,name intersections={of=front10c1p0 and front10g1e0,by=frontP0}];
\path[overlay,name path=front10g1e1] (1.4,0) -- (1.5,0);
\path[overlay,name intersections={of=front10c1p1 and front10g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.38,-0.22) -- (1.45,-0.22);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,-0.16) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front10c2p0] (0,1.5) .. controls (-0.9,0.6)
    and (-0.9,-0.2) .. (-0.9,-1.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front10c2p1] (-0.9,1.5) .. controls (0,0.6)
    and (0,-0.3) .. (0,-1.5);
\end{scope}
\path[overlay,name path=front10g2e0] (-0.95,-1) -- (-0.85,-1);
\path[overlay,name intersections={of=front10c2p0 and front10g2e0,by=frontP0}];
\path[overlay,name path=front10g2e1] (-0.05,-1) -- (0.05,-1);
\path[overlay,name intersections={of=front10c2p1 and front10g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.75,-1) -- (-0.15,-1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.78,-0.96) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{122} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=0.42,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
]
  \path[use as bounding box] (-2.24,-2.5) rectangle (2.86,2.5);
\draw[grsw strand]
    (-1.42,1.58)
      -- (-1.42,-1.58);
  \draw[grsw strand]
    (-0.1,1.58)
      .. controls (1.1,0.63) and (1.1,-0.21) .. (1.1,-1.58);
  \draw[grsw strand]
    (1.1,1.58)
      .. controls (-0.1,0.63) and (-0.1,-0.32) .. (-0.1,-1.58);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front37c0p0] (-0.1,1.58)
      .. controls (1.1,0.63) and (1.1,-0.21) .. (1.1,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front37c0p1] (1.1,1.58)
      .. controls (-0.1,0.63) and (-0.1,-0.32) .. (-0.1,-1.58);
\end{scope}
\path[overlay,name path=front37g0e0] (0.17,1.3) -- (0.27,1.3);
\path[overlay,name intersections={of=front37c0p0 and front37g0e0,by=frontP0}];
\path[overlay,name path=front37g0e1] (0.73,1.3) -- (0.83,1.3);
\path[overlay,name intersections={of=front37c0p1 and front37g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,1.35) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front37c1p0] (-1.42,1.58)
      -- (-1.42,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front37c1p1] (1.1,1.58)
      .. controls (-0.1,0.63) and (-0.1,-0.32) .. (-0.1,-1.58);
\end{scope}
\path[overlay,name path=front37g1e0] (-1.47,0.1) -- (-1.37,0.1);
\path[overlay,name intersections={of=front37c1p0 and front37g1e0,by=frontP0}];
\path[overlay,name path=front37g1e1] (-0.01,0.1) -- (0.09,0.1);
\path[overlay,name intersections={of=front37c1p1 and front37g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,0.15) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front37c2p0] (1.1,1.58)
      .. controls (-0.1,0.63) and (-0.1,-0.32) .. (-0.1,-1.58);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front37c2p1] (-0.1,1.58)
      .. controls (1.1,0.63) and (1.1,-0.21) .. (1.1,-1.58);
\end{scope}
\path[overlay,name path=front37g2e0] (-0.14,-0.92) -- (-0.04,-0.92);
\path[overlay,name intersections={of=front37c2p0 and front37g2e0,by=frontP0}];
\path[overlay,name path=front37g2e1] (1.04,-0.92) -- (1.14,-0.92);
\path[overlay,name intersections={of=front37c2p1 and front37g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (1.32,-0.87) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{321} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.111111111,>=stealth,
  every node/.append style={scale=1.388888889},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \draw[grsw strand] (-0.4,-0.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-0.2,0.1);
  \draw[grsw strand] (-0.2,0.1) to[out = 180, in = 90] (-0.4,-0.2)to[out=-90,in=90] (0,-0.6);
  \draw[grsw strand] (0.4,0.6) to (0.4,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[grsw strand] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front11c0p0] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front11c0p1] (-0.4,-0.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-0.2,0.1);
\end{scope}
\path[overlay,name path=front11g0e0] (-0.02,0.42) -- (-0.02,0.52);
\path[overlay,name intersections={of=front11c0p0 and front11g0e0,by=frontP0}];
\path[overlay,name path=front11g0e1] (-0.02,-0.12) -- (-0.02,-0.02);
\path[overlay,name intersections={of=front11c0p1 and front11g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.02,-0.07) -- (-0.02,0.47);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.2) {$\scriptscriptstyle B_{N2}^{+}p_{N21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front11c1p0] (-0.4,-0.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-0.2,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front11c1p1] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=front11g1e0] (-0.07,-0.07) -- (0.03,-0.07);
\path[overlay,name intersections={of=front11c1p0 and front11g1e0,by=frontP0}];
\path[overlay,name path=front11g1e1] (0.35,-0.07) -- (0.45,-0.07);
\path[overlay,name intersections={of=front11c1p1 and front11g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0) {$\scriptscriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front11c2p0] (-0.4,-0.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-0.2,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front11c2p1] (-0.2,0.1) to[out = 180, in = 90] (-0.4,-0.2)to[out=-90,in=90] (0,-0.6);
\end{scope}
\path[overlay,name path=front11g2e0] (-0.4,-0.49) -- (-0.3,-0.49);
\path[overlay,name intersections={of=front11c2p0 and front11g2e0,by=frontP0}];
\path[overlay,name path=front11g2e1] (-0.1,-0.49) -- (0,-0.49);
\path[overlay,name intersections={of=front11c2p1 and front11g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.58) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{321} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.388888889,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0.6,0.6)
      .. controls (0.6,0.46) and (0.44,0.4) .. (0.3,0.4);
  \draw[grsw strand]
    (0.3,0.4)
      .. controls (0.16,0.4) and (0,0.46) .. (0,0.6);
  \draw[grsw strand]
    (-0.2,-0.6)
      -- (-0.2,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.29) and (0.6,-0.41) .. (0.6,-0.1);
  \draw[grsw strand]
    (0.6,-0.1)
      .. controls (0.6,0.07) and (0.47,0.2) .. (0.3,0.2);
  \draw[grsw strand]
    (0.3,0.2)
      .. controls (0.16,0.2) and (0.1,0.04) .. (0.1,-0.1);
  \draw[grsw strand]
    (0.1,-0.1)
      .. controls (0.1,-0.38) and (0.6,-0.32) .. (0.6,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front38c0p0] (0.6,0.6)
      .. controls (0.6,0.46) and (0.44,0.4) .. (0.3,0.4);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front38c0p1] (0.6,-0.1)
      .. controls (0.6,0.07) and (0.47,0.2) .. (0.3,0.2);
\end{scope}
\path[overlay,name path=front38g0e0] (0.52,0.41) -- (0.52,0.51);
\path[overlay,name intersections={of=front38c0p0 and front38g0e0,by=frontP0}];
\path[overlay,name path=front38g0e1] (0.52,0.05) -- (0.52,0.15);
\path[overlay,name intersections={of=front38c0p1 and front38g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.52,0.1) -- (0.52,0.46);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,0.54) {$\scriptscriptstyle B_{V2}^{+}p_{V21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front38c1p0] (-0.2,-0.6)
      -- (-0.2,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front38c1p1] (0.3,0.2)
      .. controls (0.16,0.2) and (0.1,0.04) .. (0.1,-0.1);
\end{scope}
\path[overlay,name path=front38g1e0] (-0.25,0.05) -- (-0.15,0.05);
\path[overlay,name intersections={of=front38c1p0 and front38g1e0,by=frontP0}];
\path[overlay,name path=front38g1e1] (0.08,0.05) -- (0.18,0.05);
\path[overlay,name intersections={of=front38c1p1 and front38g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,0.06) {$\scriptscriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front38c2p0] (0,-0.6)
      .. controls (0,-0.29) and (0.6,-0.41) .. (0.6,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front38c2p1] (0.1,-0.1)
      .. controls (0.1,-0.38) and (0.6,-0.32) .. (0.6,-0.6);
\end{scope}
\path[overlay,name path=front38g2e0] (0.01,-0.46) -- (0.11,-0.46);
\path[overlay,name intersections={of=front38c2p0 and front38g2e0,by=frontP0}];
\path[overlay,name path=front38g2e1] (0.49,-0.46) -- (0.59,-0.46);
\path[overlay,name intersections={of=front38c2p1 and front38g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,-0.41) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{231} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.111111111,>=stealth,
  every node/.append style={scale=1.388888889},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.111111111pt},
  grsw morphism/.style={draw=black,line width=0.583333333pt,line cap=butt}]
  \draw[grsw strand] (-0.45,0.6) to (0,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90,in=180] (0.25,0.2);
  \draw[grsw strand] (0.25,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[grsw strand] (-0.45,-0.6) to[out=90,in=180] (0.2,-0.2);
  \draw[grsw strand] (0.2,-0.2) to[out=0,in=90] (0.45,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front12c0p0] (-0.45,0.6) to (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front12c0p1] (0,0.6) to[out=-90,in=180] (0.25,0.2);
\end{scope}
\path[overlay,name path=front12g0e0] (-0.44,0.44) -- (-0.34,0.44);
\path[overlay,name intersections={of=front12c0p0 and front12g0e0,by=frontP0}];
\path[overlay,name path=front12g0e1] (-0.03,0.44) -- (0.07,0.44);
\path[overlay,name intersections={of=front12c0p1 and front12g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.54) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front12c1p0] (0.25,0.2) to[out=0,in=-90] (0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front12c1p1] (0.2,-0.2) to[out=0,in=90] (0.45,-0.6);
\end{scope}
\path[overlay,name path=front12g1e0] (0.39,0.24) -- (0.39,0.34);
\path[overlay,name intersections={of=front12c1p0 and front12g1e0,by=frontP0}];
\path[overlay,name path=front12g1e1] (0.39,-0.38) -- (0.39,-0.28);
\path[overlay,name intersections={of=front12c1p1 and front12g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (0.39,-0.33) -- (0.39,0.29);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.01) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front12c2p0] (-0.45,-0.6) to[out=90,in=180] (0.2,-0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front12c2p1] (-0.45,0.6) to (0,-0.6);
\end{scope}
\path[overlay,name path=front12g2e0] (-0.46,-0.44) -- (-0.36,-0.44);
\path[overlay,name intersections={of=front12c2p0 and front12g2e0,by=frontP0}];
\path[overlay,name path=front12g2e1] (-0.11,-0.44) -- (-0.01,-0.44);
\path[overlay,name intersections={of=front12c2p1 and front12g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.55) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{231} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.111111111,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0.45,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
  \draw[grsw strand]
    (-0.25,0.2)
      .. controls (-0.43,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[grsw strand]
    (0.45,-0.6)
      .. controls (0.45,-0.3) and (0.1,-0.2) .. (-0.2,-0.2);
  \draw[grsw strand]
    (-0.2,-0.2)
      .. controls (-0.38,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front39c0p0] (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front39c0p1] (0.45,0.6)
      -- (0,-0.6);
\end{scope}
\path[overlay,name path=front39g0e0] (-0.07,0.45) -- (0.03,0.45);
\path[overlay,name intersections={of=front39c0p0 and front39g0e0,by=frontP0}];
\path[overlay,name path=front39g0e1] (0.34,0.45) -- (0.44,0.45);
\path[overlay,name intersections={of=front39c0p1 and front39g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.5) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front39c1p0] (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front39c1p1] (0.45,-0.6)
      .. controls (0.45,-0.3) and (0.1,-0.2) .. (-0.2,-0.2);
\end{scope}
\path[overlay,name path=front39g1e0] (-0.06,0.27) -- (-0.06,0.37);
\path[overlay,name intersections={of=front39c1p0 and front39g1e0,by=frontP0}];
\path[overlay,name path=front39g1e1] (-0.06,-0.26) -- (-0.06,-0.16);
\path[overlay,name intersections={of=front39c1p1 and front39g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (-0.06,-0.21) -- (-0.06,0.32);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.06) {$\scriptscriptstyle q_{N21}^{++}A_{N1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front39c2p0] (0.45,0.6)
      -- (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front39c2p1] (0.45,-0.6)
      .. controls (0.45,-0.3) and (0.1,-0.2) .. (-0.2,-0.2);
\end{scope}
\path[overlay,name path=front39g2e0] (0.01,-0.43) -- (0.11,-0.43);
\path[overlay,name intersections={of=front39c2p0 and front39g2e0,by=frontP0}];
\path[overlay,name path=front39g2e1] (0.35,-0.43) -- (0.45,-0.43);
\path[overlay,name intersections={of=front39c2p1 and front39g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.486111pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.38) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{312} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,
  every node/.append style={scale=1.428571429},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[grsw strand] (-0.45,0.6) to (0,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90,in=180] (0.25,0.2);
  \draw[grsw strand] (0.25,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[grsw strand] (-0.45,-0.6) to[out=90,in=180] (0.2,-0.2);
  \draw[grsw strand] (0.2,-0.2) to[out=0,in=90] (0.45,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front13c0p0] (0,0.6) to[out=-90,in=180] (0.25,0.2);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front13c0p1] (-0.45,-0.6) to[out=90,in=180] (0.2,-0.2);
\end{scope}
\path[overlay,name path=front13g0e0] (-0.05,0.3) -- (-0.05,0.4);
\path[overlay,name intersections={of=front13c0p0 and front13g0e0,by=frontP0}];
\path[overlay,name path=front13g0e1] (-0.05,-0.26) -- (-0.05,-0.16);
\path[overlay,name intersections={of=front13c0p1 and front13g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.05,-0.21) -- (-0.05,0.35);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.07) {$\scriptscriptstyle B_{N2}^{+}p_{N21}^{++}$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front13c1p0] (-0.45,0.6) to (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front13c1p1] (-0.45,-0.6) to[out=90,in=180] (0.2,-0.2);
\end{scope}
\path[overlay,name path=front13g1e0] (0.07,-0.29) -- (0.17,-0.29);
\path[overlay,name intersections={of=front13c1p0 and front13g1e0,by=frontP0}];
\path[overlay,name path=front13g1e1] (0.18,-0.29) -- (0.28,-0.29);
\path[overlay,name intersections={of=front13c1p1 and front13g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.09,-0.36) -- (0.35,-0.36);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.11) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front13c2p0] (0.2,-0.2) to[out=0,in=90] (0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front13c2p1] (-0.45,0.6) to (0,-0.6);
\end{scope}
\path[overlay,name path=front13g2e0] (-0.49,-0.49) -- (-0.39,-0.49);
\path[overlay,name intersections={of=front13c2p0 and front13g2e0,by=frontP0}];
\path[overlay,name path=front13g2e1] (-0.01,-0.49) -- (0.09,-0.49);
\path[overlay,name intersections={of=front13c2p1 and front13g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.65) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{312} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.29) and (-0.11,-0.1) .. (0.2,-0.1);
  \draw[grsw strand]
    (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
  \draw[grsw strand]
    (-0.4,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front40c0p0] (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front40c0p1] (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front40g0e0] (0.34,0.33) -- (0.34,0.43);
\path[overlay,name intersections={of=front40c0p0 and front40g0e0,by=frontP0}];
\path[overlay,name path=front40g0e1] (0.34,-0.23) -- (0.34,-0.13);
\path[overlay,name intersections={of=front40c0p1 and front40g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.34,-0.18) -- (0.34,0.38);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.24) {$\scriptscriptstyle B_{V2}^{+}p_{V21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front40c1p0] (-0.4,-0.6)
      .. controls (-0.4,-0.29) and (-0.11,-0.1) .. (0.2,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front40c1p1] (-0.4,0.6)
      -- (0,-0.6);
\end{scope}
\path[overlay,name path=front40g1e0] (-0.27,-0.24) -- (-0.17,-0.24);
\path[overlay,name intersections={of=front40c1p0 and front40g1e0,by=frontP0}];
\path[overlay,name path=front40g1e1] (-0.17,-0.24) -- (-0.07,-0.24);
\path[overlay,name intersections={of=front40c1p1 and front40g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.29,-0.3) -- (-0.1,-0.3);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.21) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front40c2p0] (-0.4,0.6)
      -- (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front40c2p1] (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front40g2e0] (-0.11,-0.42) -- (-0.01,-0.42);
\path[overlay,name intersections={of=front40c2p0 and front40g2e0,by=frontP0}];
\path[overlay,name path=front40g2e1] (0.35,-0.42) -- (0.45,-0.42);
\path[overlay,name intersections={of=front40c2p1 and front40g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.65) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{213} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.285714286,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0,0.6) to (0.45,-0.6);
  \draw[grsw strand] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[grsw strand] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[grsw strand] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[grsw strand] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front14c0p0] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front14c0p1] (0,0.6) to (0.45,-0.6);
\end{scope}
\path[overlay,name path=front14g0e0] (-0.48,0.49) -- (-0.38,0.49);
\path[overlay,name intersections={of=front14c0p0 and front14g0e0,by=frontP0}];
\path[overlay,name path=front14g0e1] (-0.01,0.49) -- (0.09,0.49);
\path[overlay,name intersections={of=front14c0p1 and front14g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0.62) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front14c1p0] (0,0.2) to[out=0,in=-90] (0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front14c1p1] (0,0.6) to (0.45,-0.6);
\end{scope}
\path[overlay,name path=front14g1e0] (0.05,0.21) -- (0.15,0.21);
\path[overlay,name intersections={of=front14c1p0 and front14g1e0,by=frontP0}];
\path[overlay,name path=front14g1e1] (0.1,0.21) -- (0.2,0.21);
\path[overlay,name intersections={of=front14c1p1 and front14g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.01,0.2) -- (0.2,0.08);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0.17) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front14c2p0] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front14c2p1] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
\end{scope}
\path[overlay,name path=front14g2e0] (-0.05,0.15) -- (-0.05,0.25);
\path[overlay,name intersections={of=front14c2p0 and front14g2e0,by=frontP0}];
\path[overlay,name path=front14g2e1] (-0.05,-0.35) -- (-0.05,-0.25);
\path[overlay,name intersections={of=front14c2p1 and front14g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.05,-0.3) -- (-0.05,0.2);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.59,-0.05) {$\scriptscriptstyle q_{N21}^{++}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{213} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front41c0p0] (-0.4,-0.6)
      -- (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front41c0p1] (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
\end{scope}
\path[overlay,name path=front41g0e0] (-0.09,0.48) -- (0.01,0.48);
\path[overlay,name intersections={of=front41c0p0 and front41g0e0,by=frontP0}];
\path[overlay,name path=front41g0e1] (0.35,0.48) -- (0.45,0.48);
\path[overlay,name intersections={of=front41c0p1 and front41g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.74) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front41c1p0] (-0.4,-0.6)
      -- (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front41c1p1] (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
\end{scope}
\path[overlay,name path=front41g1e0] (-0.21,0.11) -- (-0.11,0.11);
\path[overlay,name intersections={of=front41c1p0 and front41g1e0,by=frontP0}];
\path[overlay,name path=front41g1e1] (0.04,0.11) -- (0.14,0.11);
\path[overlay,name intersections={of=front41c1p1 and front41g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.17,0.1) -- (0.17,0.1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.3) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front41c2p0] (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front41c2p1] (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front41g2e0] (0.35,0.15) -- (0.35,0.25);
\path[overlay,name intersections={of=front41c2p0 and front41g2e0,by=frontP0}];
\path[overlay,name path=front41g2e1] (0.35,-0.45) -- (0.35,-0.35);
\path[overlay,name intersections={of=front41c2p1 and front41g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.35,-0.4) -- (0.35,0.2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.15) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{132} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,
  every node/.append style={scale=1.428571429},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
  \draw[grsw strand] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
  \draw[grsw strand] (-0.4,-0.6) to (0,0.6);
  \draw[grsw strand] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
  \draw[grsw strand] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front15c0p0] (-0.4,0.6) to[out=270, in=180] (0.2,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front15c0p1] (-0.4,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=front15g0e0] (-0.4,0.39) -- (-0.3,0.39);
\path[overlay,name intersections={of=front15c0p0 and front15g0e0,by=frontP0}];
\path[overlay,name path=front15g0e1] (-0.12,0.39) -- (-0.02,0.39);
\path[overlay,name intersections={of=front15c0p1 and front15g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.47) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front15c1p0] (0.2,0.1) to[out = 0, in = 270] (0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front15c1p1] (0.2,-0.3) to[out = 0, in = 90] (0.4,-0.6);
\end{scope}
\path[overlay,name path=front15g1e0] (0.35,0.15) -- (0.35,0.25);
\path[overlay,name intersections={of=front15c1p0 and front15g1e0,by=frontP0}];
\path[overlay,name path=front15g1e1] (0.35,-0.45) -- (0.35,-0.35);
\path[overlay,name intersections={of=front15c1p1 and front15g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.35,-0.4) -- (0.35,0.2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.08) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front15c2p0] (-0.4,-0.6) to (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front15c2p1] (0,-0.6) to[out=90, in=180] (0.2,-0.3);
\end{scope}
\path[overlay,name path=front15g2e0] (-0.4,-0.46) -- (-0.3,-0.46);
\path[overlay,name intersections={of=front15c2p0 and front15g2e0,by=frontP0}];
\path[overlay,name path=front15g2e1] (-0.03,-0.46) -- (0.07,-0.46);
\path[overlay,name intersections={of=front15c2p1 and front15g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.62) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{132} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.285714286,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont},transform shape
]
  \draw[grsw strand]
    (0,0.6)
      -- (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      .. controls (-0.45,0.37) and (-0.23,0.2) .. (0,0.2);
  \draw[grsw strand]
    (0,0.2)
      .. controls (0.23,0.2) and (0.45,0.37) .. (0.45,0.6);
  \draw[grsw strand]
    (-0.45,-0.6)
      .. controls (-0.45,-0.42) and (-0.38,-0.2) .. (-0.2,-0.2);
  \draw[grsw strand]
    (-0.2,-0.2)
      .. controls (-0.02,-0.2) and (0,-0.42) .. (0,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front42c0p0] (0,0.6)
      -- (0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front42c0p1] (0,0.2)
      .. controls (0.23,0.2) and (0.45,0.37) .. (0.45,0.6);
\end{scope}
\path[overlay,name path=front42g0e0] (0.02,0.41) -- (0.12,0.41);
\path[overlay,name intersections={of=front42c0p0 and front42g0e0,by=frontP0}];
\path[overlay,name path=front42g0e1] (0.35,0.41) -- (0.45,0.41);
\path[overlay,name intersections={of=front42c0p1 and front42g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0.46) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front42c1p0] (-0.45,0.6)
      .. controls (-0.45,0.37) and (-0.23,0.2) .. (0,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front42c1p1] (-0.2,-0.2)
      .. controls (-0.02,-0.2) and (0,-0.42) .. (0,-0.6);
\end{scope}
\path[overlay,name path=front42g1e0] (-0.04,0.15) -- (-0.04,0.25);
\path[overlay,name intersections={of=front42c1p0 and front42g1e0,by=frontP0}];
\path[overlay,name path=front42g1e1] (-0.04,-0.37) -- (-0.04,-0.27);
\path[overlay,name intersections={of=front42c1p1 and front42g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.04,-0.32) -- (-0.04,0.2);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.59,-0.06) {$\scriptscriptstyle q_{N21}^{-+}A_{N1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front42c2p0] (-0.2,-0.2)
      .. controls (-0.02,-0.2) and (0,-0.42) .. (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front42c2p1] (0,0.6)
      -- (0.45,-0.6);
\end{scope}
\path[overlay,name path=front42g2e0] (-0.07,-0.38) -- (0.03,-0.38);
\path[overlay,name intersections={of=front42c2p0 and front42g2e0,by=frontP0}];
\path[overlay,name path=front42g2e1] (0.32,-0.38) -- (0.42,-0.38);
\path[overlay,name intersections={of=front42c2p1 and front42g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.33) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{123} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,
  every node/.append style={scale=1.428571429},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[grsw strand] (-0.4,-0.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-0.2,0.1);
  \draw[grsw strand] (-0.2,0.1) to[out = 180, in = 90] (-0.4,-0.2)to[out=-90,in=90] (0,-0.6);
  \draw[grsw strand] (0.4,0.6) to (0.4,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[grsw strand] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front16c0p0] (-0.4,-0.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-0.2,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front16c0p1] (-0.2,0.1) to[out = 180, in = 90] (-0.4,-0.2)to[out=-90,in=90] (0,-0.6);
\end{scope}
\path[overlay,name path=front16g0e0] (-0.38,0.47) -- (-0.28,0.47);
\path[overlay,name intersections={of=front16c0p0 and front16g0e0,by=frontP0}];
\path[overlay,name path=front16g0e1] (-0.12,0.47) -- (-0.02,0.47);
\path[overlay,name intersections={of=front16c0p1 and front16g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.37,0.51) -- (-0.03,0.51);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.68) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front16c1p0] (-0.4,-0.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-0.2,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front16c1p1] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=front16g1e0] (-0.07,0.07) -- (0.03,0.07);
\path[overlay,name intersections={of=front16c1p0 and front16g1e0,by=frontP0}];
\path[overlay,name path=front16g1e1] (0.35,0.07) -- (0.45,0.07);
\path[overlay,name intersections={of=front16c1p1 and front16g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.1) {$\scriptscriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front16c2p0] (-0.4,-0.6)to [out=90,in=-90](0,-0.2) to[out=90, in=0] (-0.2,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front16c2p1] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
\end{scope}
\path[overlay,name path=front16g2e0] (-0.02,0.02) -- (-0.02,0.12);
\path[overlay,name intersections={of=front16c2p0 and front16g2e0,by=frontP0}];
\path[overlay,name path=front16g2e1] (-0.02,-0.52) -- (-0.02,-0.42);
\path[overlay,name intersections={of=front16c2p1 and front16g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.02,-0.47) -- (-0.02,0.07);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.2) {$\scriptscriptstyle q_{N21}^{++}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{123} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.428571429,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0.6,-0.6)
      .. controls (0.6,-0.46) and (0.44,-0.4) .. (0.3,-0.4);
  \draw[grsw strand]
    (0.3,-0.4)
      .. controls (0.16,-0.4) and (0,-0.46) .. (0,-0.6);
  \draw[grsw strand]
    (-0.2,0.6)
      -- (-0.2,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.29) and (0.6,0.41) .. (0.6,0.1);
  \draw[grsw strand]
    (0.6,0.1)
      .. controls (0.6,-0.07) and (0.47,-0.2) .. (0.3,-0.2);
  \draw[grsw strand]
    (0.3,-0.2)
      .. controls (0.16,-0.2) and (0.1,-0.04) .. (0.1,0.1);
  \draw[grsw strand]
    (0.1,0.1)
      .. controls (0.1,0.38) and (0.6,0.32) .. (0.6,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front43c0p0] (0,0.6)
      .. controls (0,0.29) and (0.6,0.41) .. (0.6,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front43c0p1] (0.1,0.1)
      .. controls (0.1,0.38) and (0.6,0.32) .. (0.6,0.6);
\end{scope}
\path[overlay,name path=front43g0e0] (0.05,0.43) -- (0.15,0.43);
\path[overlay,name intersections={of=front43c0p0 and front43g0e0,by=frontP0}];
\path[overlay,name path=front43g0e1] (0.45,0.43) -- (0.55,0.43);
\path[overlay,name intersections={of=front43c0p1 and front43g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,0.62) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front43c1p0] (-0.2,0.6)
      -- (-0.2,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front43c1p1] (0.3,-0.2)
      .. controls (0.16,-0.2) and (0.1,-0.04) .. (0.1,0.1);
\end{scope}
\path[overlay,name path=front43g1e0] (-0.25,0.06) -- (-0.15,0.06);
\path[overlay,name intersections={of=front43c1p0 and front43g1e0,by=frontP0}];
\path[overlay,name path=front43g1e1] (0.05,0.06) -- (0.15,0.06);
\path[overlay,name intersections={of=front43c1p1 and front43g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,0.15) {$\scriptscriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front43c2p0] (0.6,0.1)
      .. controls (0.6,-0.07) and (0.47,-0.2) .. (0.3,-0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front43c2p1] (0.6,-0.6)
      .. controls (0.6,-0.46) and (0.44,-0.4) .. (0.3,-0.4);
\end{scope}
\path[overlay,name path=front43g2e0] (0.53,-0.14) -- (0.53,-0.04);
\path[overlay,name intersections={of=front43c2p0 and front43g2e0,by=frontP0}];
\path[overlay,name path=front43g2e1] (0.53,-0.52) -- (0.53,-0.42);
\path[overlay,name intersections={of=front43c2p1 and front43g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.53,-0.47) -- (0.53,-0.09);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.73,-0.33) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{331} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,
  every node/.append style={scale=1.428571429},
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \begin{scope}[xscale=-1,yscale=1]
  \draw[grsw strand] (-0.45,0.6) to (0,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90,in=180] (0.25,0.2);
  \draw[grsw strand] (0.25,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[grsw strand] (-0.45,-0.6) to[out=90,in=180] (0.2,-0.2);
  \draw[grsw strand] (0.2,-0.2) to[out=0,in=90] (0.45,-0.6);
  \end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front17c0p0] (0,0.6) to[out=-90,in=180] (0.25,0.2);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front17c0p1] (-0.45,0.6) to (0,-0.6);
\end{scope}
\path[overlay,name path=front17g0e0] (-0.06,0.5) -- (0.04,0.5);
\path[overlay,name intersections={of=front17c0p0 and front17g0e0,by=frontP0}];
\path[overlay,name path=front17g0e1] (0.36,0.5) -- (0.46,0.5);
\path[overlay,name intersections={of=front17c0p1 and front17g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.58) {$\scriptscriptstyle B_{N1}^{+}p_{N12}^{+-}$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front17c1p0] (-0.45,0.6) to (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front17c1p1] (-0.45,-0.6) to[out=90,in=180] (0.2,-0.2);
\end{scope}
\path[overlay,name path=front17g1e0] (0.4,0.41) -- (0.4,0.51);
\path[overlay,name intersections={of=front17c1p0 and front17g1e0,by=frontP0}];
\path[overlay,name path=front17g1e1] (0.4,-0.47) -- (0.4,-0.37);
\path[overlay,name intersections={of=front17c1p1 and front17g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.4,-0.42) -- (0.4,0.46);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.02) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front17c2p0] (0.2,-0.2) to[out=0,in=90] (0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=-1,yscale=1]
\path[overlay,name path global=front17c2p1] (-0.45,0.6) to (0,-0.6);
\end{scope}
\path[overlay,name path=front17g2e0] (-0.46,-0.36) -- (-0.36,-0.36);
\path[overlay,name intersections={of=front17c2p0 and front17g2e0,by=frontP0}];
\path[overlay,name path=front17g2e1] (0.04,-0.36) -- (0.14,-0.36);
\path[overlay,name intersections={of=front17c2p1 and front17g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.52) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{331} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (-0.4,-0.6)
      .. controls (-0.4,-0.29) and (-0.11,-0.1) .. (0.2,-0.1);
  \draw[grsw strand]
    (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
  \draw[grsw strand]
    (-0.4,0.6)
      -- (0,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front44c0p0] (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front44c0p1] (-0.4,0.6)
      -- (0,-0.6);
\end{scope}
\path[overlay,name path=front44g0e0] (0.32,0.44) -- (0.42,0.44);
\path[overlay,name intersections={of=front44c0p0 and front44g0e0,by=frontP0}];
\path[overlay,name path=front44g0e1] (-0.4,0.44) -- (-0.3,0.44);
\path[overlay,name intersections={of=front44c0p1 and front44g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.35,0.44) -- (0.37,0.44);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.49) {$\scriptscriptstyle B_{V3}^{+}p_{V31}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front44c1p0] (-0.4,0.6)
      -- (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front44c1p1] (-0.4,-0.6)
      .. controls (-0.4,-0.29) and (-0.11,-0.1) .. (0.2,-0.1);
\end{scope}
\path[overlay,name path=front44g1e0] (-0.26,0.13) -- (-0.26,0.23);
\path[overlay,name intersections={of=front44c1p0 and front44g1e0,by=frontP0}];
\path[overlay,name path=front44g1e1] (-0.26,-0.32) -- (-0.26,-0.22);
\path[overlay,name intersections={of=front44c1p1 and front44g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.26,-0.28) -- (-0.26,0.18);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.05) {$\scriptscriptstyle q_{N21}^{--}A_{N1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front44c2p0] (-0.4,0.6)
      -- (0,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front44c2p1] (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front44g2e0] (-0.12,-0.4) -- (-0.02,-0.4);
\path[overlay,name intersections={of=front44c2p0 and front44g2e0,by=frontP0}];
\path[overlay,name path=front44g2e1] (0.35,-0.4) -- (0.45,-0.4);
\path[overlay,name intersections={of=front44c2p1 and front44g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.35) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{313} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.285714286,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0,-0.6) to[out=90, in=0] (-0.2,-0.2);
  \draw[grsw strand] (-0.2,-0.2) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[grsw strand] (0,0.7) to[out=-90, in=0] (-0.2,0.5);
  \draw[grsw strand] (-0.2,0.5) to[out = -180, in = -90] (-0.4,0.7);
  \draw[grsw strand] (0.4,-0.6) to[out=90, in=0] (-0.2,0.4);
  \draw[grsw strand] (-0.2,0.4) to[out = 180, in = 90] (-0.4,0.2);
  \draw[grsw strand] (0.4,0.6) to[out=-90, in=0] (-0.2,-0.1);
  \draw[grsw strand] (-0.2,-0.1) to[out = -180, in = -90] (-0.4,0.2);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front18c0p0] (0,0.7) to[out=-90, in=0] (-0.2,0.5);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front18c0p1] (0.4,-0.6) to[out=90, in=0] (-0.2,0.4);
\end{scope}
\path[overlay,name path=front18g0e0] (-0.03,0.55) -- (-0.03,0.65);
\path[overlay,name intersections={of=front18c0p0 and front18g0e0,by=frontP0}];
\path[overlay,name path=front18g0e1] (-0.03,0.32) -- (-0.03,0.42);
\path[overlay,name intersections={of=front18c0p1 and front18g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.03,0.37) -- (-0.03,0.6);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.54,0.49) {$\scriptscriptstyle B_{N2}^{+}p_{N21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front18c1p0] (0.4,0.6) to[out=-90, in=0] (-0.2,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front18c1p1] (0.4,-0.6) to[out=90, in=0] (-0.2,0.4);
\end{scope}
\path[overlay,name path=front18g1e0] (0.1,0.03) -- (0.2,0.03);
\path[overlay,name intersections={of=front18c1p0 and front18g1e0,by=frontP0}];
\path[overlay,name path=front18g1e1] (0.24,0.03) -- (0.34,0.03);
\path[overlay,name intersections={of=front18c1p1 and front18g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,0.08) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front18c2p0] (0.4,0.6) to[out=-90, in=0] (-0.2,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front18c2p1] (0,-0.6) to[out=90, in=0] (-0.2,-0.2);
\end{scope}
\path[overlay,name path=front18g2e0] (-0.04,-0.13) -- (-0.04,-0.03);
\path[overlay,name intersections={of=front18c2p0 and front18g2e0,by=frontP0}];
\path[overlay,name path=front18g2e1] (-0.04,-0.37) -- (-0.04,-0.27);
\path[overlay,name intersections={of=front18c2p1 and front18g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.04,-0.32) -- (-0.04,-0.08);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.54,-0.2) {$\scriptscriptstyle q_{N21}^{++}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{313} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0,0.65)
      .. controls (0,0.47) and (0.02,0.25) .. (0.2,0.25);
  \draw[grsw strand]
    (0.2,0.25)
      .. controls (0.38,0.25) and (0.4,0.47) .. (0.4,0.65);
  \draw[grsw strand]
    (0,-0.65)
      .. controls (0,-0.54) and (0.09,-0.45) .. (0.2,-0.45);
  \draw[grsw strand]
    (0.2,-0.45)
      .. controls (0.31,-0.45) and (0.4,-0.54) .. (0.4,-0.65);
  \draw[grsw strand]
    (-0.4,0.65)
      .. controls (-0.4,0.19) and (-0.26,-0.35) .. (0.2,-0.35);
  \draw[grsw strand]
    (0.2,-0.35)
      .. controls (0.31,-0.35) and (0.4,-0.26) .. (0.4,-0.15);
  \draw[grsw strand]
    (-0.4,-0.55)
      .. controls (-0.4,-0.19) and (-0.16,0.15) .. (0.2,0.15);
  \draw[grsw strand]
    (0.2,0.15)
      .. controls (0.34,0.15) and (0.4,-0.01) .. (0.4,-0.15);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front45c0p0] (0.2,0.25)
      .. controls (0.38,0.25) and (0.4,0.47) .. (0.4,0.65);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front45c0p1] (0.2,0.15)
      .. controls (0.34,0.15) and (0.4,-0.01) .. (0.4,-0.15);
\end{scope}
\path[overlay,name path=front45g0e0] (0.36,0.32) -- (0.36,0.42);
\path[overlay,name intersections={of=front45c0p0 and front45g0e0,by=frontP0}];
\path[overlay,name path=front45g0e1] (0.36,-0.01) -- (0.36,0.09);
\path[overlay,name intersections={of=front45c0p1 and front45g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.36,0.04) -- (0.36,0.37);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.2) {$\scriptscriptstyle B_{V2}^{+}p_{V21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front45c1p0] (-0.4,-0.55)
      .. controls (-0.4,-0.19) and (-0.16,0.15) .. (0.2,0.15);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front45c1p1] (-0.4,0.65)
      .. controls (-0.4,0.19) and (-0.26,-0.35) .. (0.2,-0.35);
\end{scope}
\path[overlay,name path=front45g1e0] (-0.36,-0.19) -- (-0.26,-0.19);
\path[overlay,name intersections={of=front45c1p0 and front45g1e0,by=frontP0}];
\path[overlay,name path=front45g1e1] (-0.21,-0.19) -- (-0.11,-0.19);
\path[overlay,name intersections={of=front45c1p1 and front45g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.14) {$\scriptscriptstyle r(x_1,x_2)$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front45c2p0] (0.2,-0.35)
      .. controls (0.31,-0.35) and (0.4,-0.26) .. (0.4,-0.15);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front45c2p1] (0.2,-0.45)
      .. controls (0.31,-0.45) and (0.4,-0.54) .. (0.4,-0.65);
\end{scope}
\path[overlay,name path=front45g2e0] (0.32,-0.36) -- (0.32,-0.26);
\path[overlay,name intersections={of=front45c2p0 and front45g2e0,by=frontP0}];
\path[overlay,name path=front45g2e1] (0.32,-0.54) -- (0.32,-0.44);
\path[overlay,name intersections={of=front45c2p1 and front45g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.32,-0.49) -- (0.32,-0.31);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.4) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{133} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.285714286,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0,0.6) to (0.45,-0.6);
  \draw[grsw strand] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
  \draw[grsw strand] (0,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[grsw strand] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[grsw strand] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front19c0p0] (-0.45,0.6) to[out=-90,in=180] (0,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front19c0p1] (0,0.6) to (0.45,-0.6);
\end{scope}
\path[overlay,name path=front19g0e0] (-0.4,0.34) -- (-0.3,0.34);
\path[overlay,name intersections={of=front19c0p0 and front19g0e0,by=frontP0}];
\path[overlay,name path=front19g0e1] (0.05,0.34) -- (0.15,0.34);
\path[overlay,name intersections={of=front19c0p1 and front19g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,0.43) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front19c1p0] (0,0.2) to[out=0,in=-90] (0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front19c1p1] (0,0.6) to (0.45,-0.6);
\end{scope}
\path[overlay,name path=front19g1e0] (0.4,0.36) -- (0.4,0.46);
\path[overlay,name intersections={of=front19c1p0 and front19g1e0,by=frontP0}];
\path[overlay,name path=front19g1e1] (0.4,-0.5) -- (0.4,-0.4);
\path[overlay,name intersections={of=front19c1p1 and front19g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.4,-0.45) -- (0.39,0.41);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.02) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front19c2p0] (0,0.6) to (0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front19c2p1] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
\end{scope}
\path[overlay,name path=front19g2e0] (0.37,-0.51) -- (0.47,-0.51);
\path[overlay,name intersections={of=front19c2p0 and front19g2e0,by=frontP0}];
\path[overlay,name path=front19g2e1] (-0.05,-0.51) -- (0.05,-0.51);
\path[overlay,name intersections={of=front19c2p1 and front19g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0,-0.51) -- (0.42,-0.51);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.59,-0.47) {$\scriptscriptstyle q_{N21}^{-+}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{133} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (0,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front46c0p0] (-0.4,-0.6)
      -- (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front46c0p1] (0.2,0.1)
      .. controls (0.41,0.1) and (0.4,0.39) .. (0.4,0.6);
\end{scope}
\path[overlay,name path=front46g0e0] (-0.13,0.37) -- (-0.03,0.37);
\path[overlay,name intersections={of=front46c0p0 and front46g0e0,by=frontP0}];
\path[overlay,name path=front46g0e1] (0.34,0.37) -- (0.44,0.37);
\path[overlay,name intersections={of=front46c0p1 and front46g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.42) {$\scriptscriptstyle l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front46c1p0] (-0.4,0.6)
      .. controls (-0.4,0.29) and (-0.11,0.1) .. (0.2,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front46c1p1] (-0.4,-0.6)
      -- (0,0.6);
\end{scope}
\path[overlay,name path=front46g1e0] (-0.25,0.21) -- (-0.25,0.31);
\path[overlay,name intersections={of=front46c1p0 and front46g1e0,by=frontP0}];
\path[overlay,name path=front46g1e1] (-0.25,-0.19) -- (-0.25,-0.09);
\path[overlay,name intersections={of=front46c1p1 and front46g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.25,-0.14) -- (-0.25,0.26);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.06) {$\scriptscriptstyle q_{N21}^{--}A_{N1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front46c2p0] (-0.4,-0.6)
      -- (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front46c2p1] (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front46g2e0] (-0.4,-0.44) -- (-0.3,-0.44);
\path[overlay,name intersections={of=front46c2p0 and front46g2e0,by=frontP0}];
\path[overlay,name path=front46g2e1] (0.32,-0.44) -- (0.42,-0.44);
\path[overlay,name intersections={of=front46c2p1 and front46g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.39) {$\scriptscriptstyle q_{V13}^{++}A_{V3}^{+}$};
\end{tikzpicture}
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0.45,0.6) to (0.45,-0.6);
  \draw[grsw strand] (-0.45,0.6) to (-0.45,-0.6);
  \draw[grsw strand] (0,-0.6) to (0,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front20c0p0] (-0.45,0.6) to (-0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front20c0p1] (0,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=front20g0e0] (-0.5,0.4) -- (-0.4,0.4);
\path[overlay,name intersections={of=front20c0p0 and front20g0e0,by=frontP0}];
\path[overlay,name path=front20g0e1] (-0.05,0.4) -- (0.05,0.4);
\path[overlay,name intersections={of=front20c0p1 and front20g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.49) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front20c1p0] (0,-0.6) to (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front20c1p1] (0.45,0.6) to (0.45,-0.6);
\end{scope}
\path[overlay,name path=front20g1e0] (-0.05,0) -- (0.05,0);
\path[overlay,name intersections={of=front20c1p0 and front20g1e0,by=frontP0}];
\path[overlay,name path=front20g1e1] (0.4,0) -- (0.5,0);
\path[overlay,name intersections={of=front20c1p1 and front20g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.05) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front20c2p0] (-0.45,0.6) to (-0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front20c2p1] (0,-0.6) to (0,0.6);
\end{scope}
\path[overlay,name path=front20g2e0] (-0.5,-0.4) -- (-0.4,-0.4);
\path[overlay,name intersections={of=front20c2p0 and front20g2e0,by=frontP0}];
\path[overlay,name path=front20g2e1] (-0.05,-0.4) -- (0.05,-0.4);
\path[overlay,name intersections={of=front20c2p1 and front20g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.39) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{222} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont},transform shape
]
  \draw[grsw strand]
    (0.45,0.6)
      -- (0.45,-0.6);
  \draw[grsw strand]
    (-0.45,0.6)
      -- (-0.45,-0.6);
  \draw[grsw strand]
    (0,-0.6)
      -- (0,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front47c0p0] (0,-0.6)
      -- (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front47c0p1] (0.45,0.6)
      -- (0.45,-0.6);
\end{scope}
\path[overlay,name path=front47g0e0] (-0.05,0.42) -- (0.05,0.42);
\path[overlay,name intersections={of=front47c0p0 and front47g0e0,by=frontP0}];
\path[overlay,name path=front47g0e1] (0.4,0.42) -- (0.5,0.42);
\path[overlay,name intersections={of=front47c0p1 and front47g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.53) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front47c1p0] (-0.45,0.6)
      -- (-0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front47c1p1] (0,-0.6)
      -- (0,0.6);
\end{scope}
\path[overlay,name path=front47g1e0] (-0.5,0.05) -- (-0.4,0.05);
\path[overlay,name intersections={of=front47c1p0 and front47g1e0,by=frontP0}];
\path[overlay,name path=front47g1e1] (-0.05,0.05) -- (0.05,0.05);
\path[overlay,name intersections={of=front47c1p1 and front47g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.09) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front47c2p0] (0,-0.6)
      -- (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front47c2p1] (0.45,0.6)
      -- (0.45,-0.6);
\end{scope}
\path[overlay,name path=front47g2e0] (-0.05,-0.36) -- (0.05,-0.36);
\path[overlay,name intersections={of=front47c2p0 and front47g2e0,by=frontP0}];
\path[overlay,name path=front47g2e1] (0.4,-0.36) -- (0.5,-0.36);
\path[overlay,name intersections={of=front47c2p1 and front47g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.36) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{223} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.285714286,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \begin{scope}[xscale=1,yscale=-1]
  \draw[grsw strand] (0,-0.6) to[out=90, in=0] (-0.2,-0.1);
  \draw[grsw strand] (-0.2,-0.1) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[grsw strand] (0.4,0.6) to (0.4,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[grsw strand] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
  \end{scope}
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front21c0p0] (-0.2,-0.1) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front21c0p1] (0,-0.6) to[out=90, in=0] (-0.2,-0.1);
\end{scope}
\path[overlay,name path=front21g0e0] (-0.45,0.47) -- (-0.35,0.47);
\path[overlay,name intersections={of=front21c0p0 and front21g0e0,by=frontP0}];
\path[overlay,name path=front21g0e1] (-0.05,0.47) -- (0.05,0.47);
\path[overlay,name intersections={of=front21c0p1 and front21g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,0.57) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front21c1p0] (0,-0.6) to[out=90, in=0] (-0.2,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front21c1p1] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=front21g1e0] (-0.18,0.11) -- (-0.08,0.11);
\path[overlay,name intersections={of=front21c1p0 and front21g1e0,by=frontP0}];
\path[overlay,name path=front21g1e1] (0.35,0.11) -- (0.45,0.11);
\path[overlay,name intersections={of=front21c1p1 and front21g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,0.12) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front21c2p0] (0,-0.6) to[out=90, in=0] (-0.2,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=-1]
\path[overlay,name path global=front21c2p1] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
\end{scope}
\path[overlay,name path=front21g2e0] (-0.03,0.18) -- (-0.03,0.28);
\path[overlay,name intersections={of=front21c2p0 and front21g2e0,by=frontP0}];
\path[overlay,name path=front21g2e1] (-0.03,-0.47) -- (-0.03,-0.37);
\path[overlay,name intersections={of=front21c2p1 and front21g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.03,-0.42) -- (-0.03,0.23);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.54,-0.1) {$\scriptscriptstyle q_{N21}^{++}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{223} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.428571429,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.38) and (0.42,0.1) .. (0.2,0.1);
  \draw[grsw strand]
    (0.2,0.1)
      .. controls (-0.01,0.1) and (0,0.39) .. (0,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front48c0p0] (0.2,0.1)
      .. controls (-0.01,0.1) and (0,0.39) .. (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front48c0p1] (0.45,0.6)
      .. controls (0.45,0.38) and (0.42,0.1) .. (0.2,0.1);
\end{scope}
\path[overlay,name path=front48g0e0] (-0.05,0.46) -- (0.05,0.46);
\path[overlay,name intersections={of=front48c0p0 and front48g0e0,by=frontP0}];
\path[overlay,name path=front48g0e1] (0.39,0.46) -- (0.49,0.46);
\path[overlay,name intersections={of=front48c0p1 and front48g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.58,0.72) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front48c1p0] (-0.4,-0.6)
      -- (-0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front48c1p1] (0.2,0.1)
      .. controls (-0.01,0.1) and (0,0.39) .. (0,0.6);
\end{scope}
\path[overlay,name path=front48g1e0] (-0.45,0.13) -- (-0.35,0.13);
\path[overlay,name intersections={of=front48c1p0 and front48g1e0,by=frontP0}];
\path[overlay,name path=front48g1e1] (0.06,0.13) -- (0.16,0.13);
\path[overlay,name intersections={of=front48c1p1 and front48g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.58,0.28) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front48c2p0] (0.45,0.6)
      .. controls (0.45,0.38) and (0.42,0.1) .. (0.2,0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front48c2p1] (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front48g2e0] (0.38,0.15) -- (0.38,0.25);
\path[overlay,name intersections={of=front48c2p0 and front48g2e0,by=frontP0}];
\path[overlay,name path=front48g2e1] (0.38,-0.5) -- (0.38,-0.4);
\path[overlay,name intersections={of=front48c2p1 and front48g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.38,-0.45) -- (0.38,0.2);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.58,-0.17) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{232} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0.4,-0.6) to[out=90, in=0] (0.2,-0.3);
  \draw[grsw strand] (0.2,-0.3) to[out = 180, in = 90] (0,-0.6);
  \draw[grsw strand] (-0.4,0.6) to (-0.4,-0.6);
  \draw[grsw strand] (0.4,0.6) to[out=-90, in=0] (0.2,0.3);
  \draw[grsw strand] (0.2,0.3) to[out = -180, in = -90] (0,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front22c0p0] (-0.4,0.6) to (-0.4,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front22c0p1] (0.2,0.3) to[out = -180, in = -90] (0,0.6);
\end{scope}
\path[overlay,name path=front22g0e0] (-0.45,0.44) -- (-0.35,0.44);
\path[overlay,name intersections={of=front22c0p0 and front22g0e0,by=frontP0}];
\path[overlay,name path=front22g0e1] (-0.02,0.44) -- (0.08,0.44);
\path[overlay,name intersections={of=front22c0p1 and front22g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.49) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front22c1p0] (0.4,0.6) to[out=-90, in=0] (0.2,0.3);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front22c1p1] (0.4,-0.6) to[out=90, in=0] (0.2,-0.3);
\end{scope}
\path[overlay,name path=front22g1e0] (0.33,0.31) -- (0.33,0.41);
\path[overlay,name intersections={of=front22c1p0 and front22g1e0,by=frontP0}];
\path[overlay,name path=front22g1e1] (0.33,-0.41) -- (0.33,-0.31);
\path[overlay,name intersections={of=front22c1p1 and front22g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.33,-0.36) -- (0.33,0.36);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.01) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front22c2p0] (-0.4,0.6) to (-0.4,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front22c2p1] (0.2,-0.3) to[out = 180, in = 90] (0,-0.6);
\end{scope}
\path[overlay,name path=front22g2e0] (-0.45,-0.44) -- (-0.35,-0.44);
\path[overlay,name intersections={of=front22c2p0 and front22g2e0,by=frontP0}];
\path[overlay,name path=front22g2e1] (-0.02,-0.44) -- (0.08,-0.44);
\path[overlay,name intersections={of=front22c2p1 and front22g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.44) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{232} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.285714286,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont},transform shape
]
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.39) and (0.01,-0.1) .. (-0.2,-0.1);
  \draw[grsw strand]
    (-0.2,-0.1)
      .. controls (-0.41,-0.1) and (-0.4,-0.39) .. (-0.4,-0.6);
  \draw[grsw strand]
    (0.4,0.6)
      -- (0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
  \draw[grsw strand]
    (-0.2,0.3)
      .. controls (-0.34,0.3) and (-0.4,0.46) .. (-0.4,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front49c0p0] (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front49c0p1] (0.4,0.6)
      -- (0.4,-0.6);
\end{scope}
\path[overlay,name path=front49g0e0] (-0.07,0.45) -- (0.03,0.45);
\path[overlay,name intersections={of=front49c0p0 and front49g0e0,by=frontP0}];
\path[overlay,name path=front49g0e1] (0.35,0.45) -- (0.45,0.45);
\path[overlay,name intersections={of=front49c0p1 and front49g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,0.5) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front49c1p0] (0,0.6)
      .. controls (0,0.46) and (-0.06,0.3) .. (-0.2,0.3);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front49c1p1] (0,-0.6)
      .. controls (0,-0.39) and (0.01,-0.1) .. (-0.2,-0.1);
\end{scope}
\path[overlay,name path=front49g1e0] (-0.04,0.37) -- (-0.04,0.47);
\path[overlay,name intersections={of=front49c1p0 and front49g1e0,by=frontP0}];
\path[overlay,name path=front49g1e1] (-0.04,-0.27) -- (-0.04,-0.17);
\path[overlay,name intersections={of=front49c1p1 and front49g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.04,-0.22) -- (-0.04,0.42);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.54,0.1) {$\scriptscriptstyle q_{N21}^{++}A_{N1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front49c2p0] (0,-0.6)
      .. controls (0,-0.39) and (0.01,-0.1) .. (-0.2,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front49c2p1] (0.4,0.6)
      -- (0.4,-0.6);
\end{scope}
\path[overlay,name path=front49g2e0] (-0.06,-0.34) -- (0.04,-0.34);
\path[overlay,name intersections={of=front49c2p0 and front49g2e0,by=frontP0}];
\path[overlay,name path=front49g2e1] (0.35,-0.34) -- (0.45,-0.34);
\path[overlay,name intersections={of=front49c2p1 and front49g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,-0.29) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{322} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.285714286,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0,-0.6) to[out=90, in=0] (-0.2,-0.1);
  \draw[grsw strand] (-0.2,-0.1) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[grsw strand] (0.4,0.6) to (0.4,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[grsw strand] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front23c0p0] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front23c0p1] (0,-0.6) to[out=90, in=0] (-0.2,-0.1);
\end{scope}
\path[overlay,name path=front23g0e0] (-0.03,0.37) -- (-0.03,0.47);
\path[overlay,name intersections={of=front23c0p0 and front23g0e0,by=frontP0}];
\path[overlay,name path=front23g0e1] (-0.03,-0.28) -- (-0.03,-0.18);
\path[overlay,name intersections={of=front23c0p1 and front23g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.03,-0.23) -- (-0.03,0.42);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.54,0.1) {$\scriptscriptstyle B_{N2}^{+}p_{N21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front23c1p0] (0,-0.6) to[out=90, in=0] (-0.2,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front23c1p1] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=front23g1e0] (-0.18,-0.11) -- (-0.08,-0.11);
\path[overlay,name intersections={of=front23c1p0 and front23g1e0,by=frontP0}];
\path[overlay,name path=front23g1e1] (0.35,-0.11) -- (0.45,-0.11);
\path[overlay,name intersections={of=front23c1p1 and front23g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,-0.02) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front23c2p0] (-0.2,-0.1) to[out = 180, in = 90] (-0.4,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front23c2p1] (0,-0.6) to[out=90, in=0] (-0.2,-0.1);
\end{scope}
\path[overlay,name path=front23g2e0] (-0.45,-0.47) -- (-0.35,-0.47);
\path[overlay,name intersections={of=front23c2p0 and front23g2e0,by=frontP0}];
\path[overlay,name path=front23g2e1] (-0.05,-0.47) -- (0.05,-0.47);
\path[overlay,name intersections={of=front23c2p1 and front23g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,-0.47) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{322} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.285714286,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont},transform shape
]
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.39) and (-0.01,-0.1) .. (0.2,-0.1);
  \draw[grsw strand]
    (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
  \draw[grsw strand]
    (-0.4,0.6)
      -- (-0.4,-0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front50c0p0] (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front50c0p1] (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front50g0e0] (0.35,0.34) -- (0.35,0.44);
\path[overlay,name intersections={of=front50c0p0 and front50g0e0,by=frontP0}];
\path[overlay,name path=front50g0e1] (0.35,-0.24) -- (0.35,-0.14);
\path[overlay,name intersections={of=front50c0p1 and front50g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.35,-0.19) -- (0.35,0.39);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,0.31) {$\scriptscriptstyle B_{V2}^{+}p_{V21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front50c1p0] (-0.4,0.6)
      -- (-0.4,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front50c1p1] (0,-0.6)
      .. controls (0,-0.39) and (-0.01,-0.1) .. (0.2,-0.1);
\end{scope}
\path[overlay,name path=front50g1e0] (-0.45,-0.11) -- (-0.35,-0.11);
\path[overlay,name intersections={of=front50c1p0 and front50g1e0,by=frontP0}];
\path[overlay,name path=front50g1e1] (0.1,-0.11) -- (0.2,-0.11);
\path[overlay,name intersections={of=front50c1p1 and front50g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,-0.13) {$\scriptscriptstyle l_{1,2}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front50c2p0] (0,-0.6)
      .. controls (0,-0.39) and (-0.01,-0.1) .. (0.2,-0.1);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front50c2p1] (0.2,-0.1)
      .. controls (0.41,-0.1) and (0.4,-0.39) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front50g2e0] (-0.05,-0.39) -- (0.05,-0.39);
\path[overlay,name intersections={of=front50c2p0 and front50g2e0,by=frontP0}];
\path[overlay,name path=front50g2e1] (0.35,-0.39) -- (0.45,-0.39);
\path[overlay,name intersections={of=front50c2p1 and front50g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.54,-0.58) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{323} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[grsw strand] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[grsw strand] (-0.2,0.2) to[out=180,in=90] (-0.4,0);
  \draw[grsw strand] (0,0) to[out=90,in=0] (-0.2,0.2);
  \draw[grsw strand] (-0.4,0) to[out=-90,in=180] (-0.2,-0.2);
  \draw[grsw strand] (-0.2,-0.2) to[out=0,in=-90] (0,0);
  \draw[grsw strand] (0.4,0.6) to (0.4,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[grsw strand] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front24c0p0] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front24c0p1] (0,0) to[out=90,in=0] (-0.2,0.2);
\end{scope}
\path[overlay,name path=front24g0e0] (-0.01,0.43) -- (-0.01,0.53);
\path[overlay,name intersections={of=front24c0p0 and front24g0e0,by=frontP0}];
\path[overlay,name path=front24g0e1] (-0.01,0.03) -- (-0.01,0.13);
\path[overlay,name intersections={of=front24c0p1 and front24g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.01,0.07) -- (-0.01,0.48);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,0.28) {$\scriptscriptstyle B_{N2}^{+}p_{N21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front24c1p0] (0,0) to[out=90,in=0] (-0.2,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front24c1p1] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=front24g1e0] (-0.05,0) -- (0.05,0);
\path[overlay,name intersections={of=front24c1p0 and front24g1e0,by=frontP0}];
\path[overlay,name path=front24g1e1] (0.35,0) -- (0.45,0);
\path[overlay,name intersections={of=front24c1p1 and front24g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.05) {$\scriptscriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front24c2p0] (-0.2,-0.2) to[out=0,in=-90] (0,0);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front24c2p1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
\end{scope}
\path[overlay,name path=front24g2e0] (-0.01,-0.13) -- (-0.01,-0.03);
\path[overlay,name intersections={of=front24c2p0 and front24g2e0,by=frontP0}];
\path[overlay,name path=front24g2e1] (-0.01,-0.53) -- (-0.01,-0.43);
\path[overlay,name intersections={of=front24c2p1 and front24g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.01,-0.48) -- (-0.01,-0.08);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.56,-0.28) {$\scriptscriptstyle q_{N21}^{++}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{323} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont},transform shape
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \draw[grsw strand]
    (0.2,-0.2)
      .. controls (0.31,-0.2) and (0.4,-0.11) .. (0.4,0);
  \draw[grsw strand]
    (0,0)
      .. controls (0,-0.11) and (0.09,-0.2) .. (0.2,-0.2);
  \draw[grsw strand]
    (0.4,0)
      .. controls (0.4,0.11) and (0.31,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.09,0.2) and (0,0.11) .. (0,0);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front51c0p0] (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front51c0p1] (0.4,0)
      .. controls (0.4,0.11) and (0.31,0.2) .. (0.2,0.2);
\end{scope}
\path[overlay,name path=front51g0e0] (0.34,0.33) -- (0.34,0.43);
\path[overlay,name intersections={of=front51c0p0 and front51g0e0,by=frontP0}];
\path[overlay,name path=front51g0e1] (0.34,0.09) -- (0.34,0.19);
\path[overlay,name intersections={of=front51c0p1 and front51g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.34,0.14) -- (0.34,0.38);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.59) {$\scriptscriptstyle B_{V2}^{+}p_{V21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front51c1p0] (-0.4,-0.6)
      -- (-0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front51c1p1] (0.2,0.2)
      .. controls (0.09,0.2) and (0,0.11) .. (0,0);
\end{scope}
\path[overlay,name path=front51g1e0] (-0.45,0.04) -- (-0.35,0.04);
\path[overlay,name intersections={of=front51c1p0 and front51g1e0,by=frontP0}];
\path[overlay,name path=front51g1e1] (-0.05,0.04) -- (0.05,0.04);
\path[overlay,name intersections={of=front51c1p1 and front51g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.11) {$\scriptscriptstyle \frac{1-r(x_1,x_2)}{x_1-x_2}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front51c2p0] (0.2,-0.2)
      .. controls (0.31,-0.2) and (0.4,-0.11) .. (0.4,0);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front51c2p1] (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front51g2e0] (0.35,-0.18) -- (0.35,-0.08);
\path[overlay,name intersections={of=front51c2p0 and front51g2e0,by=frontP0}];
\path[overlay,name path=front51g2e1] (0.35,-0.44) -- (0.35,-0.34);
\path[overlay,name intersections={of=front51c2p1 and front51g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.35,-0.39) -- (0.35,-0.13);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.36) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{333} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
  \draw[grsw strand] (-0.2,-0.3) to[out = 180, in = 90] (-0.4,-0.6);
  \draw[grsw strand] (0.4,0.6) to (0.4,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
  \draw[grsw strand] (-0.2,0.3) to[out = -180, in = -90] (-0.4,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front25c0p0] (0,0.6) to[out=-90, in=0] (-0.2,0.3);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front25c0p1] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\path[overlay,name path=front25g0e0] (-0.06,0.5) -- (0.04,0.5);
\path[overlay,name intersections={of=front25c0p0 and front25g0e0,by=frontP0}];
\path[overlay,name path=front25g0e1] (0.35,0.5) -- (0.45,0.5);
\path[overlay,name intersections={of=front25c0p1 and front25g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.55) {$\scriptscriptstyle B_{N1}^{+}p_{N12}^{+-}$};
\node[anchor=west,inner sep=1pt] at (0.56,0) {$\scriptscriptstyle q_{V11}^{++}A_{V}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front25c2p0] (0.4,0.6) to (0.4,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front25c2p1] (0,-0.6) to[out=90, in=0] (-0.2,-0.3);
\end{scope}
\path[overlay,name path=front25g2e0] (0.35,-0.5) -- (0.45,-0.5);
\path[overlay,name intersections={of=front25c2p0 and front25g2e0,by=frontP0}];
\path[overlay,name path=front25g2e1] (-0.06,-0.5) -- (0.04,-0.5);
\path[overlay,name intersections={of=front25c2p1 and front25g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.01,-0.5) -- (0.4,-0.5);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.45) {$\scriptscriptstyle q_{N21}^{-+}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{333} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont},transform shape
]
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.46) and (0.06,0.3) .. (0.2,0.3);
  \draw[grsw strand]
    (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
  \draw[grsw strand]
    (-0.4,-0.6)
      -- (-0.4,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.46) and (0.06,-0.3) .. (0.2,-0.3);
  \draw[grsw strand]
    (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front52c0p0] (0.2,0.3)
      .. controls (0.34,0.3) and (0.4,0.46) .. (0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front52c0p1] (-0.4,-0.6)
      -- (-0.4,0.6);
\end{scope}
\path[overlay,name path=front52g0e0] (0.32,0.44) -- (0.42,0.44);
\path[overlay,name intersections={of=front52c0p0 and front52g0e0,by=frontP0}];
\path[overlay,name path=front52g0e1] (-0.45,0.44) -- (-0.35,0.44);
\path[overlay,name intersections={of=front52c0p1 and front52g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.4,0.44) -- (0.37,0.44);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,0.49) {$\scriptscriptstyle B_{V3}^{+}p_{V31}^{++}$};
\fill (-0.4,0) circle[radius=1.25pt];
\node[anchor=east,inner sep=1pt] at (-0.56,0) {$\scriptscriptstyle q_{N11}^{--}A_{N}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front52c2p0] (-0.4,-0.6)
      -- (-0.4,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front52c2p1] (0.2,-0.3)
      .. controls (0.34,-0.3) and (0.4,-0.46) .. (0.4,-0.6);
\end{scope}
\path[overlay,name path=front52g2e0] (-0.45,-0.44) -- (-0.35,-0.44);
\path[overlay,name intersections={of=front52c2p0 and front52g2e0,by=frontP0}];
\path[overlay,name path=front52g2e1] (0.32,-0.44) -- (0.42,-0.44);
\path[overlay,name intersections={of=front52c2p1 and front52g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.56,-0.39) {$\scriptscriptstyle q_{V13}^{++}A_{V3}^{+}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{233} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (-0.45,0.6) to (0.45,-0.6);
  \draw[grsw strand] (0,0.6) to[out=-90,in=180] (0.25,0.2);
  \draw[grsw strand] (0.25,0.2) to[out=0,in=-90] (0.45,0.6);
  \draw[grsw strand] (-0.45,-0.6) to[out=90,in=180] (-0.2,-0.2);
  \draw[grsw strand] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front26c0p0] (-0.45,0.6) to (0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front26c0p1] (0,0.6) to[out=-90,in=180] (0.25,0.2);
\end{scope}
\path[overlay,name path=front26g0e0] (-0.4,0.46) -- (-0.3,0.46);
\path[overlay,name intersections={of=front26c0p0 and front26g0e0,by=frontP0}];
\path[overlay,name path=front26g0e1] (-0.04,0.46) -- (0.06,0.46);
\path[overlay,name intersections={of=front26c0p1 and front26g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.51) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front26c1p0] (0.25,0.2) to[out=0,in=-90] (0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front26c1p1] (-0.45,0.6) to (0.45,-0.6);
\end{scope}
\path[overlay,name path=front26g1e0] (0.33,0.17) -- (0.33,0.27);
\path[overlay,name intersections={of=front26c1p0 and front26g1e0,by=frontP0}];
\path[overlay,name path=front26g1e1] (0.33,-0.49) -- (0.33,-0.39);
\path[overlay,name intersections={of=front26c1p1 and front26g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.33,-0.45) -- (0.33,0.22);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.07) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front26c2p0] (-0.45,0.6) to (0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front26c2p1] (-0.2,-0.2) to[out=0,in=90] (0,-0.6);
\end{scope}
\path[overlay,name path=front26g2e0] (0.34,-0.52) -- (0.44,-0.52);
\path[overlay,name intersections={of=front26c2p0 and front26g2e0,by=frontP0}];
\path[overlay,name path=front26g2e1] (-0.05,-0.52) -- (0.05,-0.52);
\path[overlay,name intersections={of=front26c2p1 and front26g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0,-0.52) -- (0.39,-0.52);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.52) {$\scriptscriptstyle q_{N21}^{-+}A_{N1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{233} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont},transform shape
]
  \draw[grsw strand]
    (-0.45,-0.6)
      -- (0.45,0.6);
  \draw[grsw strand]
    (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
  \draw[grsw strand]
    (-0.25,0.2)
      .. controls (-0.43,0.2) and (-0.45,0.42) .. (-0.45,0.6);
  \draw[grsw strand]
    (0.45,-0.6)
      .. controls (0.45,-0.42) and (0.38,-0.2) .. (0.2,-0.2);
  \draw[grsw strand]
    (0.2,-0.2)
      .. controls (0.02,-0.2) and (0,-0.42) .. (0,-0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front53c0p0] (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front53c0p1] (-0.45,-0.6)
      -- (0.45,0.6);
\end{scope}
\path[overlay,name path=front53g0e0] (-0.06,0.47) -- (0.04,0.47);
\path[overlay,name intersections={of=front53c0p0 and front53g0e0,by=frontP0}];
\path[overlay,name path=front53g0e1] (0.3,0.47) -- (0.4,0.47);
\path[overlay,name intersections={of=front53c0p1 and front53g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.52) {$\scriptscriptstyle -l_{2,1}^{-1}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front53c1p0] (0,0.6)
      .. controls (0,0.42) and (-0.07,0.2) .. (-0.25,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front53c1p1] (-0.45,-0.6)
      -- (0.45,0.6);
\end{scope}
\path[overlay,name path=front53g1e0] (-0.08,0.23) -- (-0.08,0.33);
\path[overlay,name intersections={of=front53c1p0 and front53g1e0,by=frontP0}];
\path[overlay,name path=front53g1e1] (-0.08,-0.16) -- (-0.08,-0.06);
\path[overlay,name intersections={of=front53c1p1 and front53g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.08,-0.11) -- (-0.08,0.28);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,0.09) {$\scriptscriptstyle q_{N21}^{+-}A_{N1}^{-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front53c2p0] (-0.45,-0.6)
      -- (0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front53c2p1] (0.45,-0.6)
      .. controls (0.45,-0.42) and (0.38,-0.2) .. (0.2,-0.2);
\end{scope}
\path[overlay,name path=front53g2e0] (0.24,0.27) -- (0.24,0.37);
\path[overlay,name intersections={of=front53c2p0 and front53g2e0,by=frontP0}];
\path[overlay,name path=front53g2e1] (0.24,-0.25) -- (0.24,-0.15);
\path[overlay,name intersections={of=front53c2p1 and front53g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.24,-0.2) -- (0.24,0.32);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.06) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\end{tikzpicture}\)
\end{minipage}\par\smallskip
\noindent\begin{minipage}[c]{0.49\linewidth}\raggedright
\(L_{332} =\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.142857143,>=stealth,transform shape,
  line cap=round,line join=round,
  grsw strand/.style={draw=black,line width=1.142857143pt},
  grsw morphism/.style={draw=black,line width=0.600000000pt,line cap=butt}]
  \draw[grsw strand] (0.45,0.6) to (-0.45,-0.6);
  \draw[grsw strand] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
  \draw[grsw strand] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
  \draw[grsw strand] (-0.45,0.6) to[out=-90,in=180] (-0.2,0.2);
  \draw[grsw strand] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front27c0p0] (-0.2,0.2) to[out=0,in=-90] (0,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front27c0p1] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\path[overlay,name path=front27g0e0] (-0.05,0.52) -- (0.05,0.52);
\path[overlay,name intersections={of=front27c0p0 and front27g0e0,by=frontP0}];
\path[overlay,name path=front27g0e1] (0.34,0.52) -- (0.44,0.52);
\path[overlay,name intersections={of=front27c0p1 and front27g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.57) {$\scriptscriptstyle B_{N1}^{+}p_{N12}^{+-}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front27c1p0] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front27c1p1] (0.25,-0.2) to[out=0,in=90] (0.45,-0.6);
\end{scope}
\path[overlay,name path=front27g1e0] (0.34,0.41) -- (0.34,0.51);
\path[overlay,name intersections={of=front27c1p0 and front27g1e0,by=frontP0}];
\path[overlay,name path=front27g1e1] (0.34,-0.28) -- (0.34,-0.18);
\path[overlay,name intersections={of=front27c1p1 and front27g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.34,-0.23) -- (0.34,0.46);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,0.11) {$\scriptscriptstyle q_{V21}^{++}A_{V1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front27c2p0] (0.45,0.6) to (-0.45,-0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front27c2p1] (0,-0.6) to[out=90,in=180] (0.25,-0.2);
\end{scope}
\path[overlay,name path=front27g2e0] (-0.4,-0.46) -- (-0.3,-0.46);
\path[overlay,name intersections={of=front27c2p0 and front27g2e0,by=frontP0}];
\path[overlay,name path=front27g2e1] (-0.04,-0.46) -- (0.06,-0.46);
\path[overlay,name intersections={of=front27c2p1 and front27g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.41) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}\)
\end{minipage}\hfill\begin{minipage}[c]{0.49\linewidth}\raggedright
\(R_{332} =\begin{tikzpicture}[
baseline=(current bounding box.center),scale=1.142857143,>=stealth,
  line cap=round,line join=round,font={\fontsize{10pt}{12pt}\selectfont}
,transform shape]
  \draw[grsw strand]
    (0.45,-0.6)
      -- (-0.45,0.6);
  \draw[grsw strand]
    (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
  \draw[grsw strand]
    (-0.25,-0.2)
      .. controls (-0.43,-0.2) and (-0.45,-0.42) .. (-0.45,-0.6);
  \draw[grsw strand]
    (0.45,0.6)
      .. controls (0.45,0.42) and (0.38,0.2) .. (0.2,0.2);
  \draw[grsw strand]
    (0.2,0.2)
      .. controls (0.02,0.2) and (0,0.42) .. (0,0.6);
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front54c0p0] (0.45,0.6)
      .. controls (0.45,0.42) and (0.38,0.2) .. (0.2,0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front54c0p1] (0.45,-0.6)
      -- (-0.45,0.6);
\end{scope}
\path[overlay,name path=front54g0e0] (0.34,0.21) -- (0.34,0.31);
\path[overlay,name intersections={of=front54c0p0 and front54g0e0,by=frontP0}];
\path[overlay,name path=front54g0e1] (0.34,-0.5) -- (0.34,-0.4);
\path[overlay,name intersections={of=front54c0p1 and front54g0e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (0.34,-0.45) -- (0.34,0.26);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.04) {$\scriptscriptstyle B_{V2}^{+}p_{V21}^{++}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front54c1p0] (0.45,-0.6)
      -- (-0.45,0.6);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front54c1p1] (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
\end{scope}
\path[overlay,name path=front54g1e0] (-0.04,0) -- (-0.04,0.1);
\path[overlay,name intersections={of=front54c1p0 and front54g1e0,by=frontP0}];
\path[overlay,name path=front54g1e1] (-0.04,-0.43) -- (-0.04,-0.33);
\path[overlay,name intersections={of=front54c1p1 and front54g1e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (-0.04,-0.38) -- (-0.04,0.05);
\node[anchor=east,inner sep=1pt,outer sep=0pt] at (-0.61,-0.16) {$\scriptscriptstyle q_{N21}^{-+}A_{N1}^{+}$};
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front54c2p0] (0,-0.6)
      .. controls (0,-0.42) and (-0.07,-0.2) .. (-0.25,-0.2);
\end{scope}
\begin{scope}[overlay,xscale=1,yscale=1]
\path[overlay,name path global=front54c2p1] (0.45,-0.6)
      -- (-0.45,0.6);
\end{scope}
\path[overlay,name path=front54g2e0] (-0.07,-0.42) -- (0.03,-0.42);
\path[overlay,name intersections={of=front54c2p0 and front54g2e0,by=frontP0}];
\path[overlay,name path=front54g2e1] (0.27,-0.42) -- (0.37,-0.42);
\path[overlay,name intersections={of=front54c2p1 and front54g2e1,by=frontP1}];
\draw[grsw morphism,dash pattern=on 1.3pt off 1.1pt,line width=0.500000pt] (frontP0) -- (frontP1);
\node[anchor=west,inner sep=1pt,outer sep=0pt] at (0.61,-0.48) {$\scriptscriptstyle l_{1,2}^{-1}$};
\end{tikzpicture}
